Context-dependent Runtime Construction of Safe Regions of Attraction from Design-Time Identification for Multi-Candidate Simplex Architectures

Deploying safety-critical cyber-physical systems requires control strategies that reconcile high performance and adaptability with rigorous safety guarantees. Classical control strategies offer stability proofs but are conservative, while advanced optimization- and learning-based controllers achieve high performance but lack formal verification. Runtime Assurance (RTA) architectures bridge this gap by introducing their own (dis-)advantages. Safety filters use online optimization and introduce chattering, while Simplex permissiveness is bounded by the tightness of the certified Region of Attraction (RoA) of its High-Assurance (HA) controller. Targeting this conservatism, we present a two-stage RoA certification procedure leveraging contraction-based stability to establish a target set for Taylor-model-based reachability analysis. We then treat the closed-loop system under HA control as a switched system, enabling: (a) runtime construction of context-dependent safe RoA and (b) safe switching between HA candidates to optimize recovery and maximize the operating envelope of the uncertified High-Performance (HP) controller. We validate this framework on a robotic path-tracking task using a three-stage evaluation: Ordinary Differential Equation (ODE) simulation for theoretical verification, high-fidelity Gazebo simulation under unmodeled dynamics, and experiments on physical hardware. Results show that the Simplex architecture maintains safety under fault injection and successfully shields a behavioral-cloning-trained HP controller. Crucially, the decision module introduces negligible overhead (0.028 ms average, 4.13 ms worst-case), consuming under 10 % of the control period.

==> figures/generated/experiments/kappa_0_9/decision_module_7_plot.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.391722in}{2.312971in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.391722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.391722in}{2.312971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.312971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{3.156141in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{3.156141in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{0.586917in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{0.586917in}{1.388625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.094507in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{0.713639in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{0.713639in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{0.094507in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{0.094507in}{1.388625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822836in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{1.527632in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{1.527632in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{0.822836in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{0.822836in}{1.388625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795420in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.365230in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.365230in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{1.795420in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{1.795420in}{1.388625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497962in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.697061in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.697061in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{2.497962in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{2.497962in}{1.388625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699218in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{3.018239in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{3.018239in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{2.699218in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{2.699218in}{1.388625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713639in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{0.822836in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{0.822836in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{0.713639in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{0.713639in}{1.388625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527632in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{1.795420in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{1.795420in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{1.527632in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{1.527632in}{1.388625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365230in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.497962in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.497962in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{2.365230in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{2.365230in}{1.388625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697061in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.699218in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.699218in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{2.697061in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{2.697061in}{1.388625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018239in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{3.159497in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{3.159497in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{3.018239in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{3.018239in}{1.388625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{0.586917in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.015121in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{1.015121in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.443325in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{1.443325in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.871529in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{1.871529in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.299733in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.299733in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.727937in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.727937in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.156141in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{3.156141in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{1.477339in}}%
\pgfpathlineto{\pgfqpoint{3.156141in}{1.477339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586917in}{1.477339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275963in, y=1.448423in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{1.726610in}}%
\pgfpathlineto{\pgfqpoint{3.156141in}{1.726610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586917in}{1.726610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275963in, y=1.697693in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{1.975881in}}%
\pgfpathlineto{\pgfqpoint{3.156141in}{1.975881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586917in}{1.975881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356209in, y=1.946964in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248185in,y=1.750396in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$e_y$ (m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.462745,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585115in}{1.896313in}}%
\pgfpathlineto{\pgfqpoint{0.587199in}{1.895239in}}%
\pgfpathlineto{\pgfqpoint{0.595742in}{1.899531in}}%
\pgfpathlineto{\pgfqpoint{0.600044in}{1.898431in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{1.900517in}}%
\pgfpathlineto{\pgfqpoint{0.606450in}{1.900227in}}%
\pgfpathlineto{\pgfqpoint{0.610799in}{1.904015in}}%
\pgfpathlineto{\pgfqpoint{0.612932in}{1.903176in}}%
\pgfpathlineto{\pgfqpoint{0.615034in}{1.904100in}}%
\pgfpathlineto{\pgfqpoint{0.619312in}{1.910321in}}%
\pgfpathlineto{\pgfqpoint{0.623588in}{1.909427in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{1.916010in}}%
\pgfpathlineto{\pgfqpoint{0.630060in}{1.915014in}}%
\pgfpathlineto{\pgfqpoint{0.632169in}{1.917161in}}%
\pgfpathlineto{\pgfqpoint{0.634309in}{1.924408in}}%
\pgfpathlineto{\pgfqpoint{0.636464in}{1.927073in}}%
\pgfpathlineto{\pgfqpoint{0.638584in}{1.926395in}}%
\pgfpathlineto{\pgfqpoint{0.640739in}{1.927409in}}%
\pgfpathlineto{\pgfqpoint{0.644992in}{1.936947in}}%
\pgfpathlineto{\pgfqpoint{0.649265in}{1.936207in}}%
\pgfpathlineto{\pgfqpoint{0.653547in}{1.946477in}}%
\pgfpathlineto{\pgfqpoint{0.660039in}{1.949850in}}%
\pgfpathlineto{\pgfqpoint{0.664316in}{1.956863in}}%
\pgfpathlineto{\pgfqpoint{0.672852in}{1.967612in}}%
\pgfpathlineto{\pgfqpoint{0.674977in}{1.969620in}}%
\pgfpathlineto{\pgfqpoint{0.681418in}{1.981791in}}%
\pgfpathlineto{\pgfqpoint{0.683563in}{1.981806in}}%
\pgfpathlineto{\pgfqpoint{0.687826in}{1.987316in}}%
\pgfpathlineto{\pgfqpoint{0.692116in}{1.992739in}}%
\pgfpathlineto{\pgfqpoint{0.696370in}{1.997057in}}%
\pgfpathlineto{\pgfqpoint{0.700762in}{1.994160in}}%
\pgfpathlineto{\pgfqpoint{0.702946in}{1.995365in}}%
\pgfpathlineto{\pgfqpoint{0.707225in}{1.986718in}}%
\pgfpathlineto{\pgfqpoint{0.711479in}{1.978427in}}%
\pgfpathlineto{\pgfqpoint{0.713639in}{1.976829in}}%
\pgfpathlineto{\pgfqpoint{0.715753in}{1.972556in}}%
\pgfpathlineto{\pgfqpoint{0.717957in}{1.965160in}}%
\pgfpathlineto{\pgfqpoint{0.720083in}{1.963708in}}%
\pgfpathlineto{\pgfqpoint{0.722192in}{1.965495in}}%
\pgfpathlineto{\pgfqpoint{0.724333in}{1.965794in}}%
\pgfpathlineto{\pgfqpoint{0.745751in}{1.908483in}}%
\pgfpathlineto{\pgfqpoint{0.747865in}{1.893783in}}%
\pgfpathlineto{\pgfqpoint{0.756454in}{1.872961in}}%
\pgfpathlineto{\pgfqpoint{0.758606in}{1.867900in}}%
\pgfpathlineto{\pgfqpoint{0.762861in}{1.865079in}}%
\pgfpathlineto{\pgfqpoint{0.767147in}{1.855278in}}%
\pgfpathlineto{\pgfqpoint{0.771454in}{1.859384in}}%
\pgfpathlineto{\pgfqpoint{0.773557in}{1.857004in}}%
\pgfpathlineto{\pgfqpoint{0.777878in}{1.849332in}}%
\pgfpathlineto{\pgfqpoint{0.780049in}{1.850551in}}%
\pgfpathlineto{\pgfqpoint{0.784303in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{0.786421in}{1.846614in}}%
\pgfpathlineto{\pgfqpoint{0.788549in}{1.849552in}}%
\pgfpathlineto{\pgfqpoint{0.792870in}{1.867268in}}%
\pgfpathlineto{\pgfqpoint{0.794965in}{1.867641in}}%
\pgfpathlineto{\pgfqpoint{0.797130in}{1.863302in}}%
\pgfpathlineto{\pgfqpoint{0.801416in}{1.873971in}}%
\pgfpathlineto{\pgfqpoint{0.803580in}{1.884155in}}%
\pgfpathlineto{\pgfqpoint{0.807849in}{1.890492in}}%
\pgfpathlineto{\pgfqpoint{0.812110in}{1.908782in}}%
\pgfpathlineto{\pgfqpoint{0.814238in}{1.905726in}}%
\pgfpathlineto{\pgfqpoint{0.816379in}{1.910249in}}%
\pgfpathlineto{\pgfqpoint{0.820658in}{1.924339in}}%
\pgfpathlineto{\pgfqpoint{0.822836in}{1.925461in}}%
\pgfpathlineto{\pgfqpoint{0.829253in}{1.933606in}}%
\pgfpathlineto{\pgfqpoint{0.837836in}{1.929687in}}%
\pgfpathlineto{\pgfqpoint{0.842084in}{1.921844in}}%
\pgfpathlineto{\pgfqpoint{0.844238in}{1.922209in}}%
\pgfpathlineto{\pgfqpoint{0.846353in}{1.920055in}}%
\pgfpathlineto{\pgfqpoint{0.848533in}{1.925696in}}%
\pgfpathlineto{\pgfqpoint{0.857065in}{1.922471in}}%
\pgfpathlineto{\pgfqpoint{0.859236in}{1.919345in}}%
\pgfpathlineto{\pgfqpoint{0.863518in}{1.918902in}}%
\pgfpathlineto{\pgfqpoint{0.872060in}{1.908574in}}%
\pgfpathlineto{\pgfqpoint{0.876355in}{1.902607in}}%
\pgfpathlineto{\pgfqpoint{0.878497in}{1.901568in}}%
\pgfpathlineto{\pgfqpoint{0.884901in}{1.892431in}}%
\pgfpathlineto{\pgfqpoint{0.889302in}{1.887117in}}%
\pgfpathlineto{\pgfqpoint{0.893584in}{1.887479in}}%
\pgfpathlineto{\pgfqpoint{0.897960in}{1.881170in}}%
\pgfpathlineto{\pgfqpoint{0.902168in}{1.879498in}}%
\pgfpathlineto{\pgfqpoint{0.904291in}{1.878507in}}%
\pgfpathlineto{\pgfqpoint{0.908568in}{1.872718in}}%
\pgfpathlineto{\pgfqpoint{0.910727in}{1.871234in}}%
\pgfpathlineto{\pgfqpoint{0.912888in}{1.871788in}}%
\pgfpathlineto{\pgfqpoint{0.917169in}{1.862095in}}%
\pgfpathlineto{\pgfqpoint{0.921448in}{1.865557in}}%
\pgfpathlineto{\pgfqpoint{0.925755in}{1.862770in}}%
\pgfpathlineto{\pgfqpoint{0.929971in}{1.868199in}}%
\pgfpathlineto{\pgfqpoint{0.932150in}{1.871662in}}%
\pgfpathlineto{\pgfqpoint{0.934283in}{1.869480in}}%
\pgfpathlineto{\pgfqpoint{0.936412in}{1.864380in}}%
\pgfpathlineto{\pgfqpoint{0.942912in}{1.867306in}}%
\pgfpathlineto{\pgfqpoint{0.944998in}{1.866115in}}%
\pgfpathlineto{\pgfqpoint{0.947133in}{1.866202in}}%
\pgfpathlineto{\pgfqpoint{0.951401in}{1.872272in}}%
\pgfpathlineto{\pgfqpoint{0.953532in}{1.871254in}}%
\pgfpathlineto{\pgfqpoint{0.955665in}{1.871857in}}%
\pgfpathlineto{\pgfqpoint{0.959976in}{1.879526in}}%
\pgfpathlineto{\pgfqpoint{0.962114in}{1.878966in}}%
\pgfpathlineto{\pgfqpoint{0.964257in}{1.879916in}}%
\pgfpathlineto{\pgfqpoint{0.968552in}{1.885119in}}%
\pgfpathlineto{\pgfqpoint{0.977075in}{1.888603in}}%
\pgfpathlineto{\pgfqpoint{0.979238in}{1.892757in}}%
\pgfpathlineto{\pgfqpoint{0.987862in}{1.896107in}}%
\pgfpathlineto{\pgfqpoint{0.992099in}{1.899337in}}%
\pgfpathlineto{\pgfqpoint{0.994239in}{1.899599in}}%
\pgfpathlineto{\pgfqpoint{1.009194in}{1.912689in}}%
\pgfpathlineto{\pgfqpoint{1.011368in}{1.915466in}}%
\pgfpathlineto{\pgfqpoint{1.013521in}{1.915760in}}%
\pgfpathlineto{\pgfqpoint{1.015667in}{1.917410in}}%
\pgfpathlineto{\pgfqpoint{1.019904in}{1.924066in}}%
\pgfpathlineto{\pgfqpoint{1.024217in}{1.924257in}}%
\pgfpathlineto{\pgfqpoint{1.028506in}{1.931368in}}%
\pgfpathlineto{\pgfqpoint{1.034889in}{1.936026in}}%
\pgfpathlineto{\pgfqpoint{1.045586in}{1.955684in}}%
\pgfpathlineto{\pgfqpoint{1.047764in}{1.959290in}}%
\pgfpathlineto{\pgfqpoint{1.049907in}{1.960165in}}%
\pgfpathlineto{\pgfqpoint{1.060619in}{1.973931in}}%
\pgfpathlineto{\pgfqpoint{1.064879in}{1.985958in}}%
\pgfpathlineto{\pgfqpoint{1.069144in}{1.987059in}}%
\pgfpathlineto{\pgfqpoint{1.073428in}{1.997865in}}%
\pgfpathlineto{\pgfqpoint{1.077734in}{1.999770in}}%
\pgfpathlineto{\pgfqpoint{1.079869in}{2.002185in}}%
\pgfpathlineto{\pgfqpoint{1.082034in}{2.010899in}}%
\pgfpathlineto{\pgfqpoint{1.084218in}{2.013211in}}%
\pgfpathlineto{\pgfqpoint{1.088502in}{2.013952in}}%
\pgfpathlineto{\pgfqpoint{1.092763in}{2.016114in}}%
\pgfpathlineto{\pgfqpoint{1.097031in}{2.011166in}}%
\pgfpathlineto{\pgfqpoint{1.099180in}{2.008719in}}%
\pgfpathlineto{\pgfqpoint{1.101374in}{2.009067in}}%
\pgfpathlineto{\pgfqpoint{1.105630in}{2.005478in}}%
\pgfpathlineto{\pgfqpoint{1.112023in}{2.014003in}}%
\pgfpathlineto{\pgfqpoint{1.114182in}{2.011012in}}%
\pgfpathlineto{\pgfqpoint{1.116308in}{2.014103in}}%
\pgfpathlineto{\pgfqpoint{1.120616in}{2.025436in}}%
\pgfpathlineto{\pgfqpoint{1.122816in}{2.027504in}}%
\pgfpathlineto{\pgfqpoint{1.124849in}{2.027263in}}%
\pgfpathlineto{\pgfqpoint{1.129165in}{2.038420in}}%
\pgfpathlineto{\pgfqpoint{1.131318in}{2.036266in}}%
\pgfpathlineto{\pgfqpoint{1.146319in}{2.064128in}}%
\pgfpathlineto{\pgfqpoint{1.159149in}{2.079146in}}%
\pgfpathlineto{\pgfqpoint{1.165530in}{2.078742in}}%
\pgfpathlineto{\pgfqpoint{1.169860in}{2.074035in}}%
\pgfpathlineto{\pgfqpoint{1.178427in}{2.059371in}}%
\pgfpathlineto{\pgfqpoint{1.189110in}{2.034635in}}%
\pgfpathlineto{\pgfqpoint{1.199818in}{1.994553in}}%
\pgfpathlineto{\pgfqpoint{1.201952in}{1.999690in}}%
\pgfpathlineto{\pgfqpoint{1.206212in}{1.981936in}}%
\pgfpathlineto{\pgfqpoint{1.210511in}{1.972233in}}%
\pgfpathlineto{\pgfqpoint{1.212699in}{1.968835in}}%
\pgfpathlineto{\pgfqpoint{1.216954in}{1.954350in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.952274in}}%
\pgfpathlineto{\pgfqpoint{1.221256in}{1.948256in}}%
\pgfpathlineto{\pgfqpoint{1.227655in}{1.926931in}}%
\pgfpathlineto{\pgfqpoint{1.229781in}{1.925803in}}%
\pgfpathlineto{\pgfqpoint{1.231942in}{1.921724in}}%
\pgfpathlineto{\pgfqpoint{1.236186in}{1.907720in}}%
\pgfpathlineto{\pgfqpoint{1.249171in}{1.880202in}}%
\pgfpathlineto{\pgfqpoint{1.255576in}{1.875129in}}%
\pgfpathlineto{\pgfqpoint{1.262032in}{1.860068in}}%
\pgfpathlineto{\pgfqpoint{1.268430in}{1.850264in}}%
\pgfpathlineto{\pgfqpoint{1.270548in}{1.851118in}}%
\pgfpathlineto{\pgfqpoint{1.274909in}{1.857849in}}%
\pgfpathlineto{\pgfqpoint{1.277011in}{1.854370in}}%
\pgfpathlineto{\pgfqpoint{1.281253in}{1.861287in}}%
\pgfpathlineto{\pgfqpoint{1.283420in}{1.866107in}}%
\pgfpathlineto{\pgfqpoint{1.285573in}{1.863839in}}%
\pgfpathlineto{\pgfqpoint{1.289846in}{1.871188in}}%
\pgfpathlineto{\pgfqpoint{1.291961in}{1.876710in}}%
\pgfpathlineto{\pgfqpoint{1.294133in}{1.878452in}}%
\pgfpathlineto{\pgfqpoint{1.306945in}{1.908931in}}%
\pgfpathlineto{\pgfqpoint{1.309094in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{1.313381in}{1.922396in}}%
\pgfpathlineto{\pgfqpoint{1.317652in}{1.930272in}}%
\pgfpathlineto{\pgfqpoint{1.319830in}{1.931878in}}%
\pgfpathlineto{\pgfqpoint{1.324101in}{1.938790in}}%
\pgfpathlineto{\pgfqpoint{1.330540in}{1.945330in}}%
\pgfpathlineto{\pgfqpoint{1.336979in}{1.946547in}}%
\pgfpathlineto{\pgfqpoint{1.339073in}{1.947751in}}%
\pgfpathlineto{\pgfqpoint{1.345515in}{1.945186in}}%
\pgfpathlineto{\pgfqpoint{1.347709in}{1.947558in}}%
\pgfpathlineto{\pgfqpoint{1.354074in}{1.941368in}}%
\pgfpathlineto{\pgfqpoint{1.356222in}{1.942892in}}%
\pgfpathlineto{\pgfqpoint{1.360471in}{1.936775in}}%
\pgfpathlineto{\pgfqpoint{1.362662in}{1.939966in}}%
\pgfpathlineto{\pgfqpoint{1.366924in}{1.934470in}}%
\pgfpathlineto{\pgfqpoint{1.369093in}{1.929805in}}%
\pgfpathlineto{\pgfqpoint{1.371239in}{1.932035in}}%
\pgfpathlineto{\pgfqpoint{1.375480in}{1.930331in}}%
\pgfpathlineto{\pgfqpoint{1.379739in}{1.925358in}}%
\pgfpathlineto{\pgfqpoint{1.381932in}{1.925813in}}%
\pgfpathlineto{\pgfqpoint{1.384065in}{1.928439in}}%
\pgfpathlineto{\pgfqpoint{1.388345in}{1.926009in}}%
\pgfpathlineto{\pgfqpoint{1.394769in}{1.924170in}}%
\pgfpathlineto{\pgfqpoint{1.396909in}{1.927037in}}%
\pgfpathlineto{\pgfqpoint{1.401158in}{1.929339in}}%
\pgfpathlineto{\pgfqpoint{1.405478in}{1.927272in}}%
\pgfpathlineto{\pgfqpoint{1.409735in}{1.931378in}}%
\pgfpathlineto{\pgfqpoint{1.416174in}{1.933541in}}%
\pgfpathlineto{\pgfqpoint{1.418322in}{1.937795in}}%
\pgfpathlineto{\pgfqpoint{1.420442in}{1.937428in}}%
\pgfpathlineto{\pgfqpoint{1.424712in}{1.938973in}}%
\pgfpathlineto{\pgfqpoint{1.429036in}{1.945131in}}%
\pgfpathlineto{\pgfqpoint{1.435446in}{1.949493in}}%
\pgfpathlineto{\pgfqpoint{1.441871in}{1.959515in}}%
\pgfpathlineto{\pgfqpoint{1.448252in}{1.967385in}}%
\pgfpathlineto{\pgfqpoint{1.463437in}{1.992012in}}%
\pgfpathlineto{\pgfqpoint{1.465570in}{1.995639in}}%
\pgfpathlineto{\pgfqpoint{1.469861in}{1.998578in}}%
\pgfpathlineto{\pgfqpoint{1.471988in}{2.003204in}}%
\pgfpathlineto{\pgfqpoint{1.474119in}{2.005178in}}%
\pgfpathlineto{\pgfqpoint{1.476237in}{1.999943in}}%
\pgfpathlineto{\pgfqpoint{1.478406in}{1.998700in}}%
\pgfpathlineto{\pgfqpoint{1.482778in}{2.002772in}}%
\pgfpathlineto{\pgfqpoint{1.484851in}{2.003187in}}%
\pgfpathlineto{\pgfqpoint{1.489100in}{1.999844in}}%
\pgfpathlineto{\pgfqpoint{1.493381in}{2.008021in}}%
\pgfpathlineto{\pgfqpoint{1.495519in}{2.009566in}}%
\pgfpathlineto{\pgfqpoint{1.501941in}{2.019010in}}%
\pgfpathlineto{\pgfqpoint{1.504108in}{2.020798in}}%
\pgfpathlineto{\pgfqpoint{1.508376in}{2.028150in}}%
\pgfpathlineto{\pgfqpoint{1.510508in}{2.030108in}}%
\pgfpathlineto{\pgfqpoint{1.514800in}{2.026498in}}%
\pgfpathlineto{\pgfqpoint{1.516953in}{2.028695in}}%
\pgfpathlineto{\pgfqpoint{1.525554in}{2.007376in}}%
\pgfpathlineto{\pgfqpoint{1.527632in}{2.007249in}}%
\pgfpathlineto{\pgfqpoint{1.531921in}{1.985389in}}%
\pgfpathlineto{\pgfqpoint{1.542661in}{1.921272in}}%
\pgfpathlineto{\pgfqpoint{1.549029in}{1.852086in}}%
\pgfpathlineto{\pgfqpoint{1.553312in}{1.793264in}}%
\pgfpathlineto{\pgfqpoint{1.568345in}{1.636628in}}%
\pgfpathlineto{\pgfqpoint{1.570456in}{1.624980in}}%
\pgfpathlineto{\pgfqpoint{1.574723in}{1.582422in}}%
\pgfpathlineto{\pgfqpoint{1.576902in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{1.502428in}}%
\pgfpathlineto{\pgfqpoint{1.594050in}{1.476428in}}%
\pgfpathlineto{\pgfqpoint{1.598324in}{1.444869in}}%
\pgfpathlineto{\pgfqpoint{1.600435in}{1.445936in}}%
\pgfpathlineto{\pgfqpoint{1.604716in}{1.444197in}}%
\pgfpathlineto{\pgfqpoint{1.606895in}{1.442408in}}%
\pgfpathlineto{\pgfqpoint{1.613282in}{1.421513in}}%
\pgfpathlineto{\pgfqpoint{1.619742in}{1.443201in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{1.440718in}}%
\pgfpathlineto{\pgfqpoint{1.624043in}{1.444667in}}%
\pgfpathlineto{\pgfqpoint{1.626108in}{1.454548in}}%
\pgfpathlineto{\pgfqpoint{1.628294in}{1.455802in}}%
\pgfpathlineto{\pgfqpoint{1.634689in}{1.473267in}}%
\pgfpathlineto{\pgfqpoint{1.636817in}{1.482293in}}%
\pgfpathlineto{\pgfqpoint{1.641146in}{1.507979in}}%
\pgfpathlineto{\pgfqpoint{1.645423in}{1.533628in}}%
\pgfpathlineto{\pgfqpoint{1.675393in}{1.796316in}}%
\pgfpathlineto{\pgfqpoint{1.692661in}{1.882734in}}%
\pgfpathlineto{\pgfqpoint{1.699033in}{1.899287in}}%
\pgfpathlineto{\pgfqpoint{1.701202in}{1.902894in}}%
\pgfpathlineto{\pgfqpoint{1.703329in}{1.904124in}}%
\pgfpathlineto{\pgfqpoint{1.705484in}{1.902669in}}%
\pgfpathlineto{\pgfqpoint{1.709741in}{1.897490in}}%
\pgfpathlineto{\pgfqpoint{1.714059in}{1.896067in}}%
\pgfpathlineto{\pgfqpoint{1.718384in}{1.896644in}}%
\pgfpathlineto{\pgfqpoint{1.720449in}{1.891174in}}%
\pgfpathlineto{\pgfqpoint{1.722620in}{1.889638in}}%
\pgfpathlineto{\pgfqpoint{1.724740in}{1.890200in}}%
\pgfpathlineto{\pgfqpoint{1.735481in}{1.913372in}}%
\pgfpathlineto{\pgfqpoint{1.739751in}{1.924041in}}%
\pgfpathlineto{\pgfqpoint{1.741854in}{1.925088in}}%
\pgfpathlineto{\pgfqpoint{1.744033in}{1.928983in}}%
\pgfpathlineto{\pgfqpoint{1.750428in}{1.945430in}}%
\pgfpathlineto{\pgfqpoint{1.752584in}{1.949689in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{1.971590in}}%
\pgfpathlineto{\pgfqpoint{1.765446in}{1.987814in}}%
\pgfpathlineto{\pgfqpoint{1.769722in}{2.002439in}}%
\pgfpathlineto{\pgfqpoint{1.776123in}{2.019342in}}%
\pgfpathlineto{\pgfqpoint{1.780394in}{2.025085in}}%
\pgfpathlineto{\pgfqpoint{1.784684in}{2.031797in}}%
\pgfpathlineto{\pgfqpoint{1.788971in}{2.033447in}}%
\pgfpathlineto{\pgfqpoint{1.793239in}{2.033291in}}%
\pgfpathlineto{\pgfqpoint{1.799697in}{2.025667in}}%
\pgfpathlineto{\pgfqpoint{1.801826in}{2.027351in}}%
\pgfpathlineto{\pgfqpoint{1.806090in}{2.016663in}}%
\pgfpathlineto{\pgfqpoint{1.810399in}{2.003343in}}%
\pgfpathlineto{\pgfqpoint{1.812544in}{2.002088in}}%
\pgfpathlineto{\pgfqpoint{1.816824in}{1.996358in}}%
\pgfpathlineto{\pgfqpoint{1.818931in}{1.996823in}}%
\pgfpathlineto{\pgfqpoint{1.825390in}{1.987634in}}%
\pgfpathlineto{\pgfqpoint{1.827513in}{1.989799in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{1.986406in}}%
\pgfpathlineto{\pgfqpoint{1.831789in}{1.980291in}}%
\pgfpathlineto{\pgfqpoint{1.833956in}{1.977857in}}%
\pgfpathlineto{\pgfqpoint{1.836075in}{1.982765in}}%
\pgfpathlineto{\pgfqpoint{1.838240in}{1.981659in}}%
\pgfpathlineto{\pgfqpoint{1.842545in}{1.973840in}}%
\pgfpathlineto{\pgfqpoint{1.844635in}{1.978511in}}%
\pgfpathlineto{\pgfqpoint{1.846791in}{1.980515in}}%
\pgfpathlineto{\pgfqpoint{1.851053in}{1.974747in}}%
\pgfpathlineto{\pgfqpoint{1.853200in}{1.975415in}}%
\pgfpathlineto{\pgfqpoint{1.855368in}{1.978086in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{1.978442in}}%
\pgfpathlineto{\pgfqpoint{1.859646in}{1.972758in}}%
\pgfpathlineto{\pgfqpoint{1.863934in}{1.976068in}}%
\pgfpathlineto{\pgfqpoint{1.866033in}{1.978554in}}%
\pgfpathlineto{\pgfqpoint{1.868212in}{1.973768in}}%
\pgfpathlineto{\pgfqpoint{1.874596in}{1.980691in}}%
\pgfpathlineto{\pgfqpoint{1.876739in}{1.976831in}}%
\pgfpathlineto{\pgfqpoint{1.889716in}{1.988596in}}%
\pgfpathlineto{\pgfqpoint{1.898233in}{1.973825in}}%
\pgfpathlineto{\pgfqpoint{1.900349in}{1.974363in}}%
\pgfpathlineto{\pgfqpoint{1.902505in}{1.973108in}}%
\pgfpathlineto{\pgfqpoint{1.906818in}{1.980700in}}%
\pgfpathlineto{\pgfqpoint{1.908924in}{1.985636in}}%
\pgfpathlineto{\pgfqpoint{1.911103in}{1.983293in}}%
\pgfpathlineto{\pgfqpoint{1.913197in}{1.986135in}}%
\pgfpathlineto{\pgfqpoint{1.915376in}{1.993214in}}%
\pgfpathlineto{\pgfqpoint{1.917480in}{1.993799in}}%
\pgfpathlineto{\pgfqpoint{1.921771in}{2.003963in}}%
\pgfpathlineto{\pgfqpoint{1.930336in}{2.028974in}}%
\pgfpathlineto{\pgfqpoint{1.932543in}{2.026746in}}%
\pgfpathlineto{\pgfqpoint{1.934627in}{2.033188in}}%
\pgfpathlineto{\pgfqpoint{1.938888in}{2.040241in}}%
\pgfpathlineto{\pgfqpoint{1.943176in}{2.051006in}}%
\pgfpathlineto{\pgfqpoint{1.947466in}{2.059245in}}%
\pgfpathlineto{\pgfqpoint{1.956043in}{2.068910in}}%
\pgfpathlineto{\pgfqpoint{1.960321in}{2.067136in}}%
\pgfpathlineto{\pgfqpoint{1.966762in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{1.979611in}{2.041111in}}%
\pgfpathlineto{\pgfqpoint{1.988167in}{2.017936in}}%
\pgfpathlineto{\pgfqpoint{1.996705in}{1.989545in}}%
\pgfpathlineto{\pgfqpoint{1.998876in}{1.992326in}}%
\pgfpathlineto{\pgfqpoint{2.000995in}{1.980180in}}%
\pgfpathlineto{\pgfqpoint{2.007410in}{1.966450in}}%
\pgfpathlineto{\pgfqpoint{2.009589in}{1.960758in}}%
\pgfpathlineto{\pgfqpoint{2.011680in}{1.950645in}}%
\pgfpathlineto{\pgfqpoint{2.013884in}{1.948984in}}%
\pgfpathlineto{\pgfqpoint{2.020255in}{1.933130in}}%
\pgfpathlineto{\pgfqpoint{2.022410in}{1.925366in}}%
\pgfpathlineto{\pgfqpoint{2.024530in}{1.926380in}}%
\pgfpathlineto{\pgfqpoint{2.028832in}{1.915910in}}%
\pgfpathlineto{\pgfqpoint{2.033119in}{1.907005in}}%
\pgfpathlineto{\pgfqpoint{2.048215in}{1.880290in}}%
\pgfpathlineto{\pgfqpoint{2.050343in}{1.880178in}}%
\pgfpathlineto{\pgfqpoint{2.056806in}{1.869292in}}%
\pgfpathlineto{\pgfqpoint{2.058911in}{1.869158in}}%
\pgfpathlineto{\pgfqpoint{2.061085in}{1.870391in}}%
\pgfpathlineto{\pgfqpoint{2.063204in}{1.867570in}}%
\pgfpathlineto{\pgfqpoint{2.065436in}{1.862107in}}%
\pgfpathlineto{\pgfqpoint{2.067472in}{1.864065in}}%
\pgfpathlineto{\pgfqpoint{2.069621in}{1.867771in}}%
\pgfpathlineto{\pgfqpoint{2.071750in}{1.866465in}}%
\pgfpathlineto{\pgfqpoint{2.076087in}{1.855005in}}%
\pgfpathlineto{\pgfqpoint{2.078231in}{1.858105in}}%
\pgfpathlineto{\pgfqpoint{2.080337in}{1.863418in}}%
\pgfpathlineto{\pgfqpoint{2.082507in}{1.863967in}}%
\pgfpathlineto{\pgfqpoint{2.084599in}{1.859328in}}%
\pgfpathlineto{\pgfqpoint{2.088876in}{1.857830in}}%
\pgfpathlineto{\pgfqpoint{2.091051in}{1.860517in}}%
\pgfpathlineto{\pgfqpoint{2.093168in}{1.859874in}}%
\pgfpathlineto{\pgfqpoint{2.097453in}{1.861318in}}%
\pgfpathlineto{\pgfqpoint{2.099610in}{1.864270in}}%
\pgfpathlineto{\pgfqpoint{2.103914in}{1.863706in}}%
\pgfpathlineto{\pgfqpoint{2.110333in}{1.874101in}}%
\pgfpathlineto{\pgfqpoint{2.112488in}{1.871807in}}%
\pgfpathlineto{\pgfqpoint{2.114595in}{1.873749in}}%
\pgfpathlineto{\pgfqpoint{2.116740in}{1.878070in}}%
\pgfpathlineto{\pgfqpoint{2.127443in}{1.885447in}}%
\pgfpathlineto{\pgfqpoint{2.129596in}{1.884483in}}%
\pgfpathlineto{\pgfqpoint{2.133881in}{1.889044in}}%
\pgfpathlineto{\pgfqpoint{2.138171in}{1.889058in}}%
\pgfpathlineto{\pgfqpoint{2.140281in}{1.888937in}}%
\pgfpathlineto{\pgfqpoint{2.142420in}{1.892656in}}%
\pgfpathlineto{\pgfqpoint{2.146687in}{1.892751in}}%
\pgfpathlineto{\pgfqpoint{2.148854in}{1.893897in}}%
\pgfpathlineto{\pgfqpoint{2.155342in}{1.901831in}}%
\pgfpathlineto{\pgfqpoint{2.159564in}{1.905111in}}%
\pgfpathlineto{\pgfqpoint{2.163852in}{1.911121in}}%
\pgfpathlineto{\pgfqpoint{2.165962in}{1.911282in}}%
\pgfpathlineto{\pgfqpoint{2.183097in}{1.932360in}}%
\pgfpathlineto{\pgfqpoint{2.187372in}{1.941553in}}%
\pgfpathlineto{\pgfqpoint{2.191679in}{1.943493in}}%
\pgfpathlineto{\pgfqpoint{2.195945in}{1.953392in}}%
\pgfpathlineto{\pgfqpoint{2.198110in}{1.956132in}}%
\pgfpathlineto{\pgfqpoint{2.200251in}{1.956990in}}%
\pgfpathlineto{\pgfqpoint{2.215250in}{1.974725in}}%
\pgfpathlineto{\pgfqpoint{2.219512in}{1.978049in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.981161in}}%
\pgfpathlineto{\pgfqpoint{2.225912in}{1.983093in}}%
\pgfpathlineto{\pgfqpoint{2.228096in}{1.989536in}}%
\pgfpathlineto{\pgfqpoint{2.230230in}{1.992108in}}%
\pgfpathlineto{\pgfqpoint{2.232342in}{1.992542in}}%
\pgfpathlineto{\pgfqpoint{2.234494in}{1.991461in}}%
\pgfpathlineto{\pgfqpoint{2.241033in}{2.000251in}}%
\pgfpathlineto{\pgfqpoint{2.243167in}{1.999501in}}%
\pgfpathlineto{\pgfqpoint{2.245361in}{2.002147in}}%
\pgfpathlineto{\pgfqpoint{2.247421in}{2.007388in}}%
\pgfpathlineto{\pgfqpoint{2.253878in}{2.009436in}}%
\pgfpathlineto{\pgfqpoint{2.255997in}{2.012458in}}%
\pgfpathlineto{\pgfqpoint{2.258133in}{2.012607in}}%
\pgfpathlineto{\pgfqpoint{2.260279in}{2.011595in}}%
\pgfpathlineto{\pgfqpoint{2.271015in}{2.012998in}}%
\pgfpathlineto{\pgfqpoint{2.273138in}{2.018287in}}%
\pgfpathlineto{\pgfqpoint{2.275280in}{2.018514in}}%
\pgfpathlineto{\pgfqpoint{2.279555in}{2.013131in}}%
\pgfpathlineto{\pgfqpoint{2.283832in}{2.015522in}}%
\pgfpathlineto{\pgfqpoint{2.288145in}{2.013118in}}%
\pgfpathlineto{\pgfqpoint{2.292443in}{2.015103in}}%
\pgfpathlineto{\pgfqpoint{2.294522in}{2.013789in}}%
\pgfpathlineto{\pgfqpoint{2.296707in}{2.010965in}}%
\pgfpathlineto{\pgfqpoint{2.300967in}{2.010789in}}%
\pgfpathlineto{\pgfqpoint{2.303123in}{2.009642in}}%
\pgfpathlineto{\pgfqpoint{2.305237in}{2.006172in}}%
\pgfpathlineto{\pgfqpoint{2.307400in}{2.006344in}}%
\pgfpathlineto{\pgfqpoint{2.320214in}{1.993847in}}%
\pgfpathlineto{\pgfqpoint{2.324515in}{1.987511in}}%
\pgfpathlineto{\pgfqpoint{2.328787in}{1.982399in}}%
\pgfpathlineto{\pgfqpoint{2.330927in}{1.971063in}}%
\pgfpathlineto{\pgfqpoint{2.333078in}{1.971428in}}%
\pgfpathlineto{\pgfqpoint{2.335279in}{1.962186in}}%
\pgfpathlineto{\pgfqpoint{2.337398in}{1.966383in}}%
\pgfpathlineto{\pgfqpoint{2.339527in}{1.954495in}}%
\pgfpathlineto{\pgfqpoint{2.341629in}{1.950005in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{1.948140in}}%
\pgfpathlineto{\pgfqpoint{2.345914in}{1.944478in}}%
\pgfpathlineto{\pgfqpoint{2.350206in}{1.931306in}}%
\pgfpathlineto{\pgfqpoint{2.354476in}{1.927700in}}%
\pgfpathlineto{\pgfqpoint{2.365230in}{1.901530in}}%
\pgfpathlineto{\pgfqpoint{2.369487in}{1.873486in}}%
\pgfpathlineto{\pgfqpoint{2.373763in}{1.846840in}}%
\pgfpathlineto{\pgfqpoint{2.375898in}{1.837111in}}%
\pgfpathlineto{\pgfqpoint{2.403722in}{1.628421in}}%
\pgfpathlineto{\pgfqpoint{2.414423in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{2.416590in}{1.570147in}}%
\pgfpathlineto{\pgfqpoint{2.423007in}{1.556450in}}%
\pgfpathlineto{\pgfqpoint{2.427282in}{1.559972in}}%
\pgfpathlineto{\pgfqpoint{2.429433in}{1.562277in}}%
\pgfpathlineto{\pgfqpoint{2.435843in}{1.580020in}}%
\pgfpathlineto{\pgfqpoint{2.442280in}{1.606684in}}%
\pgfpathlineto{\pgfqpoint{2.446558in}{1.631472in}}%
\pgfpathlineto{\pgfqpoint{2.455105in}{1.684736in}}%
\pgfpathlineto{\pgfqpoint{2.461550in}{1.736226in}}%
\pgfpathlineto{\pgfqpoint{2.463703in}{1.746684in}}%
\pgfpathlineto{\pgfqpoint{2.470154in}{1.795001in}}%
\pgfpathlineto{\pgfqpoint{2.487238in}{1.895577in}}%
\pgfpathlineto{\pgfqpoint{2.491499in}{1.910114in}}%
\pgfpathlineto{\pgfqpoint{2.497962in}{1.925221in}}%
\pgfpathlineto{\pgfqpoint{2.500082in}{1.928230in}}%
\pgfpathlineto{\pgfqpoint{2.504359in}{1.930288in}}%
\pgfpathlineto{\pgfqpoint{2.506522in}{1.931489in}}%
\pgfpathlineto{\pgfqpoint{2.510810in}{1.927078in}}%
\pgfpathlineto{\pgfqpoint{2.517215in}{1.912670in}}%
\pgfpathlineto{\pgfqpoint{2.519357in}{1.913741in}}%
\pgfpathlineto{\pgfqpoint{2.521486in}{1.916652in}}%
\pgfpathlineto{\pgfqpoint{2.523611in}{1.916922in}}%
\pgfpathlineto{\pgfqpoint{2.525779in}{1.915810in}}%
\pgfpathlineto{\pgfqpoint{2.527923in}{1.916188in}}%
\pgfpathlineto{\pgfqpoint{2.534323in}{1.922441in}}%
\pgfpathlineto{\pgfqpoint{2.536498in}{1.927327in}}%
\pgfpathlineto{\pgfqpoint{2.538634in}{1.927598in}}%
\pgfpathlineto{\pgfqpoint{2.542904in}{1.933158in}}%
\pgfpathlineto{\pgfqpoint{2.547223in}{1.932449in}}%
\pgfpathlineto{\pgfqpoint{2.549360in}{1.934811in}}%
\pgfpathlineto{\pgfqpoint{2.551467in}{1.940549in}}%
\pgfpathlineto{\pgfqpoint{2.557908in}{1.944240in}}%
\pgfpathlineto{\pgfqpoint{2.560017in}{1.949234in}}%
\pgfpathlineto{\pgfqpoint{2.564303in}{1.951544in}}%
\pgfpathlineto{\pgfqpoint{2.568590in}{1.960065in}}%
\pgfpathlineto{\pgfqpoint{2.570725in}{1.959944in}}%
\pgfpathlineto{\pgfqpoint{2.575034in}{1.964875in}}%
\pgfpathlineto{\pgfqpoint{2.581425in}{1.974918in}}%
\pgfpathlineto{\pgfqpoint{2.585717in}{1.981291in}}%
\pgfpathlineto{\pgfqpoint{2.587874in}{1.981933in}}%
\pgfpathlineto{\pgfqpoint{2.590002in}{1.984764in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{1.995302in}}%
\pgfpathlineto{\pgfqpoint{2.598588in}{1.995875in}}%
\pgfpathlineto{\pgfqpoint{2.602859in}{2.002311in}}%
\pgfpathlineto{\pgfqpoint{2.605050in}{1.997883in}}%
\pgfpathlineto{\pgfqpoint{2.609292in}{2.001312in}}%
\pgfpathlineto{\pgfqpoint{2.611432in}{2.003687in}}%
\pgfpathlineto{\pgfqpoint{2.615678in}{2.001141in}}%
\pgfpathlineto{\pgfqpoint{2.622107in}{2.005443in}}%
\pgfpathlineto{\pgfqpoint{2.624268in}{2.004863in}}%
\pgfpathlineto{\pgfqpoint{2.632811in}{2.007708in}}%
\pgfpathlineto{\pgfqpoint{2.639254in}{2.009531in}}%
\pgfpathlineto{\pgfqpoint{2.641374in}{2.007395in}}%
\pgfpathlineto{\pgfqpoint{2.645673in}{2.008303in}}%
\pgfpathlineto{\pgfqpoint{2.647814in}{2.008685in}}%
\pgfpathlineto{\pgfqpoint{2.652116in}{2.003883in}}%
\pgfpathlineto{\pgfqpoint{2.654240in}{2.003645in}}%
\pgfpathlineto{\pgfqpoint{2.656388in}{2.006749in}}%
\pgfpathlineto{\pgfqpoint{2.662808in}{2.001896in}}%
\pgfpathlineto{\pgfqpoint{2.664979in}{2.001247in}}%
\pgfpathlineto{\pgfqpoint{2.669218in}{1.994563in}}%
\pgfpathlineto{\pgfqpoint{2.671352in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{2.673527in}{1.992235in}}%
\pgfpathlineto{\pgfqpoint{2.677804in}{1.985760in}}%
\pgfpathlineto{\pgfqpoint{2.682090in}{1.982836in}}%
\pgfpathlineto{\pgfqpoint{2.686364in}{1.972037in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.955617in}}%
\pgfpathlineto{\pgfqpoint{2.690625in}{1.966911in}}%
\pgfpathlineto{\pgfqpoint{2.694977in}{1.957644in}}%
\pgfpathlineto{\pgfqpoint{2.697061in}{2.004086in}}%
\pgfpathlineto{\pgfqpoint{2.699218in}{1.950112in}}%
\pgfpathlineto{\pgfqpoint{2.701318in}{1.945785in}}%
\pgfpathlineto{\pgfqpoint{2.703496in}{1.944039in}}%
\pgfpathlineto{\pgfqpoint{2.705620in}{1.938492in}}%
\pgfpathlineto{\pgfqpoint{2.707808in}{1.936096in}}%
\pgfpathlineto{\pgfqpoint{2.709884in}{1.936589in}}%
\pgfpathlineto{\pgfqpoint{2.714179in}{1.926892in}}%
\pgfpathlineto{\pgfqpoint{2.718459in}{1.924124in}}%
\pgfpathlineto{\pgfqpoint{2.727013in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.729190in}{1.906902in}}%
\pgfpathlineto{\pgfqpoint{2.735586in}{1.896016in}}%
\pgfpathlineto{\pgfqpoint{2.739883in}{1.893773in}}%
\pgfpathlineto{\pgfqpoint{2.744191in}{1.881148in}}%
\pgfpathlineto{\pgfqpoint{2.746315in}{1.878749in}}%
\pgfpathlineto{\pgfqpoint{2.750600in}{1.881038in}}%
\pgfpathlineto{\pgfqpoint{2.752702in}{1.872711in}}%
\pgfpathlineto{\pgfqpoint{2.754899in}{1.869363in}}%
\pgfpathlineto{\pgfqpoint{2.761288in}{1.867116in}}%
\pgfpathlineto{\pgfqpoint{2.765571in}{1.863713in}}%
\pgfpathlineto{\pgfqpoint{2.769858in}{1.869403in}}%
\pgfpathlineto{\pgfqpoint{2.772007in}{1.866876in}}%
\pgfpathlineto{\pgfqpoint{2.774120in}{1.862238in}}%
\pgfpathlineto{\pgfqpoint{2.776288in}{1.861913in}}%
\pgfpathlineto{\pgfqpoint{2.780566in}{1.866708in}}%
\pgfpathlineto{\pgfqpoint{2.784822in}{1.865545in}}%
\pgfpathlineto{\pgfqpoint{2.789138in}{1.871483in}}%
\pgfpathlineto{\pgfqpoint{2.791257in}{1.869077in}}%
\pgfpathlineto{\pgfqpoint{2.795521in}{1.868345in}}%
\pgfpathlineto{\pgfqpoint{2.799857in}{1.872380in}}%
\pgfpathlineto{\pgfqpoint{2.801983in}{1.872351in}}%
\pgfpathlineto{\pgfqpoint{2.804104in}{1.870217in}}%
\pgfpathlineto{\pgfqpoint{2.806239in}{1.873032in}}%
\pgfpathlineto{\pgfqpoint{2.810518in}{1.875169in}}%
\pgfpathlineto{\pgfqpoint{2.812717in}{1.876824in}}%
\pgfpathlineto{\pgfqpoint{2.816951in}{1.883334in}}%
\pgfpathlineto{\pgfqpoint{2.819113in}{1.883571in}}%
\pgfpathlineto{\pgfqpoint{2.825497in}{1.889428in}}%
\pgfpathlineto{\pgfqpoint{2.829797in}{1.892535in}}%
\pgfpathlineto{\pgfqpoint{2.834075in}{1.898549in}}%
\pgfpathlineto{\pgfqpoint{2.840523in}{1.899732in}}%
\pgfpathlineto{\pgfqpoint{2.842628in}{1.902684in}}%
\pgfpathlineto{\pgfqpoint{2.844806in}{1.900090in}}%
\pgfpathlineto{\pgfqpoint{2.846926in}{1.899925in}}%
\pgfpathlineto{\pgfqpoint{2.853337in}{1.904084in}}%
\pgfpathlineto{\pgfqpoint{2.855480in}{1.902110in}}%
\pgfpathlineto{\pgfqpoint{2.857614in}{1.903614in}}%
\pgfpathlineto{\pgfqpoint{2.861933in}{1.909319in}}%
\pgfpathlineto{\pgfqpoint{2.868316in}{1.911930in}}%
\pgfpathlineto{\pgfqpoint{2.876912in}{1.917858in}}%
\pgfpathlineto{\pgfqpoint{2.879035in}{1.922365in}}%
\pgfpathlineto{\pgfqpoint{2.881171in}{1.922165in}}%
\pgfpathlineto{\pgfqpoint{2.883314in}{1.923998in}}%
\pgfpathlineto{\pgfqpoint{2.887641in}{1.930822in}}%
\pgfpathlineto{\pgfqpoint{2.891906in}{1.931963in}}%
\pgfpathlineto{\pgfqpoint{2.894018in}{1.935753in}}%
\pgfpathlineto{\pgfqpoint{2.898291in}{1.945003in}}%
\pgfpathlineto{\pgfqpoint{2.900461in}{1.945285in}}%
\pgfpathlineto{\pgfqpoint{2.902595in}{1.947847in}}%
\pgfpathlineto{\pgfqpoint{2.906868in}{1.958565in}}%
\pgfpathlineto{\pgfqpoint{2.911193in}{1.963510in}}%
\pgfpathlineto{\pgfqpoint{2.915423in}{1.972554in}}%
\pgfpathlineto{\pgfqpoint{2.921865in}{1.982659in}}%
\pgfpathlineto{\pgfqpoint{2.928291in}{1.993041in}}%
\pgfpathlineto{\pgfqpoint{2.939057in}{2.002277in}}%
\pgfpathlineto{\pgfqpoint{2.943284in}{2.007579in}}%
\pgfpathlineto{\pgfqpoint{2.947555in}{2.011653in}}%
\pgfpathlineto{\pgfqpoint{2.953982in}{2.015023in}}%
\pgfpathlineto{\pgfqpoint{2.956139in}{2.016296in}}%
\pgfpathlineto{\pgfqpoint{2.958273in}{2.021033in}}%
\pgfpathlineto{\pgfqpoint{2.962536in}{2.022155in}}%
\pgfpathlineto{\pgfqpoint{2.964743in}{2.022722in}}%
\pgfpathlineto{\pgfqpoint{2.966818in}{2.026484in}}%
\pgfpathlineto{\pgfqpoint{2.968986in}{2.027725in}}%
\pgfpathlineto{\pgfqpoint{2.975401in}{2.025884in}}%
\pgfpathlineto{\pgfqpoint{2.977510in}{2.027330in}}%
\pgfpathlineto{\pgfqpoint{2.979680in}{2.022081in}}%
\pgfpathlineto{\pgfqpoint{2.981830in}{2.020004in}}%
\pgfpathlineto{\pgfqpoint{2.986103in}{2.022739in}}%
\pgfpathlineto{\pgfqpoint{2.990388in}{2.020303in}}%
\pgfpathlineto{\pgfqpoint{2.992503in}{2.016744in}}%
\pgfpathlineto{\pgfqpoint{2.996790in}{2.015429in}}%
\pgfpathlineto{\pgfqpoint{3.001083in}{2.011454in}}%
\pgfpathlineto{\pgfqpoint{3.003201in}{2.006369in}}%
\pgfpathlineto{\pgfqpoint{3.005362in}{2.004851in}}%
\pgfpathlineto{\pgfqpoint{3.011802in}{1.991296in}}%
\pgfpathlineto{\pgfqpoint{3.016082in}{1.982605in}}%
\pgfpathlineto{\pgfqpoint{3.031053in}{1.891658in}}%
\pgfpathlineto{\pgfqpoint{3.035321in}{1.855760in}}%
\pgfpathlineto{\pgfqpoint{3.039630in}{1.814872in}}%
\pgfpathlineto{\pgfqpoint{3.041793in}{1.806296in}}%
\pgfpathlineto{\pgfqpoint{3.058874in}{1.667796in}}%
\pgfpathlineto{\pgfqpoint{3.061009in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{1.637142in}}%
\pgfpathlineto{\pgfqpoint{3.067429in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{3.069572in}{1.626698in}}%
\pgfpathlineto{\pgfqpoint{3.078139in}{1.576859in}}%
\pgfpathlineto{\pgfqpoint{3.080293in}{1.577885in}}%
\pgfpathlineto{\pgfqpoint{3.084600in}{1.589015in}}%
\pgfpathlineto{\pgfqpoint{3.086701in}{1.590539in}}%
\pgfpathlineto{\pgfqpoint{3.088878in}{1.585347in}}%
\pgfpathlineto{\pgfqpoint{3.093188in}{1.570212in}}%
\pgfpathlineto{\pgfqpoint{3.095273in}{1.567747in}}%
\pgfpathlineto{\pgfqpoint{3.097431in}{1.568627in}}%
\pgfpathlineto{\pgfqpoint{3.099560in}{1.576524in}}%
\pgfpathlineto{\pgfqpoint{3.110280in}{1.647081in}}%
\pgfpathlineto{\pgfqpoint{3.112411in}{1.654293in}}%
\pgfpathlineto{\pgfqpoint{3.114577in}{1.655398in}}%
\pgfpathlineto{\pgfqpoint{3.125273in}{1.738279in}}%
\pgfpathlineto{\pgfqpoint{3.131702in}{1.790951in}}%
\pgfpathlineto{\pgfqpoint{3.133819in}{1.786859in}}%
\pgfpathlineto{\pgfqpoint{3.144506in}{1.857794in}}%
\pgfpathlineto{\pgfqpoint{3.155210in}{1.910015in}}%
\pgfpathlineto{\pgfqpoint{3.157396in}{1.917272in}}%
\pgfpathlineto{\pgfqpoint{3.157396in}{1.917272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.713639in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{0.713639in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715753in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{0.715753in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.775783in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{0.775783in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777878in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{0.777878in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.822836in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{0.822836in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.824940in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{0.824940in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.527632in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{1.527632in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.529832in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{1.529832in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.531921in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{1.531921in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.795420in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{1.795420in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.797559in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{1.797559in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.365230in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.365230in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.367338in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.367338in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420891in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.420891in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.423007in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.423007in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.497962in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.497962in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.500082in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.500082in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.697061in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.697061in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.699218in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.699218in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.701318in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.701318in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.018239in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{3.018239in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.020369in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{3.020369in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.080293in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{3.080293in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.082439in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{3.082439in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.159497in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{3.159497in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.161684in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{3.161684in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{0.586917in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156141in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{3.156141in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{3.156141in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{3.156141in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.768237in,y=2.126637in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2550ms}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661526in,y=2.126637in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6254ms}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431596in,y=2.126637in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3100ms}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698140in,y=2.126637in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50ms}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088868in,y=2.126637in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3299ms}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{3.156141in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{3.156141in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{0.586917in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{0.586917in}{0.665083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.094507in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{0.713639in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{0.713639in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{0.094507in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{0.094507in}{0.665083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822836in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{1.527632in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{1.527632in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{0.822836in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{0.822836in}{0.665083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795420in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{2.365230in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{2.365230in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{1.795420in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{1.795420in}{0.665083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497962in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{2.697061in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{2.697061in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.497962in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.497962in}{0.665083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699218in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{3.018239in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{3.018239in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.699218in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.699218in}{0.665083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713639in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{0.822836in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{0.822836in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{0.713639in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{0.713639in}{0.665083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527632in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{1.795420in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{1.795420in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{1.527632in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{1.527632in}{0.665083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365230in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{2.497962in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{2.497962in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.365230in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.365230in}{0.665083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697061in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{2.699218in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{2.699218in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.697061in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.697061in}{0.665083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018239in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{3.159497in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{3.159497in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{3.018239in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{3.018239in}{0.665083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{0.586917in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.015121in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{1.015121in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.443325in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{1.443325in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.871529in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{1.871529in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.299733in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{2.299733in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.727937in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{2.727937in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.156141in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{3.156141in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{0.889382in}}%
\pgfpathlineto{\pgfqpoint{3.156141in}{0.889382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586917in}{0.889382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438769in, y=0.860465in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{1.197968in}}%
\pgfpathlineto{\pgfqpoint{3.156141in}{1.197968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586917in}{1.197968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438769in, y=1.169052in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410992in,y=1.026854in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$e_{\theta}$ (rad)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.556863,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585115in}{0.906007in}}%
\pgfpathlineto{\pgfqpoint{0.587199in}{0.898464in}}%
\pgfpathlineto{\pgfqpoint{0.589390in}{0.903724in}}%
\pgfpathlineto{\pgfqpoint{0.591476in}{0.895228in}}%
\pgfpathlineto{\pgfqpoint{0.593632in}{0.901296in}}%
\pgfpathlineto{\pgfqpoint{0.595742in}{0.893875in}}%
\pgfpathlineto{\pgfqpoint{0.600044in}{0.904113in}}%
\pgfpathlineto{\pgfqpoint{0.602187in}{0.896261in}}%
\pgfpathlineto{\pgfqpoint{0.604332in}{0.902691in}}%
\pgfpathlineto{\pgfqpoint{0.606450in}{0.895011in}}%
\pgfpathlineto{\pgfqpoint{0.610799in}{0.907382in}}%
\pgfpathlineto{\pgfqpoint{0.612932in}{0.900577in}}%
\pgfpathlineto{\pgfqpoint{0.615034in}{0.906589in}}%
\pgfpathlineto{\pgfqpoint{0.617175in}{0.898121in}}%
\pgfpathlineto{\pgfqpoint{0.621450in}{0.911431in}}%
\pgfpathlineto{\pgfqpoint{0.623588in}{0.903117in}}%
\pgfpathlineto{\pgfqpoint{0.625741in}{0.907532in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{0.899327in}}%
\pgfpathlineto{\pgfqpoint{0.632169in}{0.912180in}}%
\pgfpathlineto{\pgfqpoint{0.634309in}{0.904919in}}%
\pgfpathlineto{\pgfqpoint{0.636464in}{0.911615in}}%
\pgfpathlineto{\pgfqpoint{0.638584in}{0.905018in}}%
\pgfpathlineto{\pgfqpoint{0.640739in}{0.910837in}}%
\pgfpathlineto{\pgfqpoint{0.642843in}{0.902067in}}%
\pgfpathlineto{\pgfqpoint{0.647160in}{0.915490in}}%
\pgfpathlineto{\pgfqpoint{0.649265in}{0.908546in}}%
\pgfpathlineto{\pgfqpoint{0.651446in}{0.912943in}}%
\pgfpathlineto{\pgfqpoint{0.653547in}{0.904475in}}%
\pgfpathlineto{\pgfqpoint{0.655734in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{0.657857in}{0.903423in}}%
\pgfpathlineto{\pgfqpoint{0.662165in}{0.914063in}}%
\pgfpathlineto{\pgfqpoint{0.664316in}{0.907072in}}%
\pgfpathlineto{\pgfqpoint{0.666438in}{0.912894in}}%
\pgfpathlineto{\pgfqpoint{0.668544in}{0.904956in}}%
\pgfpathlineto{\pgfqpoint{0.670721in}{0.911896in}}%
\pgfpathlineto{\pgfqpoint{0.672852in}{0.904843in}}%
\pgfpathlineto{\pgfqpoint{0.674977in}{0.910906in}}%
\pgfpathlineto{\pgfqpoint{0.677142in}{0.903313in}}%
\pgfpathlineto{\pgfqpoint{0.679308in}{0.909859in}}%
\pgfpathlineto{\pgfqpoint{0.681418in}{0.902106in}}%
\pgfpathlineto{\pgfqpoint{0.685693in}{0.914420in}}%
\pgfpathlineto{\pgfqpoint{0.687826in}{0.906153in}}%
\pgfpathlineto{\pgfqpoint{0.689967in}{0.911711in}}%
\pgfpathlineto{\pgfqpoint{0.692116in}{0.901307in}}%
\pgfpathlineto{\pgfqpoint{0.694270in}{0.901721in}}%
\pgfpathlineto{\pgfqpoint{0.696370in}{0.886106in}}%
\pgfpathlineto{\pgfqpoint{0.698657in}{0.883955in}}%
\pgfpathlineto{\pgfqpoint{0.700762in}{0.866179in}}%
\pgfpathlineto{\pgfqpoint{0.702946in}{0.860328in}}%
\pgfpathlineto{\pgfqpoint{0.705074in}{0.840817in}}%
\pgfpathlineto{\pgfqpoint{0.709361in}{0.831801in}}%
\pgfpathlineto{\pgfqpoint{0.711479in}{0.812601in}}%
\pgfpathlineto{\pgfqpoint{0.720083in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{0.722192in}{0.763829in}}%
\pgfpathlineto{\pgfqpoint{0.724333in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.752497in}}%
\pgfpathlineto{\pgfqpoint{0.730758in}{0.752979in}}%
\pgfpathlineto{\pgfqpoint{0.732924in}{0.755563in}}%
\pgfpathlineto{\pgfqpoint{0.737183in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{0.739327in}{0.771949in}}%
\pgfpathlineto{\pgfqpoint{0.741439in}{0.767279in}}%
\pgfpathlineto{\pgfqpoint{0.750046in}{0.812221in}}%
\pgfpathlineto{\pgfqpoint{0.752148in}{0.826254in}}%
\pgfpathlineto{\pgfqpoint{0.754332in}{0.825323in}}%
\pgfpathlineto{\pgfqpoint{0.758606in}{0.844760in}}%
\pgfpathlineto{\pgfqpoint{0.760758in}{0.852075in}}%
\pgfpathlineto{\pgfqpoint{0.762861in}{0.846749in}}%
\pgfpathlineto{\pgfqpoint{0.769302in}{0.874726in}}%
\pgfpathlineto{\pgfqpoint{0.771454in}{0.873162in}}%
\pgfpathlineto{\pgfqpoint{0.775783in}{0.893880in}}%
\pgfpathlineto{\pgfqpoint{0.777878in}{0.888467in}}%
\pgfpathlineto{\pgfqpoint{0.782137in}{0.900877in}}%
\pgfpathlineto{\pgfqpoint{0.784303in}{0.895065in}}%
\pgfpathlineto{\pgfqpoint{0.788549in}{0.913480in}}%
\pgfpathlineto{\pgfqpoint{0.790706in}{0.908739in}}%
\pgfpathlineto{\pgfqpoint{0.792870in}{0.919490in}}%
\pgfpathlineto{\pgfqpoint{0.794965in}{0.915373in}}%
\pgfpathlineto{\pgfqpoint{0.799247in}{0.933227in}}%
\pgfpathlineto{\pgfqpoint{0.801416in}{0.922423in}}%
\pgfpathlineto{\pgfqpoint{0.803580in}{0.926325in}}%
\pgfpathlineto{\pgfqpoint{0.805730in}{0.917743in}}%
\pgfpathlineto{\pgfqpoint{0.807849in}{0.924151in}}%
\pgfpathlineto{\pgfqpoint{0.809997in}{0.915091in}}%
\pgfpathlineto{\pgfqpoint{0.812110in}{0.920596in}}%
\pgfpathlineto{\pgfqpoint{0.814238in}{0.912410in}}%
\pgfpathlineto{\pgfqpoint{0.816379in}{0.919238in}}%
\pgfpathlineto{\pgfqpoint{0.818551in}{0.910825in}}%
\pgfpathlineto{\pgfqpoint{0.820658in}{0.916339in}}%
\pgfpathlineto{\pgfqpoint{0.824940in}{0.899970in}}%
\pgfpathlineto{\pgfqpoint{0.827130in}{0.905469in}}%
\pgfpathlineto{\pgfqpoint{0.829253in}{0.896450in}}%
\pgfpathlineto{\pgfqpoint{0.831409in}{0.868961in}}%
\pgfpathlineto{\pgfqpoint{0.835665in}{0.888314in}}%
\pgfpathlineto{\pgfqpoint{0.837836in}{0.895775in}}%
\pgfpathlineto{\pgfqpoint{0.839932in}{0.889138in}}%
\pgfpathlineto{\pgfqpoint{0.842084in}{0.896291in}}%
\pgfpathlineto{\pgfqpoint{0.844238in}{0.886417in}}%
\pgfpathlineto{\pgfqpoint{0.846353in}{0.911451in}}%
\pgfpathlineto{\pgfqpoint{0.850663in}{0.885706in}}%
\pgfpathlineto{\pgfqpoint{0.852807in}{0.890565in}}%
\pgfpathlineto{\pgfqpoint{0.854996in}{0.882003in}}%
\pgfpathlineto{\pgfqpoint{0.857065in}{0.887473in}}%
\pgfpathlineto{\pgfqpoint{0.859236in}{0.878607in}}%
\pgfpathlineto{\pgfqpoint{0.863518in}{0.888902in}}%
\pgfpathlineto{\pgfqpoint{0.865665in}{0.880702in}}%
\pgfpathlineto{\pgfqpoint{0.867767in}{0.885805in}}%
\pgfpathlineto{\pgfqpoint{0.869932in}{0.877061in}}%
\pgfpathlineto{\pgfqpoint{0.872060in}{0.882715in}}%
\pgfpathlineto{\pgfqpoint{0.874209in}{0.874766in}}%
\pgfpathlineto{\pgfqpoint{0.878497in}{0.886460in}}%
\pgfpathlineto{\pgfqpoint{0.880668in}{0.878958in}}%
\pgfpathlineto{\pgfqpoint{0.882746in}{0.884960in}}%
\pgfpathlineto{\pgfqpoint{0.884901in}{0.876719in}}%
\pgfpathlineto{\pgfqpoint{0.889302in}{0.889745in}}%
\pgfpathlineto{\pgfqpoint{0.891466in}{0.881696in}}%
\pgfpathlineto{\pgfqpoint{0.893584in}{0.887080in}}%
\pgfpathlineto{\pgfqpoint{0.895763in}{0.880050in}}%
\pgfpathlineto{\pgfqpoint{0.897960in}{0.887442in}}%
\pgfpathlineto{\pgfqpoint{0.900030in}{0.878739in}}%
\pgfpathlineto{\pgfqpoint{0.904291in}{0.890057in}}%
\pgfpathlineto{\pgfqpoint{0.906448in}{0.883956in}}%
\pgfpathlineto{\pgfqpoint{0.908568in}{0.890419in}}%
\pgfpathlineto{\pgfqpoint{0.910727in}{0.881231in}}%
\pgfpathlineto{\pgfqpoint{0.914986in}{0.895733in}}%
\pgfpathlineto{\pgfqpoint{0.917169in}{0.890884in}}%
\pgfpathlineto{\pgfqpoint{0.921448in}{0.898834in}}%
\pgfpathlineto{\pgfqpoint{0.923565in}{0.889805in}}%
\pgfpathlineto{\pgfqpoint{0.925755in}{0.896324in}}%
\pgfpathlineto{\pgfqpoint{0.927875in}{0.888433in}}%
\pgfpathlineto{\pgfqpoint{0.932150in}{0.900473in}}%
\pgfpathlineto{\pgfqpoint{0.934283in}{0.894200in}}%
\pgfpathlineto{\pgfqpoint{0.936412in}{0.902661in}}%
\pgfpathlineto{\pgfqpoint{0.938572in}{0.893809in}}%
\pgfpathlineto{\pgfqpoint{0.942912in}{0.904385in}}%
\pgfpathlineto{\pgfqpoint{0.944998in}{0.897766in}}%
\pgfpathlineto{\pgfqpoint{0.949275in}{0.907541in}}%
\pgfpathlineto{\pgfqpoint{0.951401in}{0.899679in}}%
\pgfpathlineto{\pgfqpoint{0.953532in}{0.906551in}}%
\pgfpathlineto{\pgfqpoint{0.955665in}{0.898525in}}%
\pgfpathlineto{\pgfqpoint{0.957816in}{0.902688in}}%
\pgfpathlineto{\pgfqpoint{0.959976in}{0.894713in}}%
\pgfpathlineto{\pgfqpoint{0.964257in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{0.966369in}{0.898532in}}%
\pgfpathlineto{\pgfqpoint{0.968552in}{0.903970in}}%
\pgfpathlineto{\pgfqpoint{0.970720in}{0.896442in}}%
\pgfpathlineto{\pgfqpoint{0.974958in}{0.907897in}}%
\pgfpathlineto{\pgfqpoint{0.977075in}{0.899419in}}%
\pgfpathlineto{\pgfqpoint{0.979238in}{0.905134in}}%
\pgfpathlineto{\pgfqpoint{0.981401in}{0.897305in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{0.903174in}}%
\pgfpathlineto{\pgfqpoint{0.985674in}{0.895395in}}%
\pgfpathlineto{\pgfqpoint{0.989957in}{0.907590in}}%
\pgfpathlineto{\pgfqpoint{0.992099in}{0.899973in}}%
\pgfpathlineto{\pgfqpoint{0.994239in}{0.906294in}}%
\pgfpathlineto{\pgfqpoint{0.996358in}{0.898701in}}%
\pgfpathlineto{\pgfqpoint{1.000690in}{0.910845in}}%
\pgfpathlineto{\pgfqpoint{1.002825in}{0.903096in}}%
\pgfpathlineto{\pgfqpoint{1.004919in}{0.909192in}}%
\pgfpathlineto{\pgfqpoint{1.007088in}{0.900449in}}%
\pgfpathlineto{\pgfqpoint{1.011368in}{0.912341in}}%
\pgfpathlineto{\pgfqpoint{1.013521in}{0.904744in}}%
\pgfpathlineto{\pgfqpoint{1.015667in}{0.910044in}}%
\pgfpathlineto{\pgfqpoint{1.017782in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{1.019904in}{0.908844in}}%
\pgfpathlineto{\pgfqpoint{1.022046in}{0.902075in}}%
\pgfpathlineto{\pgfqpoint{1.026320in}{0.913652in}}%
\pgfpathlineto{\pgfqpoint{1.028506in}{0.906017in}}%
\pgfpathlineto{\pgfqpoint{1.030599in}{0.912647in}}%
\pgfpathlineto{\pgfqpoint{1.032849in}{0.905708in}}%
\pgfpathlineto{\pgfqpoint{1.034889in}{0.911083in}}%
\pgfpathlineto{\pgfqpoint{1.037072in}{0.902912in}}%
\pgfpathlineto{\pgfqpoint{1.039176in}{0.909507in}}%
\pgfpathlineto{\pgfqpoint{1.041333in}{0.902356in}}%
\pgfpathlineto{\pgfqpoint{1.045586in}{0.913316in}}%
\pgfpathlineto{\pgfqpoint{1.047764in}{0.905650in}}%
\pgfpathlineto{\pgfqpoint{1.049907in}{0.912654in}}%
\pgfpathlineto{\pgfqpoint{1.052028in}{0.905640in}}%
\pgfpathlineto{\pgfqpoint{1.054195in}{0.912284in}}%
\pgfpathlineto{\pgfqpoint{1.056296in}{0.905258in}}%
\pgfpathlineto{\pgfqpoint{1.058481in}{0.911240in}}%
\pgfpathlineto{\pgfqpoint{1.060619in}{0.903047in}}%
\pgfpathlineto{\pgfqpoint{1.062754in}{0.909204in}}%
\pgfpathlineto{\pgfqpoint{1.064879in}{0.902200in}}%
\pgfpathlineto{\pgfqpoint{1.069144in}{0.915076in}}%
\pgfpathlineto{\pgfqpoint{1.071283in}{0.905652in}}%
\pgfpathlineto{\pgfqpoint{1.073428in}{0.910973in}}%
\pgfpathlineto{\pgfqpoint{1.075599in}{0.903307in}}%
\pgfpathlineto{\pgfqpoint{1.077734in}{0.909653in}}%
\pgfpathlineto{\pgfqpoint{1.079869in}{0.900971in}}%
\pgfpathlineto{\pgfqpoint{1.082034in}{0.905882in}}%
\pgfpathlineto{\pgfqpoint{1.084218in}{0.898085in}}%
\pgfpathlineto{\pgfqpoint{1.086315in}{0.904977in}}%
\pgfpathlineto{\pgfqpoint{1.088502in}{0.896134in}}%
\pgfpathlineto{\pgfqpoint{1.090620in}{0.899709in}}%
\pgfpathlineto{\pgfqpoint{1.092763in}{0.890200in}}%
\pgfpathlineto{\pgfqpoint{1.099180in}{0.906903in}}%
\pgfpathlineto{\pgfqpoint{1.101374in}{0.898410in}}%
\pgfpathlineto{\pgfqpoint{1.109928in}{0.923782in}}%
\pgfpathlineto{\pgfqpoint{1.116308in}{0.936799in}}%
\pgfpathlineto{\pgfqpoint{1.118432in}{0.928662in}}%
\pgfpathlineto{\pgfqpoint{1.124849in}{0.939755in}}%
\pgfpathlineto{\pgfqpoint{1.127055in}{0.929576in}}%
\pgfpathlineto{\pgfqpoint{1.131318in}{0.935965in}}%
\pgfpathlineto{\pgfqpoint{1.133433in}{0.938415in}}%
\pgfpathlineto{\pgfqpoint{1.135599in}{0.927120in}}%
\pgfpathlineto{\pgfqpoint{1.137718in}{0.930581in}}%
\pgfpathlineto{\pgfqpoint{1.139851in}{0.919647in}}%
\pgfpathlineto{\pgfqpoint{1.144187in}{0.925756in}}%
\pgfpathlineto{\pgfqpoint{1.146319in}{0.915106in}}%
\pgfpathlineto{\pgfqpoint{1.148451in}{0.918191in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{0.907400in}}%
\pgfpathlineto{\pgfqpoint{1.152723in}{0.910380in}}%
\pgfpathlineto{\pgfqpoint{1.157015in}{0.889946in}}%
\pgfpathlineto{\pgfqpoint{1.159149in}{0.893846in}}%
\pgfpathlineto{\pgfqpoint{1.161274in}{0.884382in}}%
\pgfpathlineto{\pgfqpoint{1.163417in}{0.889134in}}%
\pgfpathlineto{\pgfqpoint{1.167690in}{0.871203in}}%
\pgfpathlineto{\pgfqpoint{1.169860in}{0.876689in}}%
\pgfpathlineto{\pgfqpoint{1.171960in}{0.867932in}}%
\pgfpathlineto{\pgfqpoint{1.174130in}{0.873008in}}%
\pgfpathlineto{\pgfqpoint{1.178427in}{0.856421in}}%
\pgfpathlineto{\pgfqpoint{1.180561in}{0.862795in}}%
\pgfpathlineto{\pgfqpoint{1.182705in}{0.854261in}}%
\pgfpathlineto{\pgfqpoint{1.184847in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{1.186965in}{0.852934in}}%
\pgfpathlineto{\pgfqpoint{1.189110in}{0.859339in}}%
\pgfpathlineto{\pgfqpoint{1.191294in}{0.832346in}}%
\pgfpathlineto{\pgfqpoint{1.199818in}{0.859226in}}%
\pgfpathlineto{\pgfqpoint{1.201952in}{0.857367in}}%
\pgfpathlineto{\pgfqpoint{1.204106in}{0.872936in}}%
\pgfpathlineto{\pgfqpoint{1.208352in}{0.854145in}}%
\pgfpathlineto{\pgfqpoint{1.210511in}{0.858360in}}%
\pgfpathlineto{\pgfqpoint{1.212699in}{0.849621in}}%
\pgfpathlineto{\pgfqpoint{1.216954in}{0.863655in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{1.221256in}{0.859979in}}%
\pgfpathlineto{\pgfqpoint{1.223394in}{0.853451in}}%
\pgfpathlineto{\pgfqpoint{1.225543in}{0.861268in}}%
\pgfpathlineto{\pgfqpoint{1.227655in}{0.853899in}}%
\pgfpathlineto{\pgfqpoint{1.231942in}{0.866787in}}%
\pgfpathlineto{\pgfqpoint{1.234044in}{0.860803in}}%
\pgfpathlineto{\pgfqpoint{1.236186in}{0.868219in}}%
\pgfpathlineto{\pgfqpoint{1.238372in}{0.862137in}}%
\pgfpathlineto{\pgfqpoint{1.242652in}{0.875200in}}%
\pgfpathlineto{\pgfqpoint{1.244758in}{0.869036in}}%
\pgfpathlineto{\pgfqpoint{1.247034in}{0.878274in}}%
\pgfpathlineto{\pgfqpoint{1.249171in}{0.872437in}}%
\pgfpathlineto{\pgfqpoint{1.253462in}{0.883678in}}%
\pgfpathlineto{\pgfqpoint{1.255576in}{0.876752in}}%
\pgfpathlineto{\pgfqpoint{1.259846in}{0.897483in}}%
\pgfpathlineto{\pgfqpoint{1.262032in}{0.893416in}}%
\pgfpathlineto{\pgfqpoint{1.268430in}{0.916634in}}%
\pgfpathlineto{\pgfqpoint{1.277011in}{0.934802in}}%
\pgfpathlineto{\pgfqpoint{1.281253in}{0.941924in}}%
\pgfpathlineto{\pgfqpoint{1.283420in}{0.932008in}}%
\pgfpathlineto{\pgfqpoint{1.291961in}{0.942345in}}%
\pgfpathlineto{\pgfqpoint{1.294133in}{0.944635in}}%
\pgfpathlineto{\pgfqpoint{1.296241in}{0.933112in}}%
\pgfpathlineto{\pgfqpoint{1.302739in}{0.941440in}}%
\pgfpathlineto{\pgfqpoint{1.304810in}{0.929554in}}%
\pgfpathlineto{\pgfqpoint{1.309094in}{0.934968in}}%
\pgfpathlineto{\pgfqpoint{1.311287in}{0.923509in}}%
\pgfpathlineto{\pgfqpoint{1.313381in}{0.926494in}}%
\pgfpathlineto{\pgfqpoint{1.315543in}{0.915094in}}%
\pgfpathlineto{\pgfqpoint{1.319830in}{0.919560in}}%
\pgfpathlineto{\pgfqpoint{1.321955in}{0.907967in}}%
\pgfpathlineto{\pgfqpoint{1.324101in}{0.910772in}}%
\pgfpathlineto{\pgfqpoint{1.326220in}{0.900685in}}%
\pgfpathlineto{\pgfqpoint{1.328410in}{0.904778in}}%
\pgfpathlineto{\pgfqpoint{1.330540in}{0.895304in}}%
\pgfpathlineto{\pgfqpoint{1.332637in}{0.899520in}}%
\pgfpathlineto{\pgfqpoint{1.334828in}{0.889672in}}%
\pgfpathlineto{\pgfqpoint{1.336979in}{0.894505in}}%
\pgfpathlineto{\pgfqpoint{1.339073in}{0.885818in}}%
\pgfpathlineto{\pgfqpoint{1.343348in}{0.895426in}}%
\pgfpathlineto{\pgfqpoint{1.345515in}{0.886862in}}%
\pgfpathlineto{\pgfqpoint{1.347709in}{0.893102in}}%
\pgfpathlineto{\pgfqpoint{1.349808in}{0.884633in}}%
\pgfpathlineto{\pgfqpoint{1.351972in}{0.889378in}}%
\pgfpathlineto{\pgfqpoint{1.354074in}{0.881256in}}%
\pgfpathlineto{\pgfqpoint{1.356222in}{0.887719in}}%
\pgfpathlineto{\pgfqpoint{1.358338in}{0.880256in}}%
\pgfpathlineto{\pgfqpoint{1.360471in}{0.885998in}}%
\pgfpathlineto{\pgfqpoint{1.362662in}{0.877794in}}%
\pgfpathlineto{\pgfqpoint{1.364778in}{0.884411in}}%
\pgfpathlineto{\pgfqpoint{1.366924in}{0.878383in}}%
\pgfpathlineto{\pgfqpoint{1.371239in}{0.890994in}}%
\pgfpathlineto{\pgfqpoint{1.373343in}{0.882877in}}%
\pgfpathlineto{\pgfqpoint{1.375480in}{0.890153in}}%
\pgfpathlineto{\pgfqpoint{1.377666in}{0.883706in}}%
\pgfpathlineto{\pgfqpoint{1.379739in}{0.889830in}}%
\pgfpathlineto{\pgfqpoint{1.381932in}{0.882533in}}%
\pgfpathlineto{\pgfqpoint{1.386179in}{0.897713in}}%
\pgfpathlineto{\pgfqpoint{1.388345in}{0.889580in}}%
\pgfpathlineto{\pgfqpoint{1.390444in}{0.895064in}}%
\pgfpathlineto{\pgfqpoint{1.392638in}{0.887530in}}%
\pgfpathlineto{\pgfqpoint{1.394769in}{0.894724in}}%
\pgfpathlineto{\pgfqpoint{1.396909in}{0.887923in}}%
\pgfpathlineto{\pgfqpoint{1.401158in}{0.902784in}}%
\pgfpathlineto{\pgfqpoint{1.403318in}{0.896664in}}%
\pgfpathlineto{\pgfqpoint{1.405478in}{0.904705in}}%
\pgfpathlineto{\pgfqpoint{1.407584in}{0.896676in}}%
\pgfpathlineto{\pgfqpoint{1.411903in}{0.910950in}}%
\pgfpathlineto{\pgfqpoint{1.414041in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{1.416174in}{0.910535in}}%
\pgfpathlineto{\pgfqpoint{1.418322in}{0.900064in}}%
\pgfpathlineto{\pgfqpoint{1.422561in}{0.912791in}}%
\pgfpathlineto{\pgfqpoint{1.424712in}{0.904451in}}%
\pgfpathlineto{\pgfqpoint{1.426900in}{0.909932in}}%
\pgfpathlineto{\pgfqpoint{1.429036in}{0.902719in}}%
\pgfpathlineto{\pgfqpoint{1.431148in}{0.910194in}}%
\pgfpathlineto{\pgfqpoint{1.433272in}{0.902948in}}%
\pgfpathlineto{\pgfqpoint{1.437627in}{0.915897in}}%
\pgfpathlineto{\pgfqpoint{1.439717in}{0.908868in}}%
\pgfpathlineto{\pgfqpoint{1.441871in}{0.914665in}}%
\pgfpathlineto{\pgfqpoint{1.443988in}{0.906910in}}%
\pgfpathlineto{\pgfqpoint{1.446124in}{0.913382in}}%
\pgfpathlineto{\pgfqpoint{1.448252in}{0.905745in}}%
\pgfpathlineto{\pgfqpoint{1.450401in}{0.912299in}}%
\pgfpathlineto{\pgfqpoint{1.452577in}{0.904993in}}%
\pgfpathlineto{\pgfqpoint{1.454693in}{0.910851in}}%
\pgfpathlineto{\pgfqpoint{1.456857in}{0.902753in}}%
\pgfpathlineto{\pgfqpoint{1.458958in}{0.909513in}}%
\pgfpathlineto{\pgfqpoint{1.461129in}{0.900671in}}%
\pgfpathlineto{\pgfqpoint{1.463437in}{0.906442in}}%
\pgfpathlineto{\pgfqpoint{1.465570in}{0.899441in}}%
\pgfpathlineto{\pgfqpoint{1.469861in}{0.911519in}}%
\pgfpathlineto{\pgfqpoint{1.471988in}{0.900778in}}%
\pgfpathlineto{\pgfqpoint{1.474119in}{0.903500in}}%
\pgfpathlineto{\pgfqpoint{1.476237in}{0.892625in}}%
\pgfpathlineto{\pgfqpoint{1.484851in}{0.910053in}}%
\pgfpathlineto{\pgfqpoint{1.487007in}{0.902759in}}%
\pgfpathlineto{\pgfqpoint{1.495519in}{0.925975in}}%
\pgfpathlineto{\pgfqpoint{1.497711in}{0.928265in}}%
\pgfpathlineto{\pgfqpoint{1.499833in}{0.928438in}}%
\pgfpathlineto{\pgfqpoint{1.501941in}{0.913114in}}%
\pgfpathlineto{\pgfqpoint{1.506245in}{0.906693in}}%
\pgfpathlineto{\pgfqpoint{1.508376in}{0.903218in}}%
\pgfpathlineto{\pgfqpoint{1.510508in}{0.884465in}}%
\pgfpathlineto{\pgfqpoint{1.514800in}{0.871998in}}%
\pgfpathlineto{\pgfqpoint{1.516953in}{0.851733in}}%
\pgfpathlineto{\pgfqpoint{1.523357in}{0.833032in}}%
\pgfpathlineto{\pgfqpoint{1.525554in}{0.810896in}}%
\pgfpathlineto{\pgfqpoint{1.529832in}{0.794207in}}%
\pgfpathlineto{\pgfqpoint{1.531921in}{0.775088in}}%
\pgfpathlineto{\pgfqpoint{1.538329in}{0.751809in}}%
\pgfpathlineto{\pgfqpoint{1.540471in}{0.733248in}}%
\pgfpathlineto{\pgfqpoint{1.544758in}{0.727973in}}%
\pgfpathlineto{\pgfqpoint{1.546926in}{0.727660in}}%
\pgfpathlineto{\pgfqpoint{1.549029in}{0.715549in}}%
\pgfpathlineto{\pgfqpoint{1.553312in}{0.725691in}}%
\pgfpathlineto{\pgfqpoint{1.557599in}{0.740320in}}%
\pgfpathlineto{\pgfqpoint{1.559753in}{0.735577in}}%
\pgfpathlineto{\pgfqpoint{1.568345in}{0.774048in}}%
\pgfpathlineto{\pgfqpoint{1.570456in}{0.770862in}}%
\pgfpathlineto{\pgfqpoint{1.574723in}{0.795165in}}%
\pgfpathlineto{\pgfqpoint{1.576902in}{0.802333in}}%
\pgfpathlineto{\pgfqpoint{1.579015in}{0.796722in}}%
\pgfpathlineto{\pgfqpoint{1.585478in}{0.830789in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{0.823120in}}%
\pgfpathlineto{\pgfqpoint{1.589710in}{0.828852in}}%
\pgfpathlineto{\pgfqpoint{1.591854in}{0.838601in}}%
\pgfpathlineto{\pgfqpoint{1.594050in}{0.835298in}}%
\pgfpathlineto{\pgfqpoint{1.600435in}{0.871888in}}%
\pgfpathlineto{\pgfqpoint{1.602591in}{0.863615in}}%
\pgfpathlineto{\pgfqpoint{1.617577in}{0.913122in}}%
\pgfpathlineto{\pgfqpoint{1.619742in}{0.907916in}}%
\pgfpathlineto{\pgfqpoint{1.624043in}{0.928924in}}%
\pgfpathlineto{\pgfqpoint{1.626108in}{0.934924in}}%
\pgfpathlineto{\pgfqpoint{1.628294in}{0.928427in}}%
\pgfpathlineto{\pgfqpoint{1.632547in}{0.949738in}}%
\pgfpathlineto{\pgfqpoint{1.636817in}{0.967152in}}%
\pgfpathlineto{\pgfqpoint{1.638968in}{0.946472in}}%
\pgfpathlineto{\pgfqpoint{1.647517in}{0.976683in}}%
\pgfpathlineto{\pgfqpoint{1.649684in}{0.967994in}}%
\pgfpathlineto{\pgfqpoint{1.653973in}{0.981443in}}%
\pgfpathlineto{\pgfqpoint{1.656087in}{0.971825in}}%
\pgfpathlineto{\pgfqpoint{1.658252in}{0.976078in}}%
\pgfpathlineto{\pgfqpoint{1.660369in}{0.966866in}}%
\pgfpathlineto{\pgfqpoint{1.664648in}{0.976349in}}%
\pgfpathlineto{\pgfqpoint{1.666815in}{0.967141in}}%
\pgfpathlineto{\pgfqpoint{1.668985in}{0.970496in}}%
\pgfpathlineto{\pgfqpoint{1.671095in}{0.959013in}}%
\pgfpathlineto{\pgfqpoint{1.673210in}{0.961701in}}%
\pgfpathlineto{\pgfqpoint{1.675393in}{0.950571in}}%
\pgfpathlineto{\pgfqpoint{1.677518in}{0.953131in}}%
\pgfpathlineto{\pgfqpoint{1.679669in}{0.942170in}}%
\pgfpathlineto{\pgfqpoint{1.681782in}{0.944741in}}%
\pgfpathlineto{\pgfqpoint{1.683930in}{0.933740in}}%
\pgfpathlineto{\pgfqpoint{1.686072in}{0.936995in}}%
\pgfpathlineto{\pgfqpoint{1.690347in}{0.916755in}}%
\pgfpathlineto{\pgfqpoint{1.692661in}{0.921004in}}%
\pgfpathlineto{\pgfqpoint{1.694776in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.696922in}{0.916482in}}%
\pgfpathlineto{\pgfqpoint{1.701202in}{0.897226in}}%
\pgfpathlineto{\pgfqpoint{1.703329in}{0.901668in}}%
\pgfpathlineto{\pgfqpoint{1.705484in}{0.893141in}}%
\pgfpathlineto{\pgfqpoint{1.709741in}{0.907377in}}%
\pgfpathlineto{\pgfqpoint{1.711891in}{0.899724in}}%
\pgfpathlineto{\pgfqpoint{1.716186in}{0.914408in}}%
\pgfpathlineto{\pgfqpoint{1.718384in}{0.908120in}}%
\pgfpathlineto{\pgfqpoint{1.724740in}{0.933709in}}%
\pgfpathlineto{\pgfqpoint{1.731160in}{0.950356in}}%
\pgfpathlineto{\pgfqpoint{1.733293in}{0.940448in}}%
\pgfpathlineto{\pgfqpoint{1.741854in}{0.954423in}}%
\pgfpathlineto{\pgfqpoint{1.744033in}{0.943179in}}%
\pgfpathlineto{\pgfqpoint{1.750428in}{0.952043in}}%
\pgfpathlineto{\pgfqpoint{1.752584in}{0.940962in}}%
\pgfpathlineto{\pgfqpoint{1.756841in}{0.946794in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{0.935977in}}%
\pgfpathlineto{\pgfqpoint{1.761160in}{0.938778in}}%
\pgfpathlineto{\pgfqpoint{1.763293in}{0.928355in}}%
\pgfpathlineto{\pgfqpoint{1.765446in}{0.931654in}}%
\pgfpathlineto{\pgfqpoint{1.767554in}{0.921066in}}%
\pgfpathlineto{\pgfqpoint{1.769722in}{0.924667in}}%
\pgfpathlineto{\pgfqpoint{1.771829in}{0.915159in}}%
\pgfpathlineto{\pgfqpoint{1.774009in}{0.919195in}}%
\pgfpathlineto{\pgfqpoint{1.776123in}{0.909557in}}%
\pgfpathlineto{\pgfqpoint{1.778262in}{0.914084in}}%
\pgfpathlineto{\pgfqpoint{1.780394in}{0.904934in}}%
\pgfpathlineto{\pgfqpoint{1.782568in}{0.910452in}}%
\pgfpathlineto{\pgfqpoint{1.786847in}{0.895439in}}%
\pgfpathlineto{\pgfqpoint{1.788971in}{0.902121in}}%
\pgfpathlineto{\pgfqpoint{1.795420in}{0.881099in}}%
\pgfpathlineto{\pgfqpoint{1.797559in}{0.888082in}}%
\pgfpathlineto{\pgfqpoint{1.801826in}{0.873306in}}%
\pgfpathlineto{\pgfqpoint{1.803962in}{0.880542in}}%
\pgfpathlineto{\pgfqpoint{1.808272in}{0.868754in}}%
\pgfpathlineto{\pgfqpoint{1.810399in}{0.875792in}}%
\pgfpathlineto{\pgfqpoint{1.812544in}{0.868274in}}%
\pgfpathlineto{\pgfqpoint{1.816824in}{0.877859in}}%
\pgfpathlineto{\pgfqpoint{1.818931in}{0.870599in}}%
\pgfpathlineto{\pgfqpoint{1.821113in}{0.877759in}}%
\pgfpathlineto{\pgfqpoint{1.823224in}{0.871527in}}%
\pgfpathlineto{\pgfqpoint{1.825390in}{0.878990in}}%
\pgfpathlineto{\pgfqpoint{1.827513in}{0.873094in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{0.881876in}}%
\pgfpathlineto{\pgfqpoint{1.831789in}{0.876873in}}%
\pgfpathlineto{\pgfqpoint{1.836075in}{0.887387in}}%
\pgfpathlineto{\pgfqpoint{1.838240in}{0.880484in}}%
\pgfpathlineto{\pgfqpoint{1.840356in}{0.888728in}}%
\pgfpathlineto{\pgfqpoint{1.842545in}{0.881697in}}%
\pgfpathlineto{\pgfqpoint{1.844635in}{0.887248in}}%
\pgfpathlineto{\pgfqpoint{1.846791in}{0.880624in}}%
\pgfpathlineto{\pgfqpoint{1.851053in}{0.896956in}}%
\pgfpathlineto{\pgfqpoint{1.853200in}{0.888418in}}%
\pgfpathlineto{\pgfqpoint{1.855368in}{0.894598in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{0.888283in}}%
\pgfpathlineto{\pgfqpoint{1.859646in}{0.896689in}}%
\pgfpathlineto{\pgfqpoint{1.861754in}{0.888356in}}%
\pgfpathlineto{\pgfqpoint{1.866033in}{0.900922in}}%
\pgfpathlineto{\pgfqpoint{1.868212in}{0.894958in}}%
\pgfpathlineto{\pgfqpoint{1.870323in}{0.902199in}}%
\pgfpathlineto{\pgfqpoint{1.872474in}{0.895858in}}%
\pgfpathlineto{\pgfqpoint{1.874596in}{0.903889in}}%
\pgfpathlineto{\pgfqpoint{1.876739in}{0.897861in}}%
\pgfpathlineto{\pgfqpoint{1.878953in}{0.902188in}}%
\pgfpathlineto{\pgfqpoint{1.881137in}{0.893372in}}%
\pgfpathlineto{\pgfqpoint{1.883245in}{0.899452in}}%
\pgfpathlineto{\pgfqpoint{1.885409in}{0.891905in}}%
\pgfpathlineto{\pgfqpoint{1.889716in}{0.901228in}}%
\pgfpathlineto{\pgfqpoint{1.891798in}{0.894511in}}%
\pgfpathlineto{\pgfqpoint{1.898233in}{0.916278in}}%
\pgfpathlineto{\pgfqpoint{1.902505in}{0.928559in}}%
\pgfpathlineto{\pgfqpoint{1.904650in}{0.920470in}}%
\pgfpathlineto{\pgfqpoint{1.908924in}{0.932364in}}%
\pgfpathlineto{\pgfqpoint{1.913197in}{0.940447in}}%
\pgfpathlineto{\pgfqpoint{1.915376in}{0.945495in}}%
\pgfpathlineto{\pgfqpoint{1.917480in}{0.935878in}}%
\pgfpathlineto{\pgfqpoint{1.923906in}{0.945564in}}%
\pgfpathlineto{\pgfqpoint{1.926055in}{0.935268in}}%
\pgfpathlineto{\pgfqpoint{1.930336in}{0.940927in}}%
\pgfpathlineto{\pgfqpoint{1.932543in}{0.929729in}}%
\pgfpathlineto{\pgfqpoint{1.934627in}{0.932628in}}%
\pgfpathlineto{\pgfqpoint{1.936792in}{0.921519in}}%
\pgfpathlineto{\pgfqpoint{1.941088in}{0.927395in}}%
\pgfpathlineto{\pgfqpoint{1.945369in}{0.906500in}}%
\pgfpathlineto{\pgfqpoint{1.947466in}{0.909840in}}%
\pgfpathlineto{\pgfqpoint{1.949600in}{0.899672in}}%
\pgfpathlineto{\pgfqpoint{1.951730in}{0.903577in}}%
\pgfpathlineto{\pgfqpoint{1.956043in}{0.884364in}}%
\pgfpathlineto{\pgfqpoint{1.958206in}{0.888867in}}%
\pgfpathlineto{\pgfqpoint{1.960321in}{0.879422in}}%
\pgfpathlineto{\pgfqpoint{1.962486in}{0.884321in}}%
\pgfpathlineto{\pgfqpoint{1.964575in}{0.875568in}}%
\pgfpathlineto{\pgfqpoint{1.966762in}{0.879988in}}%
\pgfpathlineto{\pgfqpoint{1.971047in}{0.862460in}}%
\pgfpathlineto{\pgfqpoint{1.973145in}{0.868139in}}%
\pgfpathlineto{\pgfqpoint{1.975286in}{0.859580in}}%
\pgfpathlineto{\pgfqpoint{1.977454in}{0.865796in}}%
\pgfpathlineto{\pgfqpoint{1.979611in}{0.857237in}}%
\pgfpathlineto{\pgfqpoint{1.981722in}{0.863021in}}%
\pgfpathlineto{\pgfqpoint{1.983897in}{0.855485in}}%
\pgfpathlineto{\pgfqpoint{1.986003in}{0.862229in}}%
\pgfpathlineto{\pgfqpoint{1.988167in}{0.835708in}}%
\pgfpathlineto{\pgfqpoint{1.996705in}{0.861165in}}%
\pgfpathlineto{\pgfqpoint{1.998876in}{0.860190in}}%
\pgfpathlineto{\pgfqpoint{2.000995in}{0.875385in}}%
\pgfpathlineto{\pgfqpoint{2.005308in}{0.852059in}}%
\pgfpathlineto{\pgfqpoint{2.007410in}{0.857857in}}%
\pgfpathlineto{\pgfqpoint{2.009589in}{0.851622in}}%
\pgfpathlineto{\pgfqpoint{2.013884in}{0.867645in}}%
\pgfpathlineto{\pgfqpoint{2.015973in}{0.858097in}}%
\pgfpathlineto{\pgfqpoint{2.018147in}{0.864104in}}%
\pgfpathlineto{\pgfqpoint{2.020255in}{0.857915in}}%
\pgfpathlineto{\pgfqpoint{2.022410in}{0.865595in}}%
\pgfpathlineto{\pgfqpoint{2.024530in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.026695in}{0.863388in}}%
\pgfpathlineto{\pgfqpoint{2.028832in}{0.856431in}}%
\pgfpathlineto{\pgfqpoint{2.033119in}{0.869507in}}%
\pgfpathlineto{\pgfqpoint{2.035281in}{0.862654in}}%
\pgfpathlineto{\pgfqpoint{2.037369in}{0.869965in}}%
\pgfpathlineto{\pgfqpoint{2.039556in}{0.863408in}}%
\pgfpathlineto{\pgfqpoint{2.043950in}{0.879365in}}%
\pgfpathlineto{\pgfqpoint{2.046063in}{0.873189in}}%
\pgfpathlineto{\pgfqpoint{2.050343in}{0.885856in}}%
\pgfpathlineto{\pgfqpoint{2.052486in}{0.879838in}}%
\pgfpathlineto{\pgfqpoint{2.054645in}{0.889368in}}%
\pgfpathlineto{\pgfqpoint{2.056806in}{0.880598in}}%
\pgfpathlineto{\pgfqpoint{2.061085in}{0.889303in}}%
\pgfpathlineto{\pgfqpoint{2.063204in}{0.882807in}}%
\pgfpathlineto{\pgfqpoint{2.065436in}{0.889628in}}%
\pgfpathlineto{\pgfqpoint{2.067472in}{0.881859in}}%
\pgfpathlineto{\pgfqpoint{2.071750in}{0.896441in}}%
\pgfpathlineto{\pgfqpoint{2.073897in}{0.892895in}}%
\pgfpathlineto{\pgfqpoint{2.076087in}{0.899265in}}%
\pgfpathlineto{\pgfqpoint{2.078231in}{0.900780in}}%
\pgfpathlineto{\pgfqpoint{2.080337in}{0.889875in}}%
\pgfpathlineto{\pgfqpoint{2.082507in}{0.895476in}}%
\pgfpathlineto{\pgfqpoint{2.084599in}{0.889338in}}%
\pgfpathlineto{\pgfqpoint{2.088876in}{0.900252in}}%
\pgfpathlineto{\pgfqpoint{2.091051in}{0.892978in}}%
\pgfpathlineto{\pgfqpoint{2.095318in}{0.906852in}}%
\pgfpathlineto{\pgfqpoint{2.097453in}{0.898125in}}%
\pgfpathlineto{\pgfqpoint{2.099610in}{0.904133in}}%
\pgfpathlineto{\pgfqpoint{2.101743in}{0.897615in}}%
\pgfpathlineto{\pgfqpoint{2.106014in}{0.909066in}}%
\pgfpathlineto{\pgfqpoint{2.108228in}{0.900043in}}%
\pgfpathlineto{\pgfqpoint{2.110333in}{0.906569in}}%
\pgfpathlineto{\pgfqpoint{2.112488in}{0.898958in}}%
\pgfpathlineto{\pgfqpoint{2.116740in}{0.907589in}}%
\pgfpathlineto{\pgfqpoint{2.118866in}{0.899777in}}%
\pgfpathlineto{\pgfqpoint{2.120997in}{0.906155in}}%
\pgfpathlineto{\pgfqpoint{2.123147in}{0.897373in}}%
\pgfpathlineto{\pgfqpoint{2.125293in}{0.903125in}}%
\pgfpathlineto{\pgfqpoint{2.127443in}{0.895765in}}%
\pgfpathlineto{\pgfqpoint{2.131700in}{0.907836in}}%
\pgfpathlineto{\pgfqpoint{2.133881in}{0.899572in}}%
\pgfpathlineto{\pgfqpoint{2.135984in}{0.905894in}}%
\pgfpathlineto{\pgfqpoint{2.138171in}{0.898989in}}%
\pgfpathlineto{\pgfqpoint{2.142420in}{0.908786in}}%
\pgfpathlineto{\pgfqpoint{2.144557in}{0.901088in}}%
\pgfpathlineto{\pgfqpoint{2.146687in}{0.907523in}}%
\pgfpathlineto{\pgfqpoint{2.148854in}{0.899152in}}%
\pgfpathlineto{\pgfqpoint{2.153137in}{0.910076in}}%
\pgfpathlineto{\pgfqpoint{2.155342in}{0.903182in}}%
\pgfpathlineto{\pgfqpoint{2.157392in}{0.909254in}}%
\pgfpathlineto{\pgfqpoint{2.159564in}{0.900552in}}%
\pgfpathlineto{\pgfqpoint{2.161703in}{0.905992in}}%
\pgfpathlineto{\pgfqpoint{2.163852in}{0.898686in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.910727in}}%
\pgfpathlineto{\pgfqpoint{2.170261in}{0.903330in}}%
\pgfpathlineto{\pgfqpoint{2.172412in}{0.909482in}}%
\pgfpathlineto{\pgfqpoint{2.174548in}{0.900738in}}%
\pgfpathlineto{\pgfqpoint{2.178809in}{0.913497in}}%
\pgfpathlineto{\pgfqpoint{2.180982in}{0.906128in}}%
\pgfpathlineto{\pgfqpoint{2.183097in}{0.911710in}}%
\pgfpathlineto{\pgfqpoint{2.185247in}{0.903693in}}%
\pgfpathlineto{\pgfqpoint{2.189539in}{0.916633in}}%
\pgfpathlineto{\pgfqpoint{2.191679in}{0.908784in}}%
\pgfpathlineto{\pgfqpoint{2.193847in}{0.913923in}}%
\pgfpathlineto{\pgfqpoint{2.195945in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{2.198110in}{0.913103in}}%
\pgfpathlineto{\pgfqpoint{2.200251in}{0.905421in}}%
\pgfpathlineto{\pgfqpoint{2.202415in}{0.910606in}}%
\pgfpathlineto{\pgfqpoint{2.204506in}{0.902102in}}%
\pgfpathlineto{\pgfqpoint{2.208813in}{0.914493in}}%
\pgfpathlineto{\pgfqpoint{2.210915in}{0.907074in}}%
\pgfpathlineto{\pgfqpoint{2.213087in}{0.913849in}}%
\pgfpathlineto{\pgfqpoint{2.215250in}{0.906361in}}%
\pgfpathlineto{\pgfqpoint{2.217362in}{0.911848in}}%
\pgfpathlineto{\pgfqpoint{2.219512in}{0.902582in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{0.908159in}}%
\pgfpathlineto{\pgfqpoint{2.223800in}{0.900725in}}%
\pgfpathlineto{\pgfqpoint{2.225912in}{0.906669in}}%
\pgfpathlineto{\pgfqpoint{2.228096in}{0.898968in}}%
\pgfpathlineto{\pgfqpoint{2.230230in}{0.905596in}}%
\pgfpathlineto{\pgfqpoint{2.232342in}{0.898244in}}%
\pgfpathlineto{\pgfqpoint{2.234494in}{0.903615in}}%
\pgfpathlineto{\pgfqpoint{2.236617in}{0.894275in}}%
\pgfpathlineto{\pgfqpoint{2.241033in}{0.905950in}}%
\pgfpathlineto{\pgfqpoint{2.243167in}{0.898512in}}%
\pgfpathlineto{\pgfqpoint{2.245361in}{0.905146in}}%
\pgfpathlineto{\pgfqpoint{2.247421in}{0.897838in}}%
\pgfpathlineto{\pgfqpoint{2.249603in}{0.903970in}}%
\pgfpathlineto{\pgfqpoint{2.251712in}{0.896321in}}%
\pgfpathlineto{\pgfqpoint{2.253878in}{0.902525in}}%
\pgfpathlineto{\pgfqpoint{2.255997in}{0.895348in}}%
\pgfpathlineto{\pgfqpoint{2.258133in}{0.901876in}}%
\pgfpathlineto{\pgfqpoint{2.260279in}{0.894556in}}%
\pgfpathlineto{\pgfqpoint{2.262434in}{0.899003in}}%
\pgfpathlineto{\pgfqpoint{2.264582in}{0.889577in}}%
\pgfpathlineto{\pgfqpoint{2.266727in}{0.895353in}}%
\pgfpathlineto{\pgfqpoint{2.268831in}{0.888340in}}%
\pgfpathlineto{\pgfqpoint{2.271015in}{0.894600in}}%
\pgfpathlineto{\pgfqpoint{2.273138in}{0.887610in}}%
\pgfpathlineto{\pgfqpoint{2.275280in}{0.894665in}}%
\pgfpathlineto{\pgfqpoint{2.277424in}{0.888639in}}%
\pgfpathlineto{\pgfqpoint{2.279555in}{0.894736in}}%
\pgfpathlineto{\pgfqpoint{2.281687in}{0.885212in}}%
\pgfpathlineto{\pgfqpoint{2.283832in}{0.890964in}}%
\pgfpathlineto{\pgfqpoint{2.285994in}{0.883796in}}%
\pgfpathlineto{\pgfqpoint{2.288145in}{0.889780in}}%
\pgfpathlineto{\pgfqpoint{2.290276in}{0.881095in}}%
\pgfpathlineto{\pgfqpoint{2.292443in}{0.887387in}}%
\pgfpathlineto{\pgfqpoint{2.294522in}{0.880275in}}%
\pgfpathlineto{\pgfqpoint{2.296707in}{0.885927in}}%
\pgfpathlineto{\pgfqpoint{2.298819in}{0.877457in}}%
\pgfpathlineto{\pgfqpoint{2.300967in}{0.883991in}}%
\pgfpathlineto{\pgfqpoint{2.303123in}{0.876532in}}%
\pgfpathlineto{\pgfqpoint{2.305237in}{0.882444in}}%
\pgfpathlineto{\pgfqpoint{2.307400in}{0.874796in}}%
\pgfpathlineto{\pgfqpoint{2.309512in}{0.881185in}}%
\pgfpathlineto{\pgfqpoint{2.311667in}{0.874358in}}%
\pgfpathlineto{\pgfqpoint{2.313832in}{0.879581in}}%
\pgfpathlineto{\pgfqpoint{2.315950in}{0.870722in}}%
\pgfpathlineto{\pgfqpoint{2.318121in}{0.876863in}}%
\pgfpathlineto{\pgfqpoint{2.320214in}{0.869538in}}%
\pgfpathlineto{\pgfqpoint{2.322411in}{0.875489in}}%
\pgfpathlineto{\pgfqpoint{2.324515in}{0.866187in}}%
\pgfpathlineto{\pgfqpoint{2.326653in}{0.871329in}}%
\pgfpathlineto{\pgfqpoint{2.328787in}{0.844421in}}%
\pgfpathlineto{\pgfqpoint{2.330927in}{0.851467in}}%
\pgfpathlineto{\pgfqpoint{2.333078in}{0.862773in}}%
\pgfpathlineto{\pgfqpoint{2.335279in}{0.862497in}}%
\pgfpathlineto{\pgfqpoint{2.337398in}{0.875301in}}%
\pgfpathlineto{\pgfqpoint{2.339527in}{0.869380in}}%
\pgfpathlineto{\pgfqpoint{2.341629in}{0.875448in}}%
\pgfpathlineto{\pgfqpoint{2.343799in}{0.866827in}}%
\pgfpathlineto{\pgfqpoint{2.345914in}{0.873496in}}%
\pgfpathlineto{\pgfqpoint{2.348070in}{0.867788in}}%
\pgfpathlineto{\pgfqpoint{2.350206in}{0.873243in}}%
\pgfpathlineto{\pgfqpoint{2.352340in}{0.874925in}}%
\pgfpathlineto{\pgfqpoint{2.354476in}{0.861096in}}%
\pgfpathlineto{\pgfqpoint{2.356645in}{0.860240in}}%
\pgfpathlineto{\pgfqpoint{2.358780in}{0.844108in}}%
\pgfpathlineto{\pgfqpoint{2.363038in}{0.832414in}}%
\pgfpathlineto{\pgfqpoint{2.365230in}{0.810590in}}%
\pgfpathlineto{\pgfqpoint{2.367338in}{0.803634in}}%
\pgfpathlineto{\pgfqpoint{2.369487in}{0.781036in}}%
\pgfpathlineto{\pgfqpoint{2.373763in}{0.762076in}}%
\pgfpathlineto{\pgfqpoint{2.375898in}{0.740168in}}%
\pgfpathlineto{\pgfqpoint{2.378040in}{0.739979in}}%
\pgfpathlineto{\pgfqpoint{2.384481in}{0.749750in}}%
\pgfpathlineto{\pgfqpoint{2.386624in}{0.742021in}}%
\pgfpathlineto{\pgfqpoint{2.393008in}{0.772452in}}%
\pgfpathlineto{\pgfqpoint{2.395194in}{0.784811in}}%
\pgfpathlineto{\pgfqpoint{2.397307in}{0.785268in}}%
\pgfpathlineto{\pgfqpoint{2.403722in}{0.823516in}}%
\pgfpathlineto{\pgfqpoint{2.405884in}{0.835102in}}%
\pgfpathlineto{\pgfqpoint{2.408026in}{0.834867in}}%
\pgfpathlineto{\pgfqpoint{2.414423in}{0.875147in}}%
\pgfpathlineto{\pgfqpoint{2.416590in}{0.871891in}}%
\pgfpathlineto{\pgfqpoint{2.423007in}{0.910216in}}%
\pgfpathlineto{\pgfqpoint{2.425176in}{0.905940in}}%
\pgfpathlineto{\pgfqpoint{2.429433in}{0.926770in}}%
\pgfpathlineto{\pgfqpoint{2.431574in}{0.939261in}}%
\pgfpathlineto{\pgfqpoint{2.433726in}{0.935519in}}%
\pgfpathlineto{\pgfqpoint{2.440112in}{0.960940in}}%
\pgfpathlineto{\pgfqpoint{2.442280in}{0.955850in}}%
\pgfpathlineto{\pgfqpoint{2.446558in}{0.969401in}}%
\pgfpathlineto{\pgfqpoint{2.448692in}{0.962740in}}%
\pgfpathlineto{\pgfqpoint{2.452993in}{0.975559in}}%
\pgfpathlineto{\pgfqpoint{2.455105in}{0.965736in}}%
\pgfpathlineto{\pgfqpoint{2.459421in}{0.974806in}}%
\pgfpathlineto{\pgfqpoint{2.461550in}{0.965775in}}%
\pgfpathlineto{\pgfqpoint{2.465806in}{0.970405in}}%
\pgfpathlineto{\pgfqpoint{2.467983in}{0.959161in}}%
\pgfpathlineto{\pgfqpoint{2.470154in}{0.962684in}}%
\pgfpathlineto{\pgfqpoint{2.472283in}{0.952023in}}%
\pgfpathlineto{\pgfqpoint{2.474385in}{0.955359in}}%
\pgfpathlineto{\pgfqpoint{2.478660in}{0.935271in}}%
\pgfpathlineto{\pgfqpoint{2.480800in}{0.939041in}}%
\pgfpathlineto{\pgfqpoint{2.482984in}{0.929044in}}%
\pgfpathlineto{\pgfqpoint{2.485135in}{0.932931in}}%
\pgfpathlineto{\pgfqpoint{2.489394in}{0.914551in}}%
\pgfpathlineto{\pgfqpoint{2.491499in}{0.919374in}}%
\pgfpathlineto{\pgfqpoint{2.493683in}{0.909850in}}%
\pgfpathlineto{\pgfqpoint{2.495798in}{0.914154in}}%
\pgfpathlineto{\pgfqpoint{2.500082in}{0.896987in}}%
\pgfpathlineto{\pgfqpoint{2.502201in}{0.902328in}}%
\pgfpathlineto{\pgfqpoint{2.506522in}{0.884736in}}%
\pgfpathlineto{\pgfqpoint{2.508658in}{0.891687in}}%
\pgfpathlineto{\pgfqpoint{2.510810in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{2.512914in}{0.892824in}}%
\pgfpathlineto{\pgfqpoint{2.515118in}{0.888767in}}%
\pgfpathlineto{\pgfqpoint{2.517215in}{0.897084in}}%
\pgfpathlineto{\pgfqpoint{2.519357in}{0.900978in}}%
\pgfpathlineto{\pgfqpoint{2.521486in}{0.891562in}}%
\pgfpathlineto{\pgfqpoint{2.523611in}{0.897864in}}%
\pgfpathlineto{\pgfqpoint{2.525779in}{0.890975in}}%
\pgfpathlineto{\pgfqpoint{2.530053in}{0.902934in}}%
\pgfpathlineto{\pgfqpoint{2.532212in}{0.896597in}}%
\pgfpathlineto{\pgfqpoint{2.534323in}{0.904417in}}%
\pgfpathlineto{\pgfqpoint{2.536498in}{0.898659in}}%
\pgfpathlineto{\pgfqpoint{2.540778in}{0.909229in}}%
\pgfpathlineto{\pgfqpoint{2.542904in}{0.901514in}}%
\pgfpathlineto{\pgfqpoint{2.545043in}{0.908506in}}%
\pgfpathlineto{\pgfqpoint{2.547223in}{0.900551in}}%
\pgfpathlineto{\pgfqpoint{2.551467in}{0.911468in}}%
\pgfpathlineto{\pgfqpoint{2.553622in}{0.904600in}}%
\pgfpathlineto{\pgfqpoint{2.555737in}{0.911534in}}%
\pgfpathlineto{\pgfqpoint{2.557908in}{0.903019in}}%
\pgfpathlineto{\pgfqpoint{2.560017in}{0.908323in}}%
\pgfpathlineto{\pgfqpoint{2.562189in}{0.901074in}}%
\pgfpathlineto{\pgfqpoint{2.566484in}{0.914410in}}%
\pgfpathlineto{\pgfqpoint{2.568590in}{0.906972in}}%
\pgfpathlineto{\pgfqpoint{2.570725in}{0.914194in}}%
\pgfpathlineto{\pgfqpoint{2.572885in}{0.906358in}}%
\pgfpathlineto{\pgfqpoint{2.575034in}{0.911294in}}%
\pgfpathlineto{\pgfqpoint{2.577158in}{0.903153in}}%
\pgfpathlineto{\pgfqpoint{2.579344in}{0.909436in}}%
\pgfpathlineto{\pgfqpoint{2.581425in}{0.901922in}}%
\pgfpathlineto{\pgfqpoint{2.583608in}{0.908142in}}%
\pgfpathlineto{\pgfqpoint{2.585717in}{0.900778in}}%
\pgfpathlineto{\pgfqpoint{2.590002in}{0.912503in}}%
\pgfpathlineto{\pgfqpoint{2.594303in}{0.897258in}}%
\pgfpathlineto{\pgfqpoint{2.598588in}{0.910010in}}%
\pgfpathlineto{\pgfqpoint{2.600731in}{0.899955in}}%
\pgfpathlineto{\pgfqpoint{2.602859in}{0.905065in}}%
\pgfpathlineto{\pgfqpoint{2.605050in}{0.897137in}}%
\pgfpathlineto{\pgfqpoint{2.607125in}{0.902744in}}%
\pgfpathlineto{\pgfqpoint{2.609292in}{0.894223in}}%
\pgfpathlineto{\pgfqpoint{2.611432in}{0.900465in}}%
\pgfpathlineto{\pgfqpoint{2.613572in}{0.893301in}}%
\pgfpathlineto{\pgfqpoint{2.615678in}{0.900038in}}%
\pgfpathlineto{\pgfqpoint{2.617831in}{0.891490in}}%
\pgfpathlineto{\pgfqpoint{2.619966in}{0.897432in}}%
\pgfpathlineto{\pgfqpoint{2.622107in}{0.890636in}}%
\pgfpathlineto{\pgfqpoint{2.624268in}{0.897751in}}%
\pgfpathlineto{\pgfqpoint{2.626421in}{0.890468in}}%
\pgfpathlineto{\pgfqpoint{2.628544in}{0.896584in}}%
\pgfpathlineto{\pgfqpoint{2.630701in}{0.889555in}}%
\pgfpathlineto{\pgfqpoint{2.632811in}{0.896230in}}%
\pgfpathlineto{\pgfqpoint{2.634984in}{0.888609in}}%
\pgfpathlineto{\pgfqpoint{2.637107in}{0.894951in}}%
\pgfpathlineto{\pgfqpoint{2.639254in}{0.887387in}}%
\pgfpathlineto{\pgfqpoint{2.641374in}{0.894375in}}%
\pgfpathlineto{\pgfqpoint{2.643522in}{0.886053in}}%
\pgfpathlineto{\pgfqpoint{2.645673in}{0.891651in}}%
\pgfpathlineto{\pgfqpoint{2.647814in}{0.884473in}}%
\pgfpathlineto{\pgfqpoint{2.649968in}{0.891404in}}%
\pgfpathlineto{\pgfqpoint{2.652116in}{0.883281in}}%
\pgfpathlineto{\pgfqpoint{2.654240in}{0.887846in}}%
\pgfpathlineto{\pgfqpoint{2.656388in}{0.879876in}}%
\pgfpathlineto{\pgfqpoint{2.658497in}{0.886373in}}%
\pgfpathlineto{\pgfqpoint{2.660669in}{0.878645in}}%
\pgfpathlineto{\pgfqpoint{2.662808in}{0.884190in}}%
\pgfpathlineto{\pgfqpoint{2.664979in}{0.877120in}}%
\pgfpathlineto{\pgfqpoint{2.667073in}{0.883491in}}%
\pgfpathlineto{\pgfqpoint{2.669218in}{0.875350in}}%
\pgfpathlineto{\pgfqpoint{2.671352in}{0.880238in}}%
\pgfpathlineto{\pgfqpoint{2.673527in}{0.872496in}}%
\pgfpathlineto{\pgfqpoint{2.675634in}{0.879146in}}%
\pgfpathlineto{\pgfqpoint{2.677804in}{0.870775in}}%
\pgfpathlineto{\pgfqpoint{2.679906in}{0.875878in}}%
\pgfpathlineto{\pgfqpoint{2.682090in}{0.868322in}}%
\pgfpathlineto{\pgfqpoint{2.684196in}{0.875586in}}%
\pgfpathlineto{\pgfqpoint{2.686364in}{0.849112in}}%
\pgfpathlineto{\pgfqpoint{2.690625in}{0.865277in}}%
\pgfpathlineto{\pgfqpoint{2.692753in}{0.872539in}}%
\pgfpathlineto{\pgfqpoint{2.694977in}{0.866261in}}%
\pgfpathlineto{\pgfqpoint{2.697061in}{1.355737in}}%
\pgfpathlineto{\pgfqpoint{2.699218in}{0.875683in}}%
\pgfpathlineto{\pgfqpoint{2.701318in}{0.889502in}}%
\pgfpathlineto{\pgfqpoint{2.705620in}{0.867442in}}%
\pgfpathlineto{\pgfqpoint{2.707808in}{0.872505in}}%
\pgfpathlineto{\pgfqpoint{2.709884in}{0.865137in}}%
\pgfpathlineto{\pgfqpoint{2.714179in}{0.878815in}}%
\pgfpathlineto{\pgfqpoint{2.716304in}{0.869695in}}%
\pgfpathlineto{\pgfqpoint{2.718459in}{0.875572in}}%
\pgfpathlineto{\pgfqpoint{2.720623in}{0.869059in}}%
\pgfpathlineto{\pgfqpoint{2.722755in}{0.876215in}}%
\pgfpathlineto{\pgfqpoint{2.724910in}{0.867846in}}%
\pgfpathlineto{\pgfqpoint{2.729190in}{0.879222in}}%
\pgfpathlineto{\pgfqpoint{2.731317in}{0.871904in}}%
\pgfpathlineto{\pgfqpoint{2.733470in}{0.878529in}}%
\pgfpathlineto{\pgfqpoint{2.735586in}{0.871189in}}%
\pgfpathlineto{\pgfqpoint{2.737769in}{0.876669in}}%
\pgfpathlineto{\pgfqpoint{2.739883in}{0.869603in}}%
\pgfpathlineto{\pgfqpoint{2.744191in}{0.885994in}}%
\pgfpathlineto{\pgfqpoint{2.746315in}{0.878628in}}%
\pgfpathlineto{\pgfqpoint{2.750600in}{0.889921in}}%
\pgfpathlineto{\pgfqpoint{2.752702in}{0.884596in}}%
\pgfpathlineto{\pgfqpoint{2.754899in}{0.892786in}}%
\pgfpathlineto{\pgfqpoint{2.757001in}{0.882598in}}%
\pgfpathlineto{\pgfqpoint{2.761288in}{0.891938in}}%
\pgfpathlineto{\pgfqpoint{2.763407in}{0.884980in}}%
\pgfpathlineto{\pgfqpoint{2.767727in}{0.897343in}}%
\pgfpathlineto{\pgfqpoint{2.769858in}{0.891332in}}%
\pgfpathlineto{\pgfqpoint{2.772007in}{0.899596in}}%
\pgfpathlineto{\pgfqpoint{2.774120in}{0.895275in}}%
\pgfpathlineto{\pgfqpoint{2.778411in}{0.902289in}}%
\pgfpathlineto{\pgfqpoint{2.780566in}{0.893087in}}%
\pgfpathlineto{\pgfqpoint{2.782712in}{0.899284in}}%
\pgfpathlineto{\pgfqpoint{2.784822in}{0.891403in}}%
\pgfpathlineto{\pgfqpoint{2.789138in}{0.901650in}}%
\pgfpathlineto{\pgfqpoint{2.791257in}{0.894792in}}%
\pgfpathlineto{\pgfqpoint{2.793419in}{0.901468in}}%
\pgfpathlineto{\pgfqpoint{2.795521in}{0.892845in}}%
\pgfpathlineto{\pgfqpoint{2.799857in}{0.904856in}}%
\pgfpathlineto{\pgfqpoint{2.801983in}{0.897741in}}%
\pgfpathlineto{\pgfqpoint{2.806239in}{0.908695in}}%
\pgfpathlineto{\pgfqpoint{2.808394in}{0.900807in}}%
\pgfpathlineto{\pgfqpoint{2.810518in}{0.907178in}}%
\pgfpathlineto{\pgfqpoint{2.812717in}{0.899489in}}%
\pgfpathlineto{\pgfqpoint{2.816951in}{0.909989in}}%
\pgfpathlineto{\pgfqpoint{2.819113in}{0.901937in}}%
\pgfpathlineto{\pgfqpoint{2.821217in}{0.907233in}}%
\pgfpathlineto{\pgfqpoint{2.823390in}{0.898686in}}%
\pgfpathlineto{\pgfqpoint{2.827705in}{0.910271in}}%
\pgfpathlineto{\pgfqpoint{2.829797in}{0.901655in}}%
\pgfpathlineto{\pgfqpoint{2.831931in}{0.906857in}}%
\pgfpathlineto{\pgfqpoint{2.834075in}{0.899110in}}%
\pgfpathlineto{\pgfqpoint{2.836251in}{0.905131in}}%
\pgfpathlineto{\pgfqpoint{2.838373in}{0.897176in}}%
\pgfpathlineto{\pgfqpoint{2.842628in}{0.907906in}}%
\pgfpathlineto{\pgfqpoint{2.844806in}{0.900800in}}%
\pgfpathlineto{\pgfqpoint{2.846926in}{0.906624in}}%
\pgfpathlineto{\pgfqpoint{2.849088in}{0.897341in}}%
\pgfpathlineto{\pgfqpoint{2.851204in}{0.902244in}}%
\pgfpathlineto{\pgfqpoint{2.853337in}{0.894608in}}%
\pgfpathlineto{\pgfqpoint{2.857614in}{0.906629in}}%
\pgfpathlineto{\pgfqpoint{2.859797in}{0.898659in}}%
\pgfpathlineto{\pgfqpoint{2.861933in}{0.905440in}}%
\pgfpathlineto{\pgfqpoint{2.864054in}{0.898047in}}%
\pgfpathlineto{\pgfqpoint{2.868316in}{0.907984in}}%
\pgfpathlineto{\pgfqpoint{2.870497in}{0.900501in}}%
\pgfpathlineto{\pgfqpoint{2.872674in}{0.907399in}}%
\pgfpathlineto{\pgfqpoint{2.874778in}{0.899884in}}%
\pgfpathlineto{\pgfqpoint{2.876912in}{0.906516in}}%
\pgfpathlineto{\pgfqpoint{2.879035in}{0.899904in}}%
\pgfpathlineto{\pgfqpoint{2.883314in}{0.913197in}}%
\pgfpathlineto{\pgfqpoint{2.885507in}{0.905259in}}%
\pgfpathlineto{\pgfqpoint{2.887641in}{0.911830in}}%
\pgfpathlineto{\pgfqpoint{2.889746in}{0.905191in}}%
\pgfpathlineto{\pgfqpoint{2.894018in}{0.916296in}}%
\pgfpathlineto{\pgfqpoint{2.896189in}{0.907992in}}%
\pgfpathlineto{\pgfqpoint{2.898291in}{0.914826in}}%
\pgfpathlineto{\pgfqpoint{2.900461in}{0.907804in}}%
\pgfpathlineto{\pgfqpoint{2.902595in}{0.913129in}}%
\pgfpathlineto{\pgfqpoint{2.904714in}{0.904670in}}%
\pgfpathlineto{\pgfqpoint{2.906868in}{0.911111in}}%
\pgfpathlineto{\pgfqpoint{2.909064in}{0.903711in}}%
\pgfpathlineto{\pgfqpoint{2.913315in}{0.916830in}}%
\pgfpathlineto{\pgfqpoint{2.915423in}{0.908871in}}%
\pgfpathlineto{\pgfqpoint{2.917628in}{0.914366in}}%
\pgfpathlineto{\pgfqpoint{2.919732in}{0.906647in}}%
\pgfpathlineto{\pgfqpoint{2.921865in}{0.912881in}}%
\pgfpathlineto{\pgfqpoint{2.924001in}{0.905644in}}%
\pgfpathlineto{\pgfqpoint{2.926127in}{0.911806in}}%
\pgfpathlineto{\pgfqpoint{2.928291in}{0.904259in}}%
\pgfpathlineto{\pgfqpoint{2.930423in}{0.910205in}}%
\pgfpathlineto{\pgfqpoint{2.932578in}{0.901723in}}%
\pgfpathlineto{\pgfqpoint{2.934725in}{0.907459in}}%
\pgfpathlineto{\pgfqpoint{2.936845in}{0.899462in}}%
\pgfpathlineto{\pgfqpoint{2.939057in}{0.905480in}}%
\pgfpathlineto{\pgfqpoint{2.941125in}{0.897385in}}%
\pgfpathlineto{\pgfqpoint{2.943284in}{0.903553in}}%
\pgfpathlineto{\pgfqpoint{2.945401in}{0.895606in}}%
\pgfpathlineto{\pgfqpoint{2.949678in}{0.907610in}}%
\pgfpathlineto{\pgfqpoint{2.951817in}{0.899832in}}%
\pgfpathlineto{\pgfqpoint{2.953982in}{0.906306in}}%
\pgfpathlineto{\pgfqpoint{2.956139in}{0.898521in}}%
\pgfpathlineto{\pgfqpoint{2.958273in}{0.904371in}}%
\pgfpathlineto{\pgfqpoint{2.960419in}{0.896858in}}%
\pgfpathlineto{\pgfqpoint{2.962536in}{0.903203in}}%
\pgfpathlineto{\pgfqpoint{2.966818in}{0.887084in}}%
\pgfpathlineto{\pgfqpoint{2.968986in}{0.893607in}}%
\pgfpathlineto{\pgfqpoint{2.971106in}{0.886096in}}%
\pgfpathlineto{\pgfqpoint{2.973259in}{0.892367in}}%
\pgfpathlineto{\pgfqpoint{2.975401in}{0.884141in}}%
\pgfpathlineto{\pgfqpoint{2.977510in}{0.890709in}}%
\pgfpathlineto{\pgfqpoint{2.979680in}{0.883784in}}%
\pgfpathlineto{\pgfqpoint{2.981830in}{0.890576in}}%
\pgfpathlineto{\pgfqpoint{2.983977in}{0.882540in}}%
\pgfpathlineto{\pgfqpoint{2.986103in}{0.888401in}}%
\pgfpathlineto{\pgfqpoint{2.988220in}{0.881341in}}%
\pgfpathlineto{\pgfqpoint{2.990388in}{0.887727in}}%
\pgfpathlineto{\pgfqpoint{2.992503in}{0.879638in}}%
\pgfpathlineto{\pgfqpoint{2.994674in}{0.884743in}}%
\pgfpathlineto{\pgfqpoint{2.996790in}{0.876936in}}%
\pgfpathlineto{\pgfqpoint{2.998944in}{0.883536in}}%
\pgfpathlineto{\pgfqpoint{3.001083in}{0.874773in}}%
\pgfpathlineto{\pgfqpoint{3.003201in}{0.876773in}}%
\pgfpathlineto{\pgfqpoint{3.005362in}{0.863052in}}%
\pgfpathlineto{\pgfqpoint{3.007535in}{0.861956in}}%
\pgfpathlineto{\pgfqpoint{3.009646in}{0.845770in}}%
\pgfpathlineto{\pgfqpoint{3.013907in}{0.834259in}}%
\pgfpathlineto{\pgfqpoint{3.016082in}{0.814065in}}%
\pgfpathlineto{\pgfqpoint{3.018239in}{0.806875in}}%
\pgfpathlineto{\pgfqpoint{3.020369in}{0.784257in}}%
\pgfpathlineto{\pgfqpoint{3.022473in}{0.774484in}}%
\pgfpathlineto{\pgfqpoint{3.024628in}{0.746302in}}%
\pgfpathlineto{\pgfqpoint{3.026765in}{0.736211in}}%
\pgfpathlineto{\pgfqpoint{3.028926in}{0.733957in}}%
\pgfpathlineto{\pgfqpoint{3.033219in}{0.731871in}}%
\pgfpathlineto{\pgfqpoint{3.035321in}{0.697972in}}%
\pgfpathlineto{\pgfqpoint{3.037497in}{0.700717in}}%
\pgfpathlineto{\pgfqpoint{3.041793in}{0.716062in}}%
\pgfpathlineto{\pgfqpoint{3.046029in}{0.733544in}}%
\pgfpathlineto{\pgfqpoint{3.054616in}{0.779927in}}%
\pgfpathlineto{\pgfqpoint{3.056741in}{0.779719in}}%
\pgfpathlineto{\pgfqpoint{3.061009in}{0.810650in}}%
\pgfpathlineto{\pgfqpoint{3.067429in}{0.830072in}}%
\pgfpathlineto{\pgfqpoint{3.069572in}{0.826046in}}%
\pgfpathlineto{\pgfqpoint{3.073862in}{0.852540in}}%
\pgfpathlineto{\pgfqpoint{3.078139in}{0.884129in}}%
\pgfpathlineto{\pgfqpoint{3.080293in}{0.893494in}}%
\pgfpathlineto{\pgfqpoint{3.082439in}{0.889430in}}%
\pgfpathlineto{\pgfqpoint{3.086701in}{0.909161in}}%
\pgfpathlineto{\pgfqpoint{3.088878in}{0.908952in}}%
\pgfpathlineto{\pgfqpoint{3.099560in}{0.978523in}}%
\pgfpathlineto{\pgfqpoint{3.103850in}{1.001448in}}%
\pgfpathlineto{\pgfqpoint{3.106030in}{0.996794in}}%
\pgfpathlineto{\pgfqpoint{3.112411in}{1.023454in}}%
\pgfpathlineto{\pgfqpoint{3.116690in}{1.023431in}}%
\pgfpathlineto{\pgfqpoint{3.118839in}{1.010414in}}%
\pgfpathlineto{\pgfqpoint{3.123123in}{1.008272in}}%
\pgfpathlineto{\pgfqpoint{3.127418in}{1.005411in}}%
\pgfpathlineto{\pgfqpoint{3.129549in}{0.990351in}}%
\pgfpathlineto{\pgfqpoint{3.133819in}{0.988165in}}%
\pgfpathlineto{\pgfqpoint{3.135981in}{0.973366in}}%
\pgfpathlineto{\pgfqpoint{3.138108in}{0.972631in}}%
\pgfpathlineto{\pgfqpoint{3.140253in}{0.958600in}}%
\pgfpathlineto{\pgfqpoint{3.142391in}{0.958882in}}%
\pgfpathlineto{\pgfqpoint{3.144506in}{0.946112in}}%
\pgfpathlineto{\pgfqpoint{3.146718in}{0.947379in}}%
\pgfpathlineto{\pgfqpoint{3.148825in}{0.935406in}}%
\pgfpathlineto{\pgfqpoint{3.150945in}{0.937740in}}%
\pgfpathlineto{\pgfqpoint{3.153109in}{0.926497in}}%
\pgfpathlineto{\pgfqpoint{3.155210in}{0.929525in}}%
\pgfpathlineto{\pgfqpoint{3.157396in}{0.918977in}}%
\pgfpathlineto{\pgfqpoint{3.157396in}{0.918977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.713639in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{0.713639in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715753in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{0.715753in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.775783in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{0.775783in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777878in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{0.777878in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.822836in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{0.822836in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.824940in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{0.824940in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.527632in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{1.527632in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.529832in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{1.529832in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.531921in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{1.531921in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.795420in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{1.795420in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.797559in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{1.797559in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.365230in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{2.365230in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.367338in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{2.367338in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420891in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{2.420891in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.423007in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{2.423007in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.497962in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{2.497962in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.500082in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{2.500082in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.697061in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{2.697061in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.699218in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{2.699218in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.701318in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{2.701318in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.018239in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{3.018239in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.020369in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{3.020369in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.080293in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{3.080293in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.082439in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{3.082439in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.159497in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{3.159497in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.161684in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{3.161684in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.569224in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{0.586917in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156141in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{3.156141in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{3.156141in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{3.156141in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{3.156141in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{3.156141in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{0.586917in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{0.586917in}{0.423903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{0.586917in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586917in}{0.423903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586917in,y=0.326681in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.015121in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{1.015121in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015121in}{0.423903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.015121in,y=0.326681in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.443325in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{1.443325in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443325in}{0.423903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.443325in,y=0.326681in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.871529in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{1.871529in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871529in}{0.423903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871529in,y=0.326681in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.299733in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{2.299733in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299733in}{0.423903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.299733in,y=0.326681in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.727937in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{2.727937in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727937in}{0.423903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727937in,y=0.326681in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.156141in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{3.156141in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156141in}{0.423903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156141in,y=0.326681in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871529in,y=0.197125in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Elapsed Time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{0.464100in}}%
\pgfpathlineto{\pgfqpoint{3.156141in}{0.464100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586917in}{0.464100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214111in, y=0.435183in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PERF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{0.544493in}}%
\pgfpathlineto{\pgfqpoint{3.156141in}{0.544493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586917in}{0.544493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254694in, y=0.515576in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HA 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{0.624887in}}%
\pgfpathlineto{\pgfqpoint{3.156141in}{0.624887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586917in}{0.624887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254694in, y=0.595970in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HA 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186333in,y=0.544493in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Active HA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.352941,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585115in}{0.464100in}}%
\pgfpathlineto{\pgfqpoint{0.713639in}{0.464100in}}%
\pgfpathlineto{\pgfqpoint{0.713639in}{0.544493in}}%
\pgfpathlineto{\pgfqpoint{0.775783in}{0.544493in}}%
\pgfpathlineto{\pgfqpoint{0.775783in}{0.624887in}}%
\pgfpathlineto{\pgfqpoint{0.822836in}{0.624887in}}%
\pgfpathlineto{\pgfqpoint{0.822836in}{0.464100in}}%
\pgfpathlineto{\pgfqpoint{1.527632in}{0.464100in}}%
\pgfpathlineto{\pgfqpoint{1.527632in}{0.544493in}}%
\pgfpathlineto{\pgfqpoint{1.529832in}{0.544493in}}%
\pgfpathlineto{\pgfqpoint{1.529832in}{0.624887in}}%
\pgfpathlineto{\pgfqpoint{1.795420in}{0.624887in}}%
\pgfpathlineto{\pgfqpoint{1.795420in}{0.464100in}}%
\pgfpathlineto{\pgfqpoint{2.365230in}{0.464100in}}%
\pgfpathlineto{\pgfqpoint{2.365230in}{0.544493in}}%
\pgfpathlineto{\pgfqpoint{2.420891in}{0.544493in}}%
\pgfpathlineto{\pgfqpoint{2.420891in}{0.624887in}}%
\pgfpathlineto{\pgfqpoint{2.497962in}{0.624887in}}%
\pgfpathlineto{\pgfqpoint{2.497962in}{0.464100in}}%
\pgfpathlineto{\pgfqpoint{2.697061in}{0.464100in}}%
\pgfpathlineto{\pgfqpoint{2.697061in}{0.544493in}}%
\pgfpathlineto{\pgfqpoint{2.699218in}{0.544493in}}%
\pgfpathlineto{\pgfqpoint{2.699218in}{0.464100in}}%
\pgfpathlineto{\pgfqpoint{3.018239in}{0.464100in}}%
\pgfpathlineto{\pgfqpoint{3.018239in}{0.544493in}}%
\pgfpathlineto{\pgfqpoint{3.080293in}{0.544493in}}%
\pgfpathlineto{\pgfqpoint{3.080293in}{0.624887in}}%
\pgfpathlineto{\pgfqpoint{3.157396in}{0.624887in}}%
\pgfpathlineto{\pgfqpoint{3.157396in}{0.624887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.713639in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{0.713639in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715753in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{0.715753in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.775783in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{0.775783in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777878in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{0.777878in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.822836in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{0.822836in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.824940in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{0.824940in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.527632in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{1.527632in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.529832in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{1.529832in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.531921in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{1.531921in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.795420in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{1.795420in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.797559in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{1.797559in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.365230in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{2.365230in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.367338in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{2.367338in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420891in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{2.420891in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.423007in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{2.423007in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.497962in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{2.497962in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.500082in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{2.500082in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.697061in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{2.697061in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.699218in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{2.699218in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.701318in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{2.701318in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.018239in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{3.018239in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.020369in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{3.020369in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.080293in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{3.080293in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.082439in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{3.082439in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.159497in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{3.159497in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.161684in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{3.161684in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.569224in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{0.586917in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156141in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{3.156141in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{3.156141in}{0.423903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{3.156141in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/generated/experiments/urz/h12/bc/track_2.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.048279in}{2.160000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.048279in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.048279in}{2.160000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.160000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561420in}{0.450222in}}%
\pgfpathlineto{\pgfqpoint{1.948279in}{0.450222in}}%
\pgfpathlineto{\pgfqpoint{1.948279in}{2.060000in}}%
\pgfpathlineto{\pgfqpoint{0.561420in}{2.060000in}}%
\pgfpathlineto{\pgfqpoint{0.561420in}{0.450222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561420in}{0.450222in}}{\pgfqpoint{1.386858in}{1.609778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.458824,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.769766in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{0.789406in}{1.296820in}}%
\pgfpathlineto{\pgfqpoint{0.817076in}{1.253984in}}%
\pgfpathlineto{\pgfqpoint{0.933471in}{1.048778in}}%
\pgfpathlineto{\pgfqpoint{0.963021in}{0.993934in}}%
\pgfpathlineto{\pgfqpoint{1.003583in}{0.917548in}}%
\pgfpathlineto{\pgfqpoint{1.035385in}{0.862619in}}%
\pgfpathlineto{\pgfqpoint{1.073019in}{0.806538in}}%
\pgfpathlineto{\pgfqpoint{1.096147in}{0.772943in}}%
\pgfpathlineto{\pgfqpoint{1.131228in}{0.730002in}}%
\pgfpathlineto{\pgfqpoint{1.169217in}{0.686568in}}%
\pgfpathlineto{\pgfqpoint{1.222407in}{0.632829in}}%
\pgfpathlineto{\pgfqpoint{1.290092in}{0.585534in}}%
\pgfpathlineto{\pgfqpoint{1.331508in}{0.558231in}}%
\pgfpathlineto{\pgfqpoint{1.358006in}{0.543496in}}%
\pgfpathlineto{\pgfqpoint{1.385976in}{0.532188in}}%
\pgfpathlineto{\pgfqpoint{1.399191in}{0.528494in}}%
\pgfpathlineto{\pgfqpoint{1.412839in}{0.526256in}}%
\pgfpathlineto{\pgfqpoint{1.426589in}{0.525426in}}%
\pgfpathlineto{\pgfqpoint{1.440260in}{0.526109in}}%
\pgfpathlineto{\pgfqpoint{1.453736in}{0.528568in}}%
\pgfpathlineto{\pgfqpoint{1.466877in}{0.532383in}}%
\pgfpathlineto{\pgfqpoint{1.480621in}{0.538969in}}%
\pgfpathlineto{\pgfqpoint{1.494405in}{0.548090in}}%
\pgfpathlineto{\pgfqpoint{1.506819in}{0.558980in}}%
\pgfpathlineto{\pgfqpoint{1.526143in}{0.580601in}}%
\pgfpathlineto{\pgfqpoint{1.533944in}{0.591915in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{0.625524in}}%
\pgfpathlineto{\pgfqpoint{1.607330in}{0.704037in}}%
\pgfpathlineto{\pgfqpoint{1.649006in}{0.759573in}}%
\pgfpathlineto{\pgfqpoint{1.665151in}{0.782210in}}%
\pgfpathlineto{\pgfqpoint{1.764621in}{0.943561in}}%
\pgfpathlineto{\pgfqpoint{1.785998in}{0.987744in}}%
\pgfpathlineto{\pgfqpoint{1.800012in}{1.009693in}}%
\pgfpathlineto{\pgfqpoint{1.836852in}{1.074025in}}%
\pgfpathlineto{\pgfqpoint{1.865578in}{1.129377in}}%
\pgfpathlineto{\pgfqpoint{1.879978in}{1.173678in}}%
\pgfpathlineto{\pgfqpoint{1.884398in}{1.195410in}}%
\pgfpathlineto{\pgfqpoint{1.885240in}{1.206183in}}%
\pgfpathlineto{\pgfqpoint{1.883832in}{1.216971in}}%
\pgfpathlineto{\pgfqpoint{1.875173in}{1.238960in}}%
\pgfpathlineto{\pgfqpoint{1.869946in}{1.250327in}}%
\pgfpathlineto{\pgfqpoint{1.861908in}{1.261346in}}%
\pgfpathlineto{\pgfqpoint{1.851545in}{1.272306in}}%
\pgfpathlineto{\pgfqpoint{1.839188in}{1.283227in}}%
\pgfpathlineto{\pgfqpoint{1.812183in}{1.302517in}}%
\pgfpathlineto{\pgfqpoint{1.769843in}{1.328454in}}%
\pgfpathlineto{\pgfqpoint{1.645180in}{1.408980in}}%
\pgfpathlineto{\pgfqpoint{1.563572in}{1.464484in}}%
\pgfpathlineto{\pgfqpoint{1.498199in}{1.517139in}}%
\pgfpathlineto{\pgfqpoint{1.471164in}{1.536092in}}%
\pgfpathlineto{\pgfqpoint{1.445625in}{1.557869in}}%
\pgfpathlineto{\pgfqpoint{1.387880in}{1.612247in}}%
\pgfpathlineto{\pgfqpoint{1.307790in}{1.699025in}}%
\pgfpathlineto{\pgfqpoint{1.274726in}{1.742256in}}%
\pgfpathlineto{\pgfqpoint{1.240282in}{1.786938in}}%
\pgfpathlineto{\pgfqpoint{1.227044in}{1.808609in}}%
\pgfpathlineto{\pgfqpoint{1.186241in}{1.864317in}}%
\pgfpathlineto{\pgfqpoint{1.164342in}{1.897249in}}%
\pgfpathlineto{\pgfqpoint{1.126348in}{1.961495in}}%
\pgfpathlineto{\pgfqpoint{1.115349in}{1.972487in}}%
\pgfpathlineto{\pgfqpoint{1.101549in}{1.977971in}}%
\pgfpathlineto{\pgfqpoint{1.087273in}{1.979683in}}%
\pgfpathlineto{\pgfqpoint{1.073892in}{1.978937in}}%
\pgfpathlineto{\pgfqpoint{1.046844in}{1.974109in}}%
\pgfpathlineto{\pgfqpoint{1.033635in}{1.970626in}}%
\pgfpathlineto{\pgfqpoint{1.005607in}{1.959728in}}%
\pgfpathlineto{\pgfqpoint{0.909227in}{1.917415in}}%
\pgfpathlineto{\pgfqpoint{0.896106in}{1.909543in}}%
\pgfpathlineto{\pgfqpoint{0.868974in}{1.890334in}}%
\pgfpathlineto{\pgfqpoint{0.841505in}{1.874543in}}%
\pgfpathlineto{\pgfqpoint{0.827780in}{1.867645in}}%
\pgfpathlineto{\pgfqpoint{0.686621in}{1.783572in}}%
\pgfpathlineto{\pgfqpoint{0.672892in}{1.773979in}}%
\pgfpathlineto{\pgfqpoint{0.663557in}{1.763327in}}%
\pgfpathlineto{\pgfqpoint{0.650257in}{1.740588in}}%
\pgfpathlineto{\pgfqpoint{0.634758in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{0.627446in}{1.684560in}}%
\pgfpathlineto{\pgfqpoint{0.625693in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{0.625695in}{1.652363in}}%
\pgfpathlineto{\pgfqpoint{0.627037in}{1.641882in}}%
\pgfpathlineto{\pgfqpoint{0.638443in}{1.596986in}}%
\pgfpathlineto{\pgfqpoint{0.650994in}{1.553709in}}%
\pgfpathlineto{\pgfqpoint{0.659308in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{0.671066in}{1.509664in}}%
\pgfpathlineto{\pgfqpoint{0.690076in}{1.476726in}}%
\pgfpathlineto{\pgfqpoint{0.701508in}{1.454182in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.409849in}}%
\pgfpathlineto{\pgfqpoint{0.718445in}{1.409849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561420in}{0.450222in}}{\pgfqpoint{1.386858in}{1.609778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.868491in}{0.450222in}}%
\pgfpathlineto{\pgfqpoint{0.868491in}{2.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868491in}{0.450222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.868491in,y=0.353000in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561420in}{0.450222in}}{\pgfqpoint{1.386858in}{1.609778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.242434in}{0.450222in}}%
\pgfpathlineto{\pgfqpoint{1.242434in}{2.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242434in}{0.450222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.242434in,y=0.353000in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561420in}{0.450222in}}{\pgfqpoint{1.386858in}{1.609778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.616378in}{0.450222in}}%
\pgfpathlineto{\pgfqpoint{1.616378in}{2.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616378in}{0.450222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616378in,y=0.353000in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.254850in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Relative Easting $x$ (m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561420in}{0.450222in}}{\pgfqpoint{1.386858in}{1.609778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.561420in}{0.782567in}}%
\pgfpathlineto{\pgfqpoint{1.948279in}{0.782567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561420in}{0.782567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.748831in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561420in}{0.450222in}}{\pgfqpoint{1.386858in}{1.609778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.561420in}{1.156510in}}%
\pgfpathlineto{\pgfqpoint{1.948279in}{1.156510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561420in}{1.156510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408835in, y=1.122774in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561420in}{0.450222in}}{\pgfqpoint{1.386858in}{1.609778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.561420in}{1.530454in}}%
\pgfpathlineto{\pgfqpoint{1.948279in}{1.530454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561420in}{1.530454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353472in, y=1.496718in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561420in}{0.450222in}}{\pgfqpoint{1.386858in}{1.609778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.561420in}{1.904397in}}%
\pgfpathlineto{\pgfqpoint{1.948279in}{1.904397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561420in}{1.904397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353472in, y=1.870661in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.255111in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Relative Northing $y$ (m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561420in}{0.450222in}}{\pgfqpoint{1.386858in}{1.609778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.462745,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887651in}{1.129580in}}%
\pgfpathlineto{\pgfqpoint{0.898263in}{1.114867in}}%
\pgfpathlineto{\pgfqpoint{0.909104in}{1.096782in}}%
\pgfpathlineto{\pgfqpoint{0.917476in}{1.080350in}}%
\pgfpathlineto{\pgfqpoint{0.922870in}{1.069581in}}%
\pgfpathlineto{\pgfqpoint{1.022420in}{0.883602in}}%
\pgfpathlineto{\pgfqpoint{1.036605in}{0.860340in}}%
\pgfpathlineto{\pgfqpoint{1.062933in}{0.820532in}}%
\pgfpathlineto{\pgfqpoint{1.114632in}{0.749521in}}%
\pgfpathlineto{\pgfqpoint{1.181879in}{0.672411in}}%
\pgfpathlineto{\pgfqpoint{1.218699in}{0.635408in}}%
\pgfpathlineto{\pgfqpoint{1.231139in}{0.624689in}}%
\pgfpathlineto{\pgfqpoint{1.247884in}{0.612611in}}%
\pgfpathlineto{\pgfqpoint{1.277396in}{0.593908in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{0.566572in}}%
\pgfpathlineto{\pgfqpoint{1.352212in}{0.545892in}}%
\pgfpathlineto{\pgfqpoint{1.370248in}{0.537054in}}%
\pgfpathlineto{\pgfqpoint{1.393315in}{0.528445in}}%
\pgfpathlineto{\pgfqpoint{1.409731in}{0.524902in}}%
\pgfpathlineto{\pgfqpoint{1.427619in}{0.523394in}}%
\pgfpathlineto{\pgfqpoint{1.448686in}{0.525282in}}%
\pgfpathlineto{\pgfqpoint{1.461106in}{0.528481in}}%
\pgfpathlineto{\pgfqpoint{1.478479in}{0.534894in}}%
\pgfpathlineto{\pgfqpoint{1.492242in}{0.542729in}}%
\pgfpathlineto{\pgfqpoint{1.504894in}{0.552386in}}%
\pgfpathlineto{\pgfqpoint{1.516033in}{0.563342in}}%
\pgfpathlineto{\pgfqpoint{1.528821in}{0.579130in}}%
\pgfpathlineto{\pgfqpoint{1.537012in}{0.592535in}}%
\pgfpathlineto{\pgfqpoint{1.549559in}{0.617799in}}%
\pgfpathlineto{\pgfqpoint{1.563082in}{0.643108in}}%
\pgfpathlineto{\pgfqpoint{1.579587in}{0.668144in}}%
\pgfpathlineto{\pgfqpoint{1.605579in}{0.702918in}}%
\pgfpathlineto{\pgfqpoint{1.662310in}{0.779239in}}%
\pgfpathlineto{\pgfqpoint{1.697816in}{0.836315in}}%
\pgfpathlineto{\pgfqpoint{1.734746in}{0.897620in}}%
\pgfpathlineto{\pgfqpoint{1.754207in}{0.928574in}}%
\pgfpathlineto{\pgfqpoint{1.764200in}{0.944612in}}%
\pgfpathlineto{\pgfqpoint{1.765576in}{0.948193in}}%
\pgfpathlineto{\pgfqpoint{1.819472in}{1.046495in}}%
\pgfpathlineto{\pgfqpoint{1.836354in}{1.076505in}}%
\pgfpathlineto{\pgfqpoint{1.842160in}{1.086885in}}%
\pgfpathlineto{\pgfqpoint{1.864476in}{1.128692in}}%
\pgfpathlineto{\pgfqpoint{1.873690in}{1.153224in}}%
\pgfpathlineto{\pgfqpoint{1.880176in}{1.175607in}}%
\pgfpathlineto{\pgfqpoint{1.884396in}{1.214005in}}%
\pgfpathlineto{\pgfqpoint{1.882928in}{1.224663in}}%
\pgfpathlineto{\pgfqpoint{1.879759in}{1.236234in}}%
\pgfpathlineto{\pgfqpoint{1.874354in}{1.248613in}}%
\pgfpathlineto{\pgfqpoint{1.869362in}{1.256626in}}%
\pgfpathlineto{\pgfqpoint{1.860040in}{1.267773in}}%
\pgfpathlineto{\pgfqpoint{1.847428in}{1.279658in}}%
\pgfpathlineto{\pgfqpoint{1.829780in}{1.293263in}}%
\pgfpathlineto{\pgfqpoint{1.817416in}{1.300772in}}%
\pgfpathlineto{\pgfqpoint{1.791552in}{1.314947in}}%
\pgfpathlineto{\pgfqpoint{1.737858in}{1.346441in}}%
\pgfpathlineto{\pgfqpoint{1.618218in}{1.425493in}}%
\pgfpathlineto{\pgfqpoint{1.540794in}{1.479750in}}%
\pgfpathlineto{\pgfqpoint{1.518917in}{1.499393in}}%
\pgfpathlineto{\pgfqpoint{1.491950in}{1.522421in}}%
\pgfpathlineto{\pgfqpoint{1.472249in}{1.535506in}}%
\pgfpathlineto{\pgfqpoint{1.462678in}{1.541336in}}%
\pgfpathlineto{\pgfqpoint{1.447131in}{1.553425in}}%
\pgfpathlineto{\pgfqpoint{1.433003in}{1.567477in}}%
\pgfpathlineto{\pgfqpoint{1.410647in}{1.588440in}}%
\pgfpathlineto{\pgfqpoint{1.398680in}{1.600068in}}%
\pgfpathlineto{\pgfqpoint{1.350982in}{1.649195in}}%
\pgfpathlineto{\pgfqpoint{1.295742in}{1.712373in}}%
\pgfpathlineto{\pgfqpoint{1.283537in}{1.729204in}}%
\pgfpathlineto{\pgfqpoint{1.274588in}{1.741367in}}%
\pgfpathlineto{\pgfqpoint{1.249732in}{1.774070in}}%
\pgfpathlineto{\pgfqpoint{1.230548in}{1.799766in}}%
\pgfpathlineto{\pgfqpoint{1.197676in}{1.846831in}}%
\pgfpathlineto{\pgfqpoint{1.189594in}{1.857925in}}%
\pgfpathlineto{\pgfqpoint{1.171462in}{1.884324in}}%
\pgfpathlineto{\pgfqpoint{1.152319in}{1.914196in}}%
\pgfpathlineto{\pgfqpoint{1.133445in}{1.947264in}}%
\pgfpathlineto{\pgfqpoint{1.122905in}{1.964039in}}%
\pgfpathlineto{\pgfqpoint{1.115101in}{1.973156in}}%
\pgfpathlineto{\pgfqpoint{1.106376in}{1.979574in}}%
\pgfpathlineto{\pgfqpoint{1.094303in}{1.985242in}}%
\pgfpathlineto{\pgfqpoint{1.086750in}{1.986801in}}%
\pgfpathlineto{\pgfqpoint{1.073949in}{1.984925in}}%
\pgfpathlineto{\pgfqpoint{1.048828in}{1.976980in}}%
\pgfpathlineto{\pgfqpoint{1.013178in}{1.962530in}}%
\pgfpathlineto{\pgfqpoint{0.975068in}{1.945175in}}%
\pgfpathlineto{\pgfqpoint{0.897269in}{1.910033in}}%
\pgfpathlineto{\pgfqpoint{0.882291in}{1.900602in}}%
\pgfpathlineto{\pgfqpoint{0.843314in}{1.874499in}}%
\pgfpathlineto{\pgfqpoint{0.788472in}{1.842514in}}%
\pgfpathlineto{\pgfqpoint{0.783386in}{1.840007in}}%
\pgfpathlineto{\pgfqpoint{0.761272in}{1.827176in}}%
\pgfpathlineto{\pgfqpoint{0.690608in}{1.784540in}}%
\pgfpathlineto{\pgfqpoint{0.679663in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{0.664646in}{1.766281in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{1.754419in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{1.754419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561420in}{0.450222in}}{\pgfqpoint{1.386858in}{1.609778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.462745,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642546in}{1.728365in}}%
\pgfpathlineto{\pgfqpoint{0.632336in}{1.696930in}}%
\pgfpathlineto{\pgfqpoint{0.626855in}{1.679903in}}%
\pgfpathlineto{\pgfqpoint{0.624505in}{1.654698in}}%
\pgfpathlineto{\pgfqpoint{0.625713in}{1.642072in}}%
\pgfpathlineto{\pgfqpoint{0.629433in}{1.625110in}}%
\pgfpathlineto{\pgfqpoint{0.649977in}{1.557624in}}%
\pgfpathlineto{\pgfqpoint{0.651795in}{1.553333in}}%
\pgfpathlineto{\pgfqpoint{0.666037in}{1.517262in}}%
\pgfpathlineto{\pgfqpoint{0.674593in}{1.501692in}}%
\pgfpathlineto{\pgfqpoint{0.686103in}{1.483708in}}%
\pgfpathlineto{\pgfqpoint{0.686301in}{1.484424in}}%
\pgfpathlineto{\pgfqpoint{0.686908in}{1.483455in}}%
\pgfpathlineto{\pgfqpoint{0.697196in}{1.464963in}}%
\pgfpathlineto{\pgfqpoint{0.704548in}{1.449452in}}%
\pgfpathlineto{\pgfqpoint{0.716898in}{1.420441in}}%
\pgfpathlineto{\pgfqpoint{0.722638in}{1.402915in}}%
\pgfpathlineto{\pgfqpoint{0.722638in}{1.402915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561420in}{0.450222in}}%
\pgfpathlineto{\pgfqpoint{0.561420in}{2.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948279in}{0.450222in}}%
\pgfpathlineto{\pgfqpoint{1.948279in}{2.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561420in}{0.450222in}}%
\pgfpathlineto{\pgfqpoint{1.948279in}{0.450222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561420in}{2.060000in}}%
\pgfpathlineto{\pgfqpoint{1.948279in}{2.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561420in}{0.450222in}}{\pgfqpoint{1.386858in}{1.609778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.290196,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868491in}{1.156510in}}%
\pgfpathlineto{\pgfqpoint{0.868497in}{1.156517in}}%
\pgfpathlineto{\pgfqpoint{0.869015in}{1.155586in}}%
\pgfpathlineto{\pgfqpoint{0.873620in}{1.146344in}}%
\pgfpathlineto{\pgfqpoint{0.873620in}{1.146344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561420in}{0.450222in}}{\pgfqpoint{1.386858in}{1.609778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.121569,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873620in}{1.146344in}}%
\pgfpathlineto{\pgfqpoint{0.874117in}{1.145698in}}%
\pgfpathlineto{\pgfqpoint{0.874565in}{1.145018in}}%
\pgfpathlineto{\pgfqpoint{0.874941in}{1.144247in}}%
\pgfpathlineto{\pgfqpoint{0.875454in}{1.143595in}}%
\pgfpathlineto{\pgfqpoint{0.876074in}{1.142924in}}%
\pgfpathlineto{\pgfqpoint{0.876828in}{1.142163in}}%
\pgfpathlineto{\pgfqpoint{0.877510in}{1.141378in}}%
\pgfpathlineto{\pgfqpoint{0.878111in}{1.140522in}}%
\pgfpathlineto{\pgfqpoint{0.878755in}{1.139777in}}%
\pgfpathlineto{\pgfqpoint{0.879483in}{1.139005in}}%
\pgfpathlineto{\pgfqpoint{0.880233in}{1.138171in}}%
\pgfpathlineto{\pgfqpoint{0.880953in}{1.137272in}}%
\pgfpathlineto{\pgfqpoint{0.881776in}{1.136296in}}%
\pgfpathlineto{\pgfqpoint{0.882642in}{1.135276in}}%
\pgfpathlineto{\pgfqpoint{0.883590in}{1.134360in}}%
\pgfpathlineto{\pgfqpoint{0.884412in}{1.133400in}}%
\pgfpathlineto{\pgfqpoint{0.885205in}{1.132467in}}%
\pgfpathlineto{\pgfqpoint{0.885992in}{1.131496in}}%
\pgfpathlineto{\pgfqpoint{0.886787in}{1.130621in}}%
\pgfpathlineto{\pgfqpoint{0.887651in}{1.129580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561420in}{0.450222in}}{\pgfqpoint{1.386858in}{1.609778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.121569,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654155in}{1.754419in}}%
\pgfpathlineto{\pgfqpoint{0.653411in}{1.753388in}}%
\pgfpathlineto{\pgfqpoint{0.652735in}{1.752283in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{1.751129in}}%
\pgfpathlineto{\pgfqpoint{0.651194in}{1.750015in}}%
\pgfpathlineto{\pgfqpoint{0.650453in}{1.748828in}}%
\pgfpathlineto{\pgfqpoint{0.649761in}{1.747655in}}%
\pgfpathlineto{\pgfqpoint{0.648935in}{1.746413in}}%
\pgfpathlineto{\pgfqpoint{0.648312in}{1.745303in}}%
\pgfpathlineto{\pgfqpoint{0.647862in}{1.744083in}}%
\pgfpathlineto{\pgfqpoint{0.647376in}{1.742804in}}%
\pgfpathlineto{\pgfqpoint{0.646835in}{1.741530in}}%
\pgfpathlineto{\pgfqpoint{0.646318in}{1.740253in}}%
\pgfpathlineto{\pgfqpoint{0.645839in}{1.739015in}}%
\pgfpathlineto{\pgfqpoint{0.645368in}{1.737704in}}%
\pgfpathlineto{\pgfqpoint{0.644968in}{1.736501in}}%
\pgfpathlineto{\pgfqpoint{0.644584in}{1.735270in}}%
\pgfpathlineto{\pgfqpoint{0.644171in}{1.733945in}}%
\pgfpathlineto{\pgfqpoint{0.643776in}{1.732427in}}%
\pgfpathlineto{\pgfqpoint{0.643379in}{1.731038in}}%
\pgfpathlineto{\pgfqpoint{0.642924in}{1.729622in}}%
\pgfpathlineto{\pgfqpoint{0.642546in}{1.728365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561420in}{0.450222in}}{\pgfqpoint{1.386858in}{1.609778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.121569,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722638in}{1.402915in}}%
\pgfpathlineto{\pgfqpoint{0.724387in}{1.391824in}}%
\pgfpathlineto{\pgfqpoint{0.721622in}{1.376508in}}%
\pgfpathlineto{\pgfqpoint{0.719733in}{1.374500in}}%
\pgfpathlineto{\pgfqpoint{0.715903in}{1.373704in}}%
\pgfpathlineto{\pgfqpoint{0.713147in}{1.374712in}}%
\pgfpathlineto{\pgfqpoint{0.713428in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{0.712373in}{1.373215in}}%
\pgfpathlineto{\pgfqpoint{0.708507in}{1.374785in}}%
\pgfpathlineto{\pgfqpoint{0.703837in}{1.377764in}}%
\pgfpathlineto{\pgfqpoint{0.700676in}{1.385107in}}%
\pgfpathlineto{\pgfqpoint{0.700380in}{1.388561in}}%
\pgfpathlineto{\pgfqpoint{0.694245in}{1.399019in}}%
\pgfpathlineto{\pgfqpoint{0.693809in}{1.397960in}}%
\pgfpathlineto{\pgfqpoint{0.692838in}{1.398878in}}%
\pgfpathlineto{\pgfqpoint{0.692697in}{1.400578in}}%
\pgfpathlineto{\pgfqpoint{0.694470in}{1.406709in}}%
\pgfpathlineto{\pgfqpoint{0.695803in}{1.407867in}}%
\pgfpathlineto{\pgfqpoint{0.694942in}{1.407918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561420in}{0.450222in}}{\pgfqpoint{1.386858in}{1.609778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.556863,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868491in}{1.156510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561420in}{0.450222in}}{\pgfqpoint{1.386858in}{1.609778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.129412,0.129412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694942in}{1.407918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322362in}{1.168969in}}%
\pgfpathlineto{\pgfqpoint{1.880223in}{1.168969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.899668in}{1.168969in}}{\pgfqpoint{1.899668in}{1.188414in}}%
\pgfpathlineto{\pgfqpoint{1.899668in}{1.991944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.899668in}{2.011389in}}{\pgfqpoint{1.880223in}{2.011389in}}%
\pgfpathlineto{\pgfqpoint{1.322362in}{2.011389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.302918in}{2.011389in}}{\pgfqpoint{1.302918in}{1.991944in}}%
\pgfpathlineto{\pgfqpoint{1.302918in}{1.188414in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.302918in}{1.168969in}}{\pgfqpoint{1.322362in}{1.168969in}}%
\pgfpathlineto{\pgfqpoint{1.322362in}{1.168969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.458824,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.341807in}{1.938472in}}%
\pgfpathlineto{\pgfqpoint{1.439029in}{1.938472in}}%
\pgfpathlineto{\pgfqpoint{1.536251in}{1.938472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614029in,y=1.904444in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{P}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.290196,0.098039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341807in}{1.802944in}}%
\pgfpathlineto{\pgfqpoint{1.439029in}{1.802944in}}%
\pgfpathlineto{\pgfqpoint{1.536251in}{1.802944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614029in,y=1.768917in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.121569,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341807in}{1.667374in}}%
\pgfpathlineto{\pgfqpoint{1.439029in}{1.667374in}}%
\pgfpathlineto{\pgfqpoint{1.536251in}{1.667374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614029in,y=1.633346in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma_{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.462745,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341807in}{1.531803in}}%
\pgfpathlineto{\pgfqpoint{1.439029in}{1.531803in}}%
\pgfpathlineto{\pgfqpoint{1.536251in}{1.531803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614029in,y=1.497775in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.556863,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439029in}{1.396275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614029in,y=1.362247in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Start}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.129412,0.129412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439029in}{1.260747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614029in,y=1.226719in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}End}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/generated/gazebo/cosine_faults/decision_module_9_h10_c4_c15_c4_c15_plot.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.390000in}{2.312971in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390000in}{2.312971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.312971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{3.239075in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{3.239075in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{0.586917in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{0.586917in}{1.388625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.681780in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{1.288717in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{1.288717in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{-0.681780in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{-0.681780in}{1.388625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955759in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{4.925738in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{4.925738in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{2.955759in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{2.955759in}{1.388625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288717in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.955759in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.955759in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{1.288717in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{1.288717in}{1.388625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{0.586917in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.965797in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{0.965797in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.344676in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{1.344676in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.723556in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.102436in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.102436in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.481315in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.481315in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.860195in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.860195in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.239075in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{3.239075in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{1.605551in}}%
\pgfpathlineto{\pgfqpoint{3.239075in}{1.605551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586917in}{1.605551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356209in, y=1.576634in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{1.901029in}}%
\pgfpathlineto{\pgfqpoint{3.239075in}{1.901029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586917in}{1.901029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356209in, y=1.872113in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328431in,y=1.750396in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$e_y$ (m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.462745,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576917in}{1.549121in}}%
\pgfpathlineto{\pgfqpoint{0.586939in}{1.545583in}}%
\pgfpathlineto{\pgfqpoint{0.605943in}{1.537370in}}%
\pgfpathlineto{\pgfqpoint{0.625255in}{1.533947in}}%
\pgfpathlineto{\pgfqpoint{0.643853in}{1.529221in}}%
\pgfpathlineto{\pgfqpoint{0.663180in}{1.526339in}}%
\pgfpathlineto{\pgfqpoint{0.681698in}{1.522439in}}%
\pgfpathlineto{\pgfqpoint{0.776847in}{1.510282in}}%
\pgfpathlineto{\pgfqpoint{0.795808in}{1.513917in}}%
\pgfpathlineto{\pgfqpoint{0.814707in}{1.516364in}}%
\pgfpathlineto{\pgfqpoint{0.833695in}{1.520141in}}%
\pgfpathlineto{\pgfqpoint{0.852539in}{1.522605in}}%
\pgfpathlineto{\pgfqpoint{0.871737in}{1.526308in}}%
\pgfpathlineto{\pgfqpoint{0.890486in}{1.457608in}}%
\pgfpathlineto{\pgfqpoint{0.928277in}{1.456840in}}%
\pgfpathlineto{\pgfqpoint{0.947361in}{1.457769in}}%
\pgfpathlineto{\pgfqpoint{0.966364in}{1.463117in}}%
\pgfpathlineto{\pgfqpoint{0.985226in}{1.471025in}}%
\pgfpathlineto{\pgfqpoint{1.004065in}{1.476159in}}%
\pgfpathlineto{\pgfqpoint{1.023026in}{1.483724in}}%
\pgfpathlineto{\pgfqpoint{1.041995in}{1.488556in}}%
\pgfpathlineto{\pgfqpoint{1.060916in}{1.495571in}}%
\pgfpathlineto{\pgfqpoint{1.079823in}{1.499906in}}%
\pgfpathlineto{\pgfqpoint{1.098799in}{1.506037in}}%
\pgfpathlineto{\pgfqpoint{1.117726in}{1.509614in}}%
\pgfpathlineto{\pgfqpoint{1.136718in}{1.526113in}}%
\pgfpathlineto{\pgfqpoint{1.155639in}{1.536806in}}%
\pgfpathlineto{\pgfqpoint{1.174630in}{1.552094in}}%
\pgfpathlineto{\pgfqpoint{1.193504in}{1.562641in}}%
\pgfpathlineto{\pgfqpoint{1.212497in}{1.578220in}}%
\pgfpathlineto{\pgfqpoint{1.231388in}{1.589408in}}%
\pgfpathlineto{\pgfqpoint{1.250465in}{1.606814in}}%
\pgfpathlineto{\pgfqpoint{1.269294in}{1.645224in}}%
\pgfpathlineto{\pgfqpoint{1.288717in}{1.666386in}}%
\pgfpathlineto{\pgfqpoint{1.307481in}{1.680600in}}%
\pgfpathlineto{\pgfqpoint{1.326202in}{1.702276in}}%
\pgfpathlineto{\pgfqpoint{1.345088in}{1.717842in}}%
\pgfpathlineto{\pgfqpoint{1.364046in}{1.741458in}}%
\pgfpathlineto{\pgfqpoint{1.382947in}{1.756536in}}%
\pgfpathlineto{\pgfqpoint{1.401927in}{1.778541in}}%
\pgfpathlineto{\pgfqpoint{1.420819in}{1.792496in}}%
\pgfpathlineto{\pgfqpoint{1.439791in}{1.812504in}}%
\pgfpathlineto{\pgfqpoint{1.458712in}{1.825107in}}%
\pgfpathlineto{\pgfqpoint{1.477700in}{1.842976in}}%
\pgfpathlineto{\pgfqpoint{1.496595in}{1.854147in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{1.534714in}{1.879519in}}%
\pgfpathlineto{\pgfqpoint{1.553525in}{1.892950in}}%
\pgfpathlineto{\pgfqpoint{1.572610in}{1.901123in}}%
\pgfpathlineto{\pgfqpoint{1.591611in}{1.912161in}}%
\pgfpathlineto{\pgfqpoint{1.610487in}{1.918226in}}%
\pgfpathlineto{\pgfqpoint{1.629495in}{1.926341in}}%
\pgfpathlineto{\pgfqpoint{1.648306in}{1.960519in}}%
\pgfpathlineto{\pgfqpoint{1.667381in}{1.970646in}}%
\pgfpathlineto{\pgfqpoint{1.686030in}{1.978836in}}%
\pgfpathlineto{\pgfqpoint{1.705026in}{1.992510in}}%
\pgfpathlineto{\pgfqpoint{1.723904in}{2.001011in}}%
\pgfpathlineto{\pgfqpoint{1.743021in}{2.012592in}}%
\pgfpathlineto{\pgfqpoint{1.761826in}{2.019511in}}%
\pgfpathlineto{\pgfqpoint{1.780932in}{2.028706in}}%
\pgfpathlineto{\pgfqpoint{1.799713in}{2.034114in}}%
\pgfpathlineto{\pgfqpoint{1.818788in}{2.041091in}}%
\pgfpathlineto{\pgfqpoint{1.875561in}{2.052033in}}%
\pgfpathlineto{\pgfqpoint{1.894570in}{2.054318in}}%
\pgfpathlineto{\pgfqpoint{1.932477in}{2.054562in}}%
\pgfpathlineto{\pgfqpoint{1.970322in}{2.051867in}}%
\pgfpathlineto{\pgfqpoint{1.989156in}{2.046707in}}%
\pgfpathlineto{\pgfqpoint{2.008329in}{2.047277in}}%
\pgfpathlineto{\pgfqpoint{2.027030in}{2.074174in}}%
\pgfpathlineto{\pgfqpoint{2.046203in}{2.074568in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{2.078947in}}%
\pgfpathlineto{\pgfqpoint{2.102870in}{2.079278in}}%
\pgfpathlineto{\pgfqpoint{2.140747in}{2.076203in}}%
\pgfpathlineto{\pgfqpoint{2.178601in}{2.067287in}}%
\pgfpathlineto{\pgfqpoint{2.197661in}{2.059135in}}%
\pgfpathlineto{\pgfqpoint{2.216628in}{2.052790in}}%
\pgfpathlineto{\pgfqpoint{2.235602in}{2.042009in}}%
\pgfpathlineto{\pgfqpoint{2.273407in}{2.033064in}}%
\pgfpathlineto{\pgfqpoint{2.292239in}{2.029366in}}%
\pgfpathlineto{\pgfqpoint{2.311188in}{2.022172in}}%
\pgfpathlineto{\pgfqpoint{2.330125in}{2.016314in}}%
\pgfpathlineto{\pgfqpoint{2.349230in}{2.005837in}}%
\pgfpathlineto{\pgfqpoint{2.368046in}{1.997858in}}%
\pgfpathlineto{\pgfqpoint{2.386994in}{1.984267in}}%
\pgfpathlineto{\pgfqpoint{2.405944in}{2.010335in}}%
\pgfpathlineto{\pgfqpoint{2.424897in}{1.995451in}}%
\pgfpathlineto{\pgfqpoint{2.443775in}{1.984731in}}%
\pgfpathlineto{\pgfqpoint{2.462805in}{1.967242in}}%
\pgfpathlineto{\pgfqpoint{2.481874in}{1.954854in}}%
\pgfpathlineto{\pgfqpoint{2.500651in}{1.937984in}}%
\pgfpathlineto{\pgfqpoint{2.519665in}{1.928933in}}%
\pgfpathlineto{\pgfqpoint{2.538620in}{1.914296in}}%
\pgfpathlineto{\pgfqpoint{2.557458in}{1.904099in}}%
\pgfpathlineto{\pgfqpoint{2.576431in}{1.887950in}}%
\pgfpathlineto{\pgfqpoint{2.595360in}{1.876751in}}%
\pgfpathlineto{\pgfqpoint{2.614323in}{1.859222in}}%
\pgfpathlineto{\pgfqpoint{2.633258in}{1.847221in}}%
\pgfpathlineto{\pgfqpoint{2.652268in}{1.828608in}}%
\pgfpathlineto{\pgfqpoint{2.671115in}{1.815993in}}%
\pgfpathlineto{\pgfqpoint{2.690284in}{1.798028in}}%
\pgfpathlineto{\pgfqpoint{2.708996in}{1.788213in}}%
\pgfpathlineto{\pgfqpoint{2.728138in}{1.773154in}}%
\pgfpathlineto{\pgfqpoint{2.746957in}{1.763073in}}%
\pgfpathlineto{\pgfqpoint{2.766028in}{1.747749in}}%
\pgfpathlineto{\pgfqpoint{2.784835in}{1.724777in}}%
\pgfpathlineto{\pgfqpoint{2.803923in}{1.708542in}}%
\pgfpathlineto{\pgfqpoint{2.822920in}{1.697865in}}%
\pgfpathlineto{\pgfqpoint{2.841698in}{1.681935in}}%
\pgfpathlineto{\pgfqpoint{2.860573in}{1.671496in}}%
\pgfpathlineto{\pgfqpoint{2.879754in}{1.656161in}}%
\pgfpathlineto{\pgfqpoint{2.898510in}{1.648327in}}%
\pgfpathlineto{\pgfqpoint{2.917589in}{1.636854in}}%
\pgfpathlineto{\pgfqpoint{2.936556in}{1.629461in}}%
\pgfpathlineto{\pgfqpoint{2.955759in}{1.618709in}}%
\pgfpathlineto{\pgfqpoint{2.974404in}{1.611835in}}%
\pgfpathlineto{\pgfqpoint{2.993347in}{1.601912in}}%
\pgfpathlineto{\pgfqpoint{3.012258in}{1.595591in}}%
\pgfpathlineto{\pgfqpoint{3.031128in}{1.586532in}}%
\pgfpathlineto{\pgfqpoint{3.049998in}{1.580789in}}%
\pgfpathlineto{\pgfqpoint{3.069073in}{1.573691in}}%
\pgfpathlineto{\pgfqpoint{3.087883in}{1.570024in}}%
\pgfpathlineto{\pgfqpoint{3.106941in}{1.564950in}}%
\pgfpathlineto{\pgfqpoint{3.144740in}{1.557604in}}%
\pgfpathlineto{\pgfqpoint{3.163741in}{1.444718in}}%
\pgfpathlineto{\pgfqpoint{3.182639in}{1.435372in}}%
\pgfpathlineto{\pgfqpoint{3.201604in}{1.429661in}}%
\pgfpathlineto{\pgfqpoint{3.220641in}{1.421513in}}%
\pgfpathlineto{\pgfqpoint{3.249075in}{1.414005in}}%
\pgfpathlineto{\pgfqpoint{3.249075in}{1.414005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.288717in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{1.288717in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.307481in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{1.307481in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.932477in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{1.932477in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.951248in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{1.951248in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.955759in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.955759in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.974404in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.974404in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{1.388625in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{0.586917in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239075in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{3.239075in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{3.239075in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{2.112167in}}%
\pgfpathlineto{\pgfqpoint{3.239075in}{2.112167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.122238in,y=2.126637in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4400ms}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{3.239075in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{3.239075in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{0.586917in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{0.586917in}{0.665083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.681780in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{1.288717in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{1.288717in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{-0.681780in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{-0.681780in}{0.665083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955759in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{4.925738in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{4.925738in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.955759in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{2.955759in}{0.665083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.756863,0.027451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288717in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{2.955759in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{2.955759in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{1.288717in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{1.288717in}{0.665083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{0.586917in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.965797in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{0.965797in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.344676in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{1.344676in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.723556in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.102436in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{2.102436in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.481315in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{2.481315in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.860195in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{2.860195in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.239075in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{3.239075in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{0.902243in}}%
\pgfpathlineto{\pgfqpoint{3.239075in}{0.902243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586917in}{0.902243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356209in, y=0.873326in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{1.177298in}}%
\pgfpathlineto{\pgfqpoint{3.239075in}{1.177298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586917in}{1.177298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356209in, y=1.148381in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328431in,y=1.026854in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$e_{\theta}$ (rad)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.556863,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576917in}{0.797280in}}%
\pgfpathlineto{\pgfqpoint{0.586939in}{0.799632in}}%
\pgfpathlineto{\pgfqpoint{0.605943in}{0.847222in}}%
\pgfpathlineto{\pgfqpoint{0.625255in}{0.851436in}}%
\pgfpathlineto{\pgfqpoint{0.643853in}{0.856879in}}%
\pgfpathlineto{\pgfqpoint{0.663180in}{0.860130in}}%
\pgfpathlineto{\pgfqpoint{0.681698in}{0.865290in}}%
\pgfpathlineto{\pgfqpoint{0.701070in}{0.867454in}}%
\pgfpathlineto{\pgfqpoint{0.720062in}{0.871657in}}%
\pgfpathlineto{\pgfqpoint{0.738623in}{0.872725in}}%
\pgfpathlineto{\pgfqpoint{0.757913in}{0.875627in}}%
\pgfpathlineto{\pgfqpoint{0.776847in}{0.876361in}}%
\pgfpathlineto{\pgfqpoint{0.795808in}{0.941201in}}%
\pgfpathlineto{\pgfqpoint{0.871737in}{0.940284in}}%
\pgfpathlineto{\pgfqpoint{0.890486in}{0.898850in}}%
\pgfpathlineto{\pgfqpoint{0.928277in}{0.895438in}}%
\pgfpathlineto{\pgfqpoint{0.947361in}{0.984630in}}%
\pgfpathlineto{\pgfqpoint{0.985226in}{0.983573in}}%
\pgfpathlineto{\pgfqpoint{1.041995in}{0.976276in}}%
\pgfpathlineto{\pgfqpoint{1.060916in}{0.972924in}}%
\pgfpathlineto{\pgfqpoint{1.098799in}{0.962451in}}%
\pgfpathlineto{\pgfqpoint{1.117726in}{0.954973in}}%
\pgfpathlineto{\pgfqpoint{1.136718in}{1.075175in}}%
\pgfpathlineto{\pgfqpoint{1.155639in}{1.066854in}}%
\pgfpathlineto{\pgfqpoint{1.174630in}{1.056448in}}%
\pgfpathlineto{\pgfqpoint{1.193504in}{1.066425in}}%
\pgfpathlineto{\pgfqpoint{1.212497in}{1.068703in}}%
\pgfpathlineto{\pgfqpoint{1.231388in}{1.084291in}}%
\pgfpathlineto{\pgfqpoint{1.250465in}{1.097118in}}%
\pgfpathlineto{\pgfqpoint{1.269294in}{1.126987in}}%
\pgfpathlineto{\pgfqpoint{1.288717in}{1.145622in}}%
\pgfpathlineto{\pgfqpoint{1.307481in}{1.166504in}}%
\pgfpathlineto{\pgfqpoint{1.326202in}{1.355737in}}%
\pgfpathlineto{\pgfqpoint{1.345088in}{1.332118in}}%
\pgfpathlineto{\pgfqpoint{1.364046in}{1.326895in}}%
\pgfpathlineto{\pgfqpoint{1.382947in}{1.304540in}}%
\pgfpathlineto{\pgfqpoint{1.420819in}{1.266125in}}%
\pgfpathlineto{\pgfqpoint{1.439791in}{1.242157in}}%
\pgfpathlineto{\pgfqpoint{1.458712in}{1.224998in}}%
\pgfpathlineto{\pgfqpoint{1.477700in}{1.200145in}}%
\pgfpathlineto{\pgfqpoint{1.496595in}{1.183848in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{1.159199in}}%
\pgfpathlineto{\pgfqpoint{1.534714in}{1.142639in}}%
\pgfpathlineto{\pgfqpoint{1.553525in}{1.117895in}}%
\pgfpathlineto{\pgfqpoint{1.572610in}{1.101340in}}%
\pgfpathlineto{\pgfqpoint{1.591611in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{1.610487in}{1.055072in}}%
\pgfpathlineto{\pgfqpoint{1.629495in}{1.026569in}}%
\pgfpathlineto{\pgfqpoint{1.648306in}{1.024211in}}%
\pgfpathlineto{\pgfqpoint{1.667381in}{1.169133in}}%
\pgfpathlineto{\pgfqpoint{1.686030in}{1.153661in}}%
\pgfpathlineto{\pgfqpoint{1.705026in}{1.127581in}}%
\pgfpathlineto{\pgfqpoint{1.723904in}{1.110273in}}%
\pgfpathlineto{\pgfqpoint{1.743021in}{1.084253in}}%
\pgfpathlineto{\pgfqpoint{1.761826in}{1.067719in}}%
\pgfpathlineto{\pgfqpoint{1.780932in}{1.042309in}}%
\pgfpathlineto{\pgfqpoint{1.799713in}{1.028333in}}%
\pgfpathlineto{\pgfqpoint{1.818788in}{1.005145in}}%
\pgfpathlineto{\pgfqpoint{1.837599in}{0.989818in}}%
\pgfpathlineto{\pgfqpoint{1.856712in}{0.966729in}}%
\pgfpathlineto{\pgfqpoint{1.875561in}{0.948833in}}%
\pgfpathlineto{\pgfqpoint{1.894570in}{0.923867in}}%
\pgfpathlineto{\pgfqpoint{1.913399in}{0.904839in}}%
\pgfpathlineto{\pgfqpoint{1.932477in}{0.878087in}}%
\pgfpathlineto{\pgfqpoint{1.951248in}{0.862115in}}%
\pgfpathlineto{\pgfqpoint{1.970322in}{0.836749in}}%
\pgfpathlineto{\pgfqpoint{1.989156in}{0.821561in}}%
\pgfpathlineto{\pgfqpoint{2.008329in}{0.945903in}}%
\pgfpathlineto{\pgfqpoint{2.027030in}{0.816618in}}%
\pgfpathlineto{\pgfqpoint{2.046203in}{0.942426in}}%
\pgfpathlineto{\pgfqpoint{2.064945in}{0.930158in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{0.909658in}}%
\pgfpathlineto{\pgfqpoint{2.102870in}{0.897098in}}%
\pgfpathlineto{\pgfqpoint{2.121795in}{0.877427in}}%
\pgfpathlineto{\pgfqpoint{2.140747in}{0.859997in}}%
\pgfpathlineto{\pgfqpoint{2.159716in}{0.837089in}}%
\pgfpathlineto{\pgfqpoint{2.178601in}{0.822846in}}%
\pgfpathlineto{\pgfqpoint{2.197661in}{0.800709in}}%
\pgfpathlineto{\pgfqpoint{2.216628in}{0.790342in}}%
\pgfpathlineto{\pgfqpoint{2.235602in}{0.771497in}}%
\pgfpathlineto{\pgfqpoint{2.254411in}{0.867765in}}%
\pgfpathlineto{\pgfqpoint{2.273407in}{0.848459in}}%
\pgfpathlineto{\pgfqpoint{2.292239in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{2.311188in}{0.812443in}}%
\pgfpathlineto{\pgfqpoint{2.330125in}{0.798847in}}%
\pgfpathlineto{\pgfqpoint{2.349230in}{0.778175in}}%
\pgfpathlineto{\pgfqpoint{2.368046in}{0.765756in}}%
\pgfpathlineto{\pgfqpoint{2.386994in}{0.746105in}}%
\pgfpathlineto{\pgfqpoint{2.405944in}{0.751720in}}%
\pgfpathlineto{\pgfqpoint{2.424897in}{0.734226in}}%
\pgfpathlineto{\pgfqpoint{2.443775in}{0.723485in}}%
\pgfpathlineto{\pgfqpoint{2.462805in}{0.706682in}}%
\pgfpathlineto{\pgfqpoint{2.481874in}{0.697972in}}%
\pgfpathlineto{\pgfqpoint{2.500651in}{0.759166in}}%
\pgfpathlineto{\pgfqpoint{2.519665in}{0.753228in}}%
\pgfpathlineto{\pgfqpoint{2.538620in}{0.741307in}}%
\pgfpathlineto{\pgfqpoint{2.557458in}{0.736533in}}%
\pgfpathlineto{\pgfqpoint{2.576431in}{0.726992in}}%
\pgfpathlineto{\pgfqpoint{2.595360in}{0.721646in}}%
\pgfpathlineto{\pgfqpoint{2.614323in}{0.712865in}}%
\pgfpathlineto{\pgfqpoint{2.633258in}{0.709482in}}%
\pgfpathlineto{\pgfqpoint{2.652268in}{0.702553in}}%
\pgfpathlineto{\pgfqpoint{2.671115in}{0.700602in}}%
\pgfpathlineto{\pgfqpoint{2.690284in}{0.747940in}}%
\pgfpathlineto{\pgfqpoint{2.708996in}{0.746425in}}%
\pgfpathlineto{\pgfqpoint{2.728138in}{0.742825in}}%
\pgfpathlineto{\pgfqpoint{2.746957in}{0.742953in}}%
\pgfpathlineto{\pgfqpoint{2.766028in}{0.741249in}}%
\pgfpathlineto{\pgfqpoint{2.784835in}{0.732619in}}%
\pgfpathlineto{\pgfqpoint{2.803923in}{0.732763in}}%
\pgfpathlineto{\pgfqpoint{2.860573in}{0.739722in}}%
\pgfpathlineto{\pgfqpoint{2.879754in}{0.778300in}}%
\pgfpathlineto{\pgfqpoint{2.936556in}{0.788898in}}%
\pgfpathlineto{\pgfqpoint{3.049998in}{0.815490in}}%
\pgfpathlineto{\pgfqpoint{3.069073in}{0.844600in}}%
\pgfpathlineto{\pgfqpoint{3.087883in}{0.847907in}}%
\pgfpathlineto{\pgfqpoint{3.106941in}{0.853146in}}%
\pgfpathlineto{\pgfqpoint{3.125770in}{0.856573in}}%
\pgfpathlineto{\pgfqpoint{3.144740in}{0.861763in}}%
\pgfpathlineto{\pgfqpoint{3.163741in}{0.803600in}}%
\pgfpathlineto{\pgfqpoint{3.182639in}{0.808368in}}%
\pgfpathlineto{\pgfqpoint{3.220641in}{0.821631in}}%
\pgfpathlineto{\pgfqpoint{3.239471in}{0.832026in}}%
\pgfpathlineto{\pgfqpoint{3.249075in}{0.844945in}}%
\pgfpathlineto{\pgfqpoint{3.249075in}{0.844945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.288717in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{1.288717in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.307481in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{1.307481in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.932477in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{1.932477in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.951248in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{1.951248in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.955759in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{2.955759in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.974404in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{2.974404in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.665083in}}{\pgfqpoint{2.652158in}{0.723542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{0.586917in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239075in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{3.239075in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{3.239075in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{3.239075in}{1.388625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{3.239075in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{3.239075in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{0.586917in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{0.586917in}{0.423903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{0.586917in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586917in}{0.423903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586917in,y=0.326681in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.965797in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{0.965797in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965797in}{0.423903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.965797in,y=0.326681in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{17}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.344676in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{1.344676in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344676in}{0.423903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344676in,y=0.326681in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{18}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.723556in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723556in}{0.423903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.723556in,y=0.326681in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{19}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.102436in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{2.102436in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102436in}{0.423903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102436in,y=0.326681in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.481315in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{2.481315in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481315in}{0.423903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481315in,y=0.326681in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{21}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.860195in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{2.860195in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860195in}{0.423903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860195in,y=0.326681in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{22}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.239075in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{3.239075in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239075in}{0.423903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239075in,y=0.326681in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{23}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912996in,y=0.197125in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Elapsed Time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{0.464100in}}%
\pgfpathlineto{\pgfqpoint{3.239075in}{0.464100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586917in}{0.464100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214111in, y=0.435183in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PERF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{0.544493in}}%
\pgfpathlineto{\pgfqpoint{3.239075in}{0.544493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586917in}{0.544493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254694in, y=0.515576in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HA 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{0.624887in}}%
\pgfpathlineto{\pgfqpoint{3.239075in}{0.624887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586917in}{0.624887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254694in, y=0.595970in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HA 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186333in,y=0.544493in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Active HA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.352941,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576917in}{0.464100in}}%
\pgfpathlineto{\pgfqpoint{1.288717in}{0.464100in}}%
\pgfpathlineto{\pgfqpoint{1.288717in}{0.544493in}}%
\pgfpathlineto{\pgfqpoint{1.932477in}{0.544493in}}%
\pgfpathlineto{\pgfqpoint{1.932477in}{0.624887in}}%
\pgfpathlineto{\pgfqpoint{2.955759in}{0.624887in}}%
\pgfpathlineto{\pgfqpoint{2.955759in}{0.464100in}}%
\pgfpathlineto{\pgfqpoint{3.249075in}{0.464100in}}%
\pgfpathlineto{\pgfqpoint{3.249075in}{0.464100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.288717in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{1.288717in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.307481in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{1.307481in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.932477in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{1.932477in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.951248in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{1.951248in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.955759in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{2.955759in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.974404in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{2.974404in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.586917in}{0.423903in}}{\pgfqpoint{2.652158in}{0.241181in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.184314,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{0.586917in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239075in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{3.239075in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{0.423903in}}%
\pgfpathlineto{\pgfqpoint{3.239075in}{0.423903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586917in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{3.239075in}{0.665083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/generated/ode-sim/V15_C4_C15/sim_data_0017_trajectory.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.360000in}{1.059403in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{1.059403in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.059403in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506058in}{0.450222in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.450222in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.959403in}}%
\pgfpathlineto{\pgfqpoint{0.506058in}{0.959403in}}%
\pgfpathlineto{\pgfqpoint{0.506058in}{0.450222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631237in}{0.450222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631237in,y=0.353000in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984496in}{0.450222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984496in,y=0.353000in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337756in}{0.450222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.337756in,y=0.353000in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691016in}{0.450222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.691016in,y=0.353000in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044275in}{0.450222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044275in,y=0.353000in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397535in}{0.450222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397535in,y=0.353000in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750794in}{0.450222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750794in,y=0.353000in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104054in}{0.450222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.104054in,y=0.353000in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883029in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506058in}{0.461268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.427531in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506058in}{0.637897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353473in, y=0.604161in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506058in}{0.814527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353473in, y=0.780791in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=0.704812in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Y [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506058in}{0.450222in}}{\pgfqpoint{2.753942in}{0.509180in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631237in}{0.637897in}}%
\pgfpathlineto{\pgfqpoint{0.684212in}{0.638970in}}%
\pgfpathlineto{\pgfqpoint{0.737100in}{0.642187in}}%
\pgfpathlineto{\pgfqpoint{0.789814in}{0.647542in}}%
\pgfpathlineto{\pgfqpoint{0.842268in}{0.655027in}}%
\pgfpathlineto{\pgfqpoint{0.894377in}{0.664630in}}%
\pgfpathlineto{\pgfqpoint{0.946054in}{0.676334in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{0.690122in}}%
\pgfpathlineto{\pgfqpoint{1.047775in}{0.705969in}}%
\pgfpathlineto{\pgfqpoint{1.124876in}{0.731956in}}%
\pgfpathlineto{\pgfqpoint{1.175964in}{0.746002in}}%
\pgfpathlineto{\pgfqpoint{1.227709in}{0.757395in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{0.766105in}}%
\pgfpathlineto{\pgfqpoint{1.332614in}{0.772109in}}%
\pgfpathlineto{\pgfqpoint{1.385496in}{0.775392in}}%
\pgfpathlineto{\pgfqpoint{1.438477in}{0.775943in}}%
\pgfpathlineto{\pgfqpoint{1.491416in}{0.773762in}}%
\pgfpathlineto{\pgfqpoint{1.544172in}{0.768855in}}%
\pgfpathlineto{\pgfqpoint{1.596604in}{0.761235in}}%
\pgfpathlineto{\pgfqpoint{1.648575in}{0.750922in}}%
\pgfpathlineto{\pgfqpoint{1.699651in}{0.738108in}}%
\pgfpathlineto{\pgfqpoint{1.767548in}{0.718581in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.696867in}}%
\pgfpathlineto{\pgfqpoint{1.901268in}{0.672989in}}%
\pgfpathlineto{\pgfqpoint{1.966952in}{0.646971in}}%
\pgfpathlineto{\pgfqpoint{2.109120in}{0.588286in}}%
\pgfpathlineto{\pgfqpoint{2.175806in}{0.564962in}}%
\pgfpathlineto{\pgfqpoint{2.243360in}{0.544282in}}%
\pgfpathlineto{\pgfqpoint{2.311675in}{0.526279in}}%
\pgfpathlineto{\pgfqpoint{2.380646in}{0.510980in}}%
\pgfpathlineto{\pgfqpoint{2.450166in}{0.498409in}}%
\pgfpathlineto{\pgfqpoint{2.507144in}{0.490161in}}%
\pgfpathlineto{\pgfqpoint{2.577354in}{0.482299in}}%
\pgfpathlineto{\pgfqpoint{2.647797in}{0.476918in}}%
\pgfpathlineto{\pgfqpoint{2.718386in}{0.474025in}}%
\pgfpathlineto{\pgfqpoint{2.789034in}{0.473623in}}%
\pgfpathlineto{\pgfqpoint{2.859651in}{0.475712in}}%
\pgfpathlineto{\pgfqpoint{2.930151in}{0.480291in}}%
\pgfpathlineto{\pgfqpoint{2.982328in}{0.485497in}}%
\pgfpathlineto{\pgfqpoint{3.017179in}{0.491244in}}%
\pgfpathlineto{\pgfqpoint{3.051594in}{0.499193in}}%
\pgfpathlineto{\pgfqpoint{3.085435in}{0.509313in}}%
\pgfpathlineto{\pgfqpoint{3.118565in}{0.521561in}}%
\pgfpathlineto{\pgfqpoint{3.134821in}{0.528469in}}%
\pgfpathlineto{\pgfqpoint{3.134821in}{0.528469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506058in}{0.450222in}}{\pgfqpoint{2.753942in}{0.509180in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631237in}{0.637897in}}%
\pgfpathlineto{\pgfqpoint{0.644473in}{0.637964in}}%
\pgfpathlineto{\pgfqpoint{0.657708in}{0.638166in}}%
\pgfpathlineto{\pgfqpoint{0.670940in}{0.638501in}}%
\pgfpathlineto{\pgfqpoint{0.684168in}{0.638970in}}%
\pgfpathlineto{\pgfqpoint{0.697390in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{0.710606in}{0.640309in}}%
\pgfpathlineto{\pgfqpoint{0.723814in}{0.641180in}}%
\pgfpathlineto{\pgfqpoint{0.737012in}{0.642184in}}%
\pgfpathlineto{\pgfqpoint{0.750199in}{0.643322in}}%
\pgfpathlineto{\pgfqpoint{0.763375in}{0.644593in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{0.645997in}}%
\pgfpathlineto{\pgfqpoint{0.789683in}{0.647534in}}%
\pgfpathlineto{\pgfqpoint{0.802813in}{0.649204in}}%
\pgfpathlineto{\pgfqpoint{0.815926in}{0.651007in}}%
\pgfpathlineto{\pgfqpoint{0.829021in}{0.652942in}}%
\pgfpathlineto{\pgfqpoint{0.842094in}{0.655010in}}%
\pgfpathlineto{\pgfqpoint{0.855147in}{0.657210in}}%
\pgfpathlineto{\pgfqpoint{0.868176in}{0.659542in}}%
\pgfpathlineto{\pgfqpoint{0.881181in}{0.662005in}}%
\pgfpathlineto{\pgfqpoint{0.894161in}{0.664600in}}%
\pgfpathlineto{\pgfqpoint{0.907114in}{0.667325in}}%
\pgfpathlineto{\pgfqpoint{0.920040in}{0.670177in}}%
\pgfpathlineto{\pgfqpoint{0.932940in}{0.673152in}}%
\pgfpathlineto{\pgfqpoint{0.945813in}{0.676242in}}%
\pgfpathlineto{\pgfqpoint{0.958662in}{0.679439in}}%
\pgfpathlineto{\pgfqpoint{0.971487in}{0.682734in}}%
\pgfpathlineto{\pgfqpoint{0.984291in}{0.686116in}}%
\pgfpathlineto{\pgfqpoint{0.997076in}{0.689574in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{0.693095in}}%
\pgfpathlineto{\pgfqpoint{1.022600in}{0.696666in}}%
\pgfpathlineto{\pgfqpoint{1.035345in}{0.700275in}}%
\pgfpathlineto{\pgfqpoint{1.048084in}{0.703910in}}%
\pgfpathlineto{\pgfqpoint{1.060819in}{0.707557in}}%
\pgfpathlineto{\pgfqpoint{1.073555in}{0.711202in}}%
\pgfpathlineto{\pgfqpoint{1.086294in}{0.714835in}}%
\pgfpathlineto{\pgfqpoint{1.099040in}{0.718442in}}%
\pgfpathlineto{\pgfqpoint{1.111796in}{0.722011in}}%
\pgfpathlineto{\pgfqpoint{1.124565in}{0.725530in}}%
\pgfpathlineto{\pgfqpoint{1.137350in}{0.728989in}}%
\pgfpathlineto{\pgfqpoint{1.150153in}{0.732377in}}%
\pgfpathlineto{\pgfqpoint{1.162953in}{0.735770in}}%
\pgfpathlineto{\pgfqpoint{1.175722in}{0.739263in}}%
\pgfpathlineto{\pgfqpoint{1.188446in}{0.742893in}}%
\pgfpathlineto{\pgfqpoint{1.201106in}{0.746699in}}%
\pgfpathlineto{\pgfqpoint{1.213680in}{0.750728in}}%
\pgfpathlineto{\pgfqpoint{1.226135in}{0.755034in}}%
\pgfpathlineto{\pgfqpoint{1.238431in}{0.759677in}}%
\pgfpathlineto{\pgfqpoint{1.250512in}{0.764724in}}%
\pgfpathlineto{\pgfqpoint{1.262309in}{0.770241in}}%
\pgfpathlineto{\pgfqpoint{1.273734in}{0.776297in}}%
\pgfpathlineto{\pgfqpoint{1.284680in}{0.782952in}}%
\pgfpathlineto{\pgfqpoint{1.295023in}{0.790254in}}%
\pgfpathlineto{\pgfqpoint{1.304630in}{0.798232in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{0.806889in}}%
\pgfpathlineto{\pgfqpoint{1.321094in}{0.816204in}}%
\pgfpathlineto{\pgfqpoint{1.327710in}{0.826133in}}%
\pgfpathlineto{\pgfqpoint{1.333126in}{0.836614in}}%
\pgfpathlineto{\pgfqpoint{1.337280in}{0.847578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506058in}{0.450222in}}{\pgfqpoint{2.753942in}{0.509180in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340134in}{0.858949in}}%
\pgfpathlineto{\pgfqpoint{1.341886in}{0.866508in}}%
\pgfpathlineto{\pgfqpoint{1.344229in}{0.873887in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{0.881039in}}%
\pgfpathlineto{\pgfqpoint{1.350636in}{0.887920in}}%
\pgfpathlineto{\pgfqpoint{1.354661in}{0.894486in}}%
\pgfpathlineto{\pgfqpoint{1.359204in}{0.900694in}}%
\pgfpathlineto{\pgfqpoint{1.364235in}{0.906505in}}%
\pgfpathlineto{\pgfqpoint{1.369722in}{0.911880in}}%
\pgfpathlineto{\pgfqpoint{1.375632in}{0.916786in}}%
\pgfpathlineto{\pgfqpoint{1.381925in}{0.921192in}}%
\pgfpathlineto{\pgfqpoint{1.388563in}{0.925070in}}%
\pgfpathlineto{\pgfqpoint{1.395505in}{0.928396in}}%
\pgfpathlineto{\pgfqpoint{1.402707in}{0.931153in}}%
\pgfpathlineto{\pgfqpoint{1.410128in}{0.933325in}}%
\pgfpathlineto{\pgfqpoint{1.417726in}{0.934902in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{0.935880in}}%
\pgfpathlineto{\pgfqpoint{1.433285in}{0.936258in}}%
\pgfpathlineto{\pgfqpoint{1.441169in}{0.936040in}}%
\pgfpathlineto{\pgfqpoint{1.449078in}{0.935236in}}%
\pgfpathlineto{\pgfqpoint{1.461479in}{0.933028in}}%
\pgfpathlineto{\pgfqpoint{1.473781in}{0.929882in}}%
\pgfpathlineto{\pgfqpoint{1.485933in}{0.925879in}}%
\pgfpathlineto{\pgfqpoint{1.497903in}{0.921106in}}%
\pgfpathlineto{\pgfqpoint{1.509669in}{0.915655in}}%
\pgfpathlineto{\pgfqpoint{1.521224in}{0.909618in}}%
\pgfpathlineto{\pgfqpoint{1.532574in}{0.903084in}}%
\pgfpathlineto{\pgfqpoint{1.543730in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{1.554714in}{0.888858in}}%
\pgfpathlineto{\pgfqpoint{1.565550in}{0.881313in}}%
\pgfpathlineto{\pgfqpoint{1.576265in}{0.873567in}}%
\pgfpathlineto{\pgfqpoint{1.586888in}{0.865674in}}%
\pgfpathlineto{\pgfqpoint{1.597447in}{0.857682in}}%
\pgfpathlineto{\pgfqpoint{1.607968in}{0.849634in}}%
\pgfpathlineto{\pgfqpoint{1.618474in}{0.841565in}}%
\pgfpathlineto{\pgfqpoint{1.628987in}{0.833506in}}%
\pgfpathlineto{\pgfqpoint{1.639526in}{0.825482in}}%
\pgfpathlineto{\pgfqpoint{1.650105in}{0.817517in}}%
\pgfpathlineto{\pgfqpoint{1.660739in}{0.809627in}}%
\pgfpathlineto{\pgfqpoint{1.671437in}{0.801829in}}%
\pgfpathlineto{\pgfqpoint{1.682208in}{0.794135in}}%
\pgfpathlineto{\pgfqpoint{1.693057in}{0.786555in}}%
\pgfpathlineto{\pgfqpoint{1.703988in}{0.779097in}}%
\pgfpathlineto{\pgfqpoint{1.715004in}{0.771766in}}%
\pgfpathlineto{\pgfqpoint{1.726106in}{0.764565in}}%
\pgfpathlineto{\pgfqpoint{1.737292in}{0.757498in}}%
\pgfpathlineto{\pgfqpoint{1.748562in}{0.750564in}}%
\pgfpathlineto{\pgfqpoint{1.759913in}{0.743762in}}%
\pgfpathlineto{\pgfqpoint{1.771342in}{0.737091in}}%
\pgfpathlineto{\pgfqpoint{1.782845in}{0.730547in}}%
\pgfpathlineto{\pgfqpoint{1.794419in}{0.724126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506058in}{0.450222in}}{\pgfqpoint{2.753942in}{0.509180in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806059in}{0.717822in}}%
\pgfpathlineto{\pgfqpoint{1.817760in}{0.711637in}}%
\pgfpathlineto{\pgfqpoint{1.829525in}{0.705569in}}%
\pgfpathlineto{\pgfqpoint{1.841346in}{0.699609in}}%
\pgfpathlineto{\pgfqpoint{1.853219in}{0.693750in}}%
\pgfpathlineto{\pgfqpoint{1.865140in}{0.687986in}}%
\pgfpathlineto{\pgfqpoint{1.877103in}{0.682309in}}%
\pgfpathlineto{\pgfqpoint{1.889106in}{0.676715in}}%
\pgfpathlineto{\pgfqpoint{1.901146in}{0.671199in}}%
\pgfpathlineto{\pgfqpoint{1.913219in}{0.665756in}}%
\pgfpathlineto{\pgfqpoint{1.925324in}{0.660384in}}%
\pgfpathlineto{\pgfqpoint{1.937459in}{0.655079in}}%
\pgfpathlineto{\pgfqpoint{1.949623in}{0.649839in}}%
\pgfpathlineto{\pgfqpoint{1.961814in}{0.644662in}}%
\pgfpathlineto{\pgfqpoint{1.974031in}{0.639548in}}%
\pgfpathlineto{\pgfqpoint{1.986273in}{0.634494in}}%
\pgfpathlineto{\pgfqpoint{1.998541in}{0.629501in}}%
\pgfpathlineto{\pgfqpoint{2.010833in}{0.624568in}}%
\pgfpathlineto{\pgfqpoint{2.023148in}{0.619695in}}%
\pgfpathlineto{\pgfqpoint{2.035488in}{0.614883in}}%
\pgfpathlineto{\pgfqpoint{2.047851in}{0.610133in}}%
\pgfpathlineto{\pgfqpoint{2.060238in}{0.605444in}}%
\pgfpathlineto{\pgfqpoint{2.072649in}{0.600819in}}%
\pgfpathlineto{\pgfqpoint{2.085083in}{0.596258in}}%
\pgfpathlineto{\pgfqpoint{2.097541in}{0.591762in}}%
\pgfpathlineto{\pgfqpoint{2.110023in}{0.587334in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{0.582973in}}%
\pgfpathlineto{\pgfqpoint{2.135058in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{2.147611in}{0.574462in}}%
\pgfpathlineto{\pgfqpoint{2.160189in}{0.570315in}}%
\pgfpathlineto{\pgfqpoint{2.172790in}{0.566241in}}%
\pgfpathlineto{\pgfqpoint{2.185416in}{0.562244in}}%
\pgfpathlineto{\pgfqpoint{2.198065in}{0.558323in}}%
\pgfpathlineto{\pgfqpoint{2.210739in}{0.554481in}}%
\pgfpathlineto{\pgfqpoint{2.223436in}{0.550719in}}%
\pgfpathlineto{\pgfqpoint{2.236157in}{0.547039in}}%
\pgfpathlineto{\pgfqpoint{2.248902in}{0.543441in}}%
\pgfpathlineto{\pgfqpoint{2.261669in}{0.539927in}}%
\pgfpathlineto{\pgfqpoint{2.274460in}{0.536498in}}%
\pgfpathlineto{\pgfqpoint{2.287274in}{0.533155in}}%
\pgfpathlineto{\pgfqpoint{2.300110in}{0.529901in}}%
\pgfpathlineto{\pgfqpoint{2.312968in}{0.526734in}}%
\pgfpathlineto{\pgfqpoint{2.325847in}{0.523657in}}%
\pgfpathlineto{\pgfqpoint{2.338748in}{0.520670in}}%
\pgfpathlineto{\pgfqpoint{2.351670in}{0.517774in}}%
\pgfpathlineto{\pgfqpoint{2.364611in}{0.514968in}}%
\pgfpathlineto{\pgfqpoint{2.377572in}{0.512255in}}%
\pgfpathlineto{\pgfqpoint{2.390551in}{0.509633in}}%
\pgfpathlineto{\pgfqpoint{2.403549in}{0.507103in}}%
\pgfpathlineto{\pgfqpoint{2.416565in}{0.504666in}}%
\pgfpathlineto{\pgfqpoint{2.429598in}{0.502321in}}%
\pgfpathlineto{\pgfqpoint{2.442646in}{0.500068in}}%
\pgfpathlineto{\pgfqpoint{2.455711in}{0.497907in}}%
\pgfpathlineto{\pgfqpoint{2.468790in}{0.495839in}}%
\pgfpathlineto{\pgfqpoint{2.481884in}{0.493863in}}%
\pgfpathlineto{\pgfqpoint{2.494991in}{0.491980in}}%
\pgfpathlineto{\pgfqpoint{2.508112in}{0.490188in}}%
\pgfpathlineto{\pgfqpoint{2.521244in}{0.488488in}}%
\pgfpathlineto{\pgfqpoint{2.534388in}{0.486880in}}%
\pgfpathlineto{\pgfqpoint{2.547543in}{0.485363in}}%
\pgfpathlineto{\pgfqpoint{2.560708in}{0.483938in}}%
\pgfpathlineto{\pgfqpoint{2.573883in}{0.482604in}}%
\pgfpathlineto{\pgfqpoint{2.587067in}{0.481360in}}%
\pgfpathlineto{\pgfqpoint{2.600259in}{0.480207in}}%
\pgfpathlineto{\pgfqpoint{2.613458in}{0.479144in}}%
\pgfpathlineto{\pgfqpoint{2.626665in}{0.478172in}}%
\pgfpathlineto{\pgfqpoint{2.639878in}{0.477290in}}%
\pgfpathlineto{\pgfqpoint{2.653096in}{0.476497in}}%
\pgfpathlineto{\pgfqpoint{2.666320in}{0.475794in}}%
\pgfpathlineto{\pgfqpoint{2.679548in}{0.475181in}}%
\pgfpathlineto{\pgfqpoint{2.692780in}{0.474656in}}%
\pgfpathlineto{\pgfqpoint{2.706015in}{0.474221in}}%
\pgfpathlineto{\pgfqpoint{2.719253in}{0.473875in}}%
\pgfpathlineto{\pgfqpoint{2.732493in}{0.473617in}}%
\pgfpathlineto{\pgfqpoint{2.745735in}{0.473448in}}%
\pgfpathlineto{\pgfqpoint{2.758977in}{0.473367in}}%
\pgfpathlineto{\pgfqpoint{2.772219in}{0.473374in}}%
\pgfpathlineto{\pgfqpoint{2.785461in}{0.473470in}}%
\pgfpathlineto{\pgfqpoint{2.798702in}{0.473656in}}%
\pgfpathlineto{\pgfqpoint{2.811941in}{0.473935in}}%
\pgfpathlineto{\pgfqpoint{2.825177in}{0.474310in}}%
\pgfpathlineto{\pgfqpoint{2.838409in}{0.474788in}}%
\pgfpathlineto{\pgfqpoint{2.851635in}{0.475377in}}%
\pgfpathlineto{\pgfqpoint{2.864855in}{0.476082in}}%
\pgfpathlineto{\pgfqpoint{2.878065in}{0.476914in}}%
\pgfpathlineto{\pgfqpoint{2.891265in}{0.477880in}}%
\pgfpathlineto{\pgfqpoint{2.904452in}{0.478991in}}%
\pgfpathlineto{\pgfqpoint{2.917623in}{0.480256in}}%
\pgfpathlineto{\pgfqpoint{2.930776in}{0.481684in}}%
\pgfpathlineto{\pgfqpoint{2.943906in}{0.483286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506058in}{0.450222in}}%
\pgfpathlineto{\pgfqpoint{0.506058in}{0.959403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260000in}{0.450222in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.959403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506058in}{0.450222in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.450222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506058in}{0.959403in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.959403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649153in}{0.498833in}}%
\pgfpathlineto{\pgfqpoint{3.191944in}{0.498833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.211389in}{0.498833in}}{\pgfqpoint{3.211389in}{0.518278in}}%
\pgfpathlineto{\pgfqpoint{3.211389in}{0.915139in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.211389in}{0.934583in}}{\pgfqpoint{3.191944in}{0.934583in}}%
\pgfpathlineto{\pgfqpoint{2.649153in}{0.934583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.629708in}{0.934583in}}{\pgfqpoint{2.629708in}{0.915139in}}%
\pgfpathlineto{\pgfqpoint{2.629708in}{0.518278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.629708in}{0.498833in}}{\pgfqpoint{2.649153in}{0.498833in}}%
\pgfpathlineto{\pgfqpoint{2.649153in}{0.498833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668597in}{0.861667in}}%
\pgfpathlineto{\pgfqpoint{2.765819in}{0.861667in}}%
\pgfpathlineto{\pgfqpoint{2.863041in}{0.861667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940819in,y=0.827639in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Path}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668597in}{0.726139in}}%
\pgfpathlineto{\pgfqpoint{2.765819in}{0.726139in}}%
\pgfpathlineto{\pgfqpoint{2.863041in}{0.726139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940819in,y=0.692111in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668597in}{0.590611in}}%
\pgfpathlineto{\pgfqpoint{2.765819in}{0.590611in}}%
\pgfpathlineto{\pgfqpoint{2.863041in}{0.590611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940819in,y=0.556583in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HA}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/generated/roa/configuration-search/C4/traj_id0658_kappa_0.90_safetrue.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.723197in}{1.728160in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723197in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.723197in}{1.728160in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.728160in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487246in}{0.523250in}}%
\pgfpathlineto{\pgfqpoint{1.329059in}{0.523250in}}%
\pgfpathlineto{\pgfqpoint{1.329059in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{0.487246in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{0.487246in}{0.523250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487246in}{0.523250in}}{\pgfqpoint{0.841813in}{1.104911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545302in}{0.936749in}}%
\pgfpathlineto{\pgfqpoint{0.545596in}{0.936846in}}%
\pgfpathlineto{\pgfqpoint{0.545943in}{0.930928in}}%
\pgfpathlineto{\pgfqpoint{0.546391in}{0.924989in}}%
\pgfpathlineto{\pgfqpoint{0.546943in}{0.919029in}}%
\pgfpathlineto{\pgfqpoint{0.547601in}{0.913050in}}%
\pgfpathlineto{\pgfqpoint{0.548367in}{0.907051in}}%
\pgfpathlineto{\pgfqpoint{0.549245in}{0.901035in}}%
\pgfpathlineto{\pgfqpoint{0.550236in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{0.551343in}{0.888954in}}%
\pgfpathlineto{\pgfqpoint{0.552569in}{0.882893in}}%
\pgfpathlineto{\pgfqpoint{0.553916in}{0.876821in}}%
\pgfpathlineto{\pgfqpoint{0.555387in}{0.870740in}}%
\pgfpathlineto{\pgfqpoint{0.556983in}{0.864653in}}%
\pgfpathlineto{\pgfqpoint{0.558708in}{0.858562in}}%
\pgfpathlineto{\pgfqpoint{0.560564in}{0.852472in}}%
\pgfpathlineto{\pgfqpoint{0.562552in}{0.846386in}}%
\pgfpathlineto{\pgfqpoint{0.564674in}{0.840309in}}%
\pgfpathlineto{\pgfqpoint{0.566932in}{0.834244in}}%
\pgfpathlineto{\pgfqpoint{0.569326in}{0.828197in}}%
\pgfpathlineto{\pgfqpoint{0.571858in}{0.822174in}}%
\pgfpathlineto{\pgfqpoint{0.574528in}{0.816181in}}%
\pgfpathlineto{\pgfqpoint{0.577334in}{0.810224in}}%
\pgfpathlineto{\pgfqpoint{0.580277in}{0.804310in}}%
\pgfpathlineto{\pgfqpoint{0.583354in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{0.586563in}{0.792640in}}%
\pgfpathlineto{\pgfqpoint{0.589902in}{0.786899in}}%
\pgfpathlineto{\pgfqpoint{0.593367in}{0.781232in}}%
\pgfpathlineto{\pgfqpoint{0.596954in}{0.775647in}}%
\pgfpathlineto{\pgfqpoint{0.600658in}{0.770150in}}%
\pgfpathlineto{\pgfqpoint{0.604474in}{0.764749in}}%
\pgfpathlineto{\pgfqpoint{0.608398in}{0.759451in}}%
\pgfpathlineto{\pgfqpoint{0.612423in}{0.754263in}}%
\pgfpathlineto{\pgfqpoint{0.616544in}{0.749189in}}%
\pgfpathlineto{\pgfqpoint{0.620755in}{0.744235in}}%
\pgfpathlineto{\pgfqpoint{0.625051in}{0.739405in}}%
\pgfpathlineto{\pgfqpoint{0.629427in}{0.734702in}}%
\pgfpathlineto{\pgfqpoint{0.633876in}{0.730129in}}%
\pgfpathlineto{\pgfqpoint{0.638395in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{0.642979in}{0.721380in}}%
\pgfpathlineto{\pgfqpoint{0.647624in}{0.717207in}}%
\pgfpathlineto{\pgfqpoint{0.652327in}{0.713167in}}%
\pgfpathlineto{\pgfqpoint{0.657083in}{0.709262in}}%
\pgfpathlineto{\pgfqpoint{0.661890in}{0.705490in}}%
\pgfpathlineto{\pgfqpoint{0.666746in}{0.701850in}}%
\pgfpathlineto{\pgfqpoint{0.671649in}{0.698342in}}%
\pgfpathlineto{\pgfqpoint{0.676598in}{0.694963in}}%
\pgfpathlineto{\pgfqpoint{0.681591in}{0.691713in}}%
\pgfpathlineto{\pgfqpoint{0.686630in}{0.688589in}}%
\pgfpathlineto{\pgfqpoint{0.691713in}{0.685590in}}%
\pgfpathlineto{\pgfqpoint{0.696843in}{0.682713in}}%
\pgfpathlineto{\pgfqpoint{0.702022in}{0.679957in}}%
\pgfpathlineto{\pgfqpoint{0.707254in}{0.677319in}}%
\pgfpathlineto{\pgfqpoint{0.712544in}{0.674798in}}%
\pgfpathlineto{\pgfqpoint{0.717900in}{0.672392in}}%
\pgfpathlineto{\pgfqpoint{0.723275in}{0.670084in}}%
\pgfpathlineto{\pgfqpoint{0.728607in}{0.667893in}}%
\pgfpathlineto{\pgfqpoint{0.733893in}{0.665855in}}%
\pgfpathlineto{\pgfqpoint{0.739136in}{0.663962in}}%
\pgfpathlineto{\pgfqpoint{0.744341in}{0.662207in}}%
\pgfpathlineto{\pgfqpoint{0.749511in}{0.660582in}}%
\pgfpathlineto{\pgfqpoint{0.754650in}{0.659083in}}%
\pgfpathlineto{\pgfqpoint{0.759762in}{0.657703in}}%
\pgfpathlineto{\pgfqpoint{0.764851in}{0.656438in}}%
\pgfpathlineto{\pgfqpoint{0.769921in}{0.655285in}}%
\pgfpathlineto{\pgfqpoint{0.774977in}{0.654239in}}%
\pgfpathlineto{\pgfqpoint{0.780025in}{0.653296in}}%
\pgfpathlineto{\pgfqpoint{0.785070in}{0.652456in}}%
\pgfpathlineto{\pgfqpoint{0.790120in}{0.651715in}}%
\pgfpathlineto{\pgfqpoint{0.795184in}{0.651072in}}%
\pgfpathlineto{\pgfqpoint{0.800222in}{0.650511in}}%
\pgfpathlineto{\pgfqpoint{0.805154in}{0.650022in}}%
\pgfpathlineto{\pgfqpoint{0.809984in}{0.649645in}}%
\pgfpathlineto{\pgfqpoint{0.814725in}{0.649364in}}%
\pgfpathlineto{\pgfqpoint{0.819389in}{0.649172in}}%
\pgfpathlineto{\pgfqpoint{0.823982in}{0.649064in}}%
\pgfpathlineto{\pgfqpoint{0.828511in}{0.649036in}}%
\pgfpathlineto{\pgfqpoint{0.832984in}{0.649084in}}%
\pgfpathlineto{\pgfqpoint{0.837404in}{0.649204in}}%
\pgfpathlineto{\pgfqpoint{0.841778in}{0.649394in}}%
\pgfpathlineto{\pgfqpoint{0.846110in}{0.649653in}}%
\pgfpathlineto{\pgfqpoint{0.850404in}{0.649977in}}%
\pgfpathlineto{\pgfqpoint{0.854665in}{0.650366in}}%
\pgfpathlineto{\pgfqpoint{0.858896in}{0.650818in}}%
\pgfpathlineto{\pgfqpoint{0.863101in}{0.651332in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{0.651908in}}%
\pgfpathlineto{\pgfqpoint{0.871449in}{0.652546in}}%
\pgfpathlineto{\pgfqpoint{0.875600in}{0.653245in}}%
\pgfpathlineto{\pgfqpoint{0.879742in}{0.654006in}}%
\pgfpathlineto{\pgfqpoint{0.883879in}{0.654829in}}%
\pgfpathlineto{\pgfqpoint{0.888016in}{0.655716in}}%
\pgfpathlineto{\pgfqpoint{0.892158in}{0.656669in}}%
\pgfpathlineto{\pgfqpoint{0.896313in}{0.657688in}}%
\pgfpathlineto{\pgfqpoint{0.900486in}{0.658778in}}%
\pgfpathlineto{\pgfqpoint{0.904687in}{0.659943in}}%
\pgfpathlineto{\pgfqpoint{0.908879in}{0.661166in}}%
\pgfpathlineto{\pgfqpoint{0.913059in}{0.662452in}}%
\pgfpathlineto{\pgfqpoint{0.917234in}{0.663805in}}%
\pgfpathlineto{\pgfqpoint{0.921412in}{0.665227in}}%
\pgfpathlineto{\pgfqpoint{0.925601in}{0.666721in}}%
\pgfpathlineto{\pgfqpoint{0.929813in}{0.668294in}}%
\pgfpathlineto{\pgfqpoint{0.934059in}{0.669951in}}%
\pgfpathlineto{\pgfqpoint{0.938353in}{0.671701in}}%
\pgfpathlineto{\pgfqpoint{0.942715in}{0.673554in}}%
\pgfpathlineto{\pgfqpoint{0.947157in}{0.675563in}}%
\pgfpathlineto{\pgfqpoint{0.951650in}{0.677702in}}%
\pgfpathlineto{\pgfqpoint{0.955924in}{0.679815in}}%
\pgfpathlineto{\pgfqpoint{0.960042in}{0.681927in}}%
\pgfpathlineto{\pgfqpoint{0.964040in}{0.684051in}}%
\pgfpathlineto{\pgfqpoint{0.967941in}{0.686193in}}%
\pgfpathlineto{\pgfqpoint{0.971760in}{0.688357in}}%
\pgfpathlineto{\pgfqpoint{0.975510in}{0.690549in}}%
\pgfpathlineto{\pgfqpoint{0.979199in}{0.692770in}}%
\pgfpathlineto{\pgfqpoint{0.982834in}{0.695023in}}%
\pgfpathlineto{\pgfqpoint{0.986421in}{0.697310in}}%
\pgfpathlineto{\pgfqpoint{0.989966in}{0.699633in}}%
\pgfpathlineto{\pgfqpoint{0.993470in}{0.701992in}}%
\pgfpathlineto{\pgfqpoint{0.996939in}{0.704389in}}%
\pgfpathlineto{\pgfqpoint{1.000375in}{0.706825in}}%
\pgfpathlineto{\pgfqpoint{1.003780in}{0.709302in}}%
\pgfpathlineto{\pgfqpoint{1.007156in}{0.711821in}}%
\pgfpathlineto{\pgfqpoint{1.010506in}{0.714382in}}%
\pgfpathlineto{\pgfqpoint{1.013830in}{0.716986in}}%
\pgfpathlineto{\pgfqpoint{1.017131in}{0.719635in}}%
\pgfpathlineto{\pgfqpoint{1.020409in}{0.722330in}}%
\pgfpathlineto{\pgfqpoint{1.023665in}{0.725070in}}%
\pgfpathlineto{\pgfqpoint{1.026901in}{0.727858in}}%
\pgfpathlineto{\pgfqpoint{1.030118in}{0.730693in}}%
\pgfpathlineto{\pgfqpoint{1.033316in}{0.733579in}}%
\pgfpathlineto{\pgfqpoint{1.036497in}{0.736514in}}%
\pgfpathlineto{\pgfqpoint{1.039661in}{0.739501in}}%
\pgfpathlineto{\pgfqpoint{1.042810in}{0.742542in}}%
\pgfpathlineto{\pgfqpoint{1.045945in}{0.745637in}}%
\pgfpathlineto{\pgfqpoint{1.049067in}{0.748789in}}%
\pgfpathlineto{\pgfqpoint{1.052177in}{0.752000in}}%
\pgfpathlineto{\pgfqpoint{1.055276in}{0.755272in}}%
\pgfpathlineto{\pgfqpoint{1.058368in}{0.758609in}}%
\pgfpathlineto{\pgfqpoint{1.061454in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064537in}{0.765494in}}%
\pgfpathlineto{\pgfqpoint{1.067619in}{0.769051in}}%
\pgfpathlineto{\pgfqpoint{1.070707in}{0.772695in}}%
\pgfpathlineto{\pgfqpoint{1.073804in}{0.776434in}}%
\pgfpathlineto{\pgfqpoint{1.076918in}{0.780281in}}%
\pgfpathlineto{\pgfqpoint{1.080060in}{0.784253in}}%
\pgfpathlineto{\pgfqpoint{1.083243in}{0.788374in}}%
\pgfpathlineto{\pgfqpoint{1.086423in}{0.792587in}}%
\pgfpathlineto{\pgfqpoint{1.089569in}{0.796856in}}%
\pgfpathlineto{\pgfqpoint{1.092685in}{0.801185in}}%
\pgfpathlineto{\pgfqpoint{1.095775in}{0.805583in}}%
\pgfpathlineto{\pgfqpoint{1.098843in}{0.810055in}}%
\pgfpathlineto{\pgfqpoint{1.101894in}{0.814610in}}%
\pgfpathlineto{\pgfqpoint{1.104878in}{0.819169in}}%
\pgfpathlineto{\pgfqpoint{1.107800in}{0.823741in}}%
\pgfpathlineto{\pgfqpoint{1.110599in}{0.828219in}}%
\pgfpathlineto{\pgfqpoint{1.113287in}{0.832618in}}%
\pgfpathlineto{\pgfqpoint{1.115883in}{0.836960in}}%
\pgfpathlineto{\pgfqpoint{1.118400in}{0.841262in}}%
\pgfpathlineto{\pgfqpoint{1.120848in}{0.845535in}}%
\pgfpathlineto{\pgfqpoint{1.123233in}{0.849787in}}%
\pgfpathlineto{\pgfqpoint{1.125563in}{0.854025in}}%
\pgfpathlineto{\pgfqpoint{1.127841in}{0.858255in}}%
\pgfpathlineto{\pgfqpoint{1.130072in}{0.862481in}}%
\pgfpathlineto{\pgfqpoint{1.132260in}{0.866708in}}%
\pgfpathlineto{\pgfqpoint{1.134406in}{0.870940in}}%
\pgfpathlineto{\pgfqpoint{1.136514in}{0.875181in}}%
\pgfpathlineto{\pgfqpoint{1.138584in}{0.879434in}}%
\pgfpathlineto{\pgfqpoint{1.140621in}{0.883700in}}%
\pgfpathlineto{\pgfqpoint{1.142627in}{0.887983in}}%
\pgfpathlineto{\pgfqpoint{1.144602in}{0.892286in}}%
\pgfpathlineto{\pgfqpoint{1.146548in}{0.896610in}}%
\pgfpathlineto{\pgfqpoint{1.148468in}{0.900958in}}%
\pgfpathlineto{\pgfqpoint{1.150362in}{0.905334in}}%
\pgfpathlineto{\pgfqpoint{1.152232in}{0.909739in}}%
\pgfpathlineto{\pgfqpoint{1.154078in}{0.914176in}}%
\pgfpathlineto{\pgfqpoint{1.155903in}{0.918649in}}%
\pgfpathlineto{\pgfqpoint{1.157707in}{0.923160in}}%
\pgfpathlineto{\pgfqpoint{1.159491in}{0.927712in}}%
\pgfpathlineto{\pgfqpoint{1.161257in}{0.932310in}}%
\pgfpathlineto{\pgfqpoint{1.163004in}{0.936956in}}%
\pgfpathlineto{\pgfqpoint{1.164736in}{0.941653in}}%
\pgfpathlineto{\pgfqpoint{1.166452in}{0.946408in}}%
\pgfpathlineto{\pgfqpoint{1.168154in}{0.951223in}}%
\pgfpathlineto{\pgfqpoint{1.169844in}{0.956105in}}%
\pgfpathlineto{\pgfqpoint{1.171522in}{0.961060in}}%
\pgfpathlineto{\pgfqpoint{1.173190in}{0.966094in}}%
\pgfpathlineto{\pgfqpoint{1.174850in}{0.971215in}}%
\pgfpathlineto{\pgfqpoint{1.176504in}{0.976435in}}%
\pgfpathlineto{\pgfqpoint{1.178155in}{0.981764in}}%
\pgfpathlineto{\pgfqpoint{1.179804in}{0.987219in}}%
\pgfpathlineto{\pgfqpoint{1.181457in}{0.992819in}}%
\pgfpathlineto{\pgfqpoint{1.183118in}{0.998591in}}%
\pgfpathlineto{\pgfqpoint{1.184796in}{1.004577in}}%
\pgfpathlineto{\pgfqpoint{1.186479in}{1.010738in}}%
\pgfpathlineto{\pgfqpoint{1.188124in}{1.016897in}}%
\pgfpathlineto{\pgfqpoint{1.189728in}{1.023067in}}%
\pgfpathlineto{\pgfqpoint{1.191295in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{1.192825in}{1.035466in}}%
\pgfpathlineto{\pgfqpoint{1.194322in}{1.041706in}}%
\pgfpathlineto{\pgfqpoint{1.195786in}{1.047981in}}%
\pgfpathlineto{\pgfqpoint{1.197220in}{1.054295in}}%
\pgfpathlineto{\pgfqpoint{1.198624in}{1.060653in}}%
\pgfpathlineto{\pgfqpoint{1.199975in}{1.066918in}}%
\pgfpathlineto{\pgfqpoint{1.201274in}{1.073104in}}%
\pgfpathlineto{\pgfqpoint{1.202526in}{1.079234in}}%
\pgfpathlineto{\pgfqpoint{1.203736in}{1.085323in}}%
\pgfpathlineto{\pgfqpoint{1.204908in}{1.091385in}}%
\pgfpathlineto{\pgfqpoint{1.206045in}{1.097428in}}%
\pgfpathlineto{\pgfqpoint{1.207149in}{1.103460in}}%
\pgfpathlineto{\pgfqpoint{1.208223in}{1.109488in}}%
\pgfpathlineto{\pgfqpoint{1.209268in}{1.115517in}}%
\pgfpathlineto{\pgfqpoint{1.210285in}{1.121553in}}%
\pgfpathlineto{\pgfqpoint{1.211276in}{1.127599in}}%
\pgfpathlineto{\pgfqpoint{1.212242in}{1.133659in}}%
\pgfpathlineto{\pgfqpoint{1.213183in}{1.139738in}}%
\pgfpathlineto{\pgfqpoint{1.214100in}{1.145838in}}%
\pgfpathlineto{\pgfqpoint{1.214995in}{1.151963in}}%
\pgfpathlineto{\pgfqpoint{1.215868in}{1.158115in}}%
\pgfpathlineto{\pgfqpoint{1.216718in}{1.164297in}}%
\pgfpathlineto{\pgfqpoint{1.217547in}{1.170511in}}%
\pgfpathlineto{\pgfqpoint{1.218355in}{1.176762in}}%
\pgfpathlineto{\pgfqpoint{1.219142in}{1.183050in}}%
\pgfpathlineto{\pgfqpoint{1.219909in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.220655in}{1.195748in}}%
\pgfpathlineto{\pgfqpoint{1.221382in}{1.202164in}}%
\pgfpathlineto{\pgfqpoint{1.222088in}{1.208627in}}%
\pgfpathlineto{\pgfqpoint{1.222774in}{1.215140in}}%
\pgfpathlineto{\pgfqpoint{1.223441in}{1.221705in}}%
\pgfpathlineto{\pgfqpoint{1.224087in}{1.228324in}}%
\pgfpathlineto{\pgfqpoint{1.224714in}{1.235000in}}%
\pgfpathlineto{\pgfqpoint{1.225320in}{1.241736in}}%
\pgfpathlineto{\pgfqpoint{1.225906in}{1.248533in}}%
\pgfpathlineto{\pgfqpoint{1.226471in}{1.255395in}}%
\pgfpathlineto{\pgfqpoint{1.227016in}{1.262324in}}%
\pgfpathlineto{\pgfqpoint{1.227539in}{1.269323in}}%
\pgfpathlineto{\pgfqpoint{1.228042in}{1.276396in}}%
\pgfpathlineto{\pgfqpoint{1.228522in}{1.283544in}}%
\pgfpathlineto{\pgfqpoint{1.228980in}{1.290772in}}%
\pgfpathlineto{\pgfqpoint{1.229416in}{1.298082in}}%
\pgfpathlineto{\pgfqpoint{1.229828in}{1.305479in}}%
\pgfpathlineto{\pgfqpoint{1.230216in}{1.312967in}}%
\pgfpathlineto{\pgfqpoint{1.230579in}{1.320550in}}%
\pgfpathlineto{\pgfqpoint{1.230917in}{1.328232in}}%
\pgfpathlineto{\pgfqpoint{1.231228in}{1.336020in}}%
\pgfpathlineto{\pgfqpoint{1.231512in}{1.343919in}}%
\pgfpathlineto{\pgfqpoint{1.231767in}{1.351936in}}%
\pgfpathlineto{\pgfqpoint{1.231992in}{1.360079in}}%
\pgfpathlineto{\pgfqpoint{1.232185in}{1.368357in}}%
\pgfpathlineto{\pgfqpoint{1.232345in}{1.376781in}}%
\pgfpathlineto{\pgfqpoint{1.232471in}{1.385364in}}%
\pgfpathlineto{\pgfqpoint{1.232558in}{1.394122in}}%
\pgfpathlineto{\pgfqpoint{1.232605in}{1.403076in}}%
\pgfpathlineto{\pgfqpoint{1.232608in}{1.412254in}}%
\pgfpathlineto{\pgfqpoint{1.232575in}{1.421513in}}%
\pgfpathlineto{\pgfqpoint{1.232500in}{1.430801in}}%
\pgfpathlineto{\pgfqpoint{1.232377in}{1.440126in}}%
\pgfpathlineto{\pgfqpoint{1.232207in}{1.449492in}}%
\pgfpathlineto{\pgfqpoint{1.231988in}{1.458903in}}%
\pgfpathlineto{\pgfqpoint{1.231718in}{1.468366in}}%
\pgfpathlineto{\pgfqpoint{1.231396in}{1.477884in}}%
\pgfpathlineto{\pgfqpoint{1.231019in}{1.487465in}}%
\pgfpathlineto{\pgfqpoint{1.230586in}{1.497115in}}%
\pgfpathlineto{\pgfqpoint{1.230093in}{1.506841in}}%
\pgfpathlineto{\pgfqpoint{1.229538in}{1.516651in}}%
\pgfpathlineto{\pgfqpoint{1.228919in}{1.526555in}}%
\pgfpathlineto{\pgfqpoint{1.228236in}{1.536523in}}%
\pgfpathlineto{\pgfqpoint{1.227517in}{1.546323in}}%
\pgfpathlineto{\pgfqpoint{1.226746in}{1.555995in}}%
\pgfpathlineto{\pgfqpoint{1.225922in}{1.565563in}}%
\pgfpathlineto{\pgfqpoint{1.257831in}{1.558064in}}%
\pgfpathlineto{\pgfqpoint{1.259697in}{1.547799in}}%
\pgfpathlineto{\pgfqpoint{1.261533in}{1.537389in}}%
\pgfpathlineto{\pgfqpoint{1.263345in}{1.526808in}}%
\pgfpathlineto{\pgfqpoint{1.265018in}{1.516049in}}%
\pgfpathlineto{\pgfqpoint{1.266599in}{1.505339in}}%
\pgfpathlineto{\pgfqpoint{1.268103in}{1.494704in}}%
\pgfpathlineto{\pgfqpoint{1.269533in}{1.484135in}}%
\pgfpathlineto{\pgfqpoint{1.270893in}{1.473623in}}%
\pgfpathlineto{\pgfqpoint{1.272183in}{1.463163in}}%
\pgfpathlineto{\pgfqpoint{1.273407in}{1.452748in}}%
\pgfpathlineto{\pgfqpoint{1.274567in}{1.442372in}}%
\pgfpathlineto{\pgfqpoint{1.275663in}{1.432030in}}%
\pgfpathlineto{\pgfqpoint{1.276697in}{1.421718in}}%
\pgfpathlineto{\pgfqpoint{1.277672in}{1.411429in}}%
\pgfpathlineto{\pgfqpoint{1.278587in}{1.401161in}}%
\pgfpathlineto{\pgfqpoint{1.279416in}{1.390921in}}%
\pgfpathlineto{\pgfqpoint{1.280109in}{1.380791in}}%
\pgfpathlineto{\pgfqpoint{1.280741in}{1.370889in}}%
\pgfpathlineto{\pgfqpoint{1.281314in}{1.361186in}}%
\pgfpathlineto{\pgfqpoint{1.281832in}{1.351663in}}%
\pgfpathlineto{\pgfqpoint{1.282295in}{1.342302in}}%
\pgfpathlineto{\pgfqpoint{1.282708in}{1.333090in}}%
\pgfpathlineto{\pgfqpoint{1.283071in}{1.324017in}}%
\pgfpathlineto{\pgfqpoint{1.283387in}{1.315073in}}%
\pgfpathlineto{\pgfqpoint{1.283657in}{1.306250in}}%
\pgfpathlineto{\pgfqpoint{1.283882in}{1.297542in}}%
\pgfpathlineto{\pgfqpoint{1.284065in}{1.288943in}}%
\pgfpathlineto{\pgfqpoint{1.284207in}{1.280447in}}%
\pgfpathlineto{\pgfqpoint{1.284308in}{1.272050in}}%
\pgfpathlineto{\pgfqpoint{1.284370in}{1.263747in}}%
\pgfpathlineto{\pgfqpoint{1.284394in}{1.255535in}}%
\pgfpathlineto{\pgfqpoint{1.284381in}{1.247410in}}%
\pgfpathlineto{\pgfqpoint{1.284331in}{1.239368in}}%
\pgfpathlineto{\pgfqpoint{1.284246in}{1.231406in}}%
\pgfpathlineto{\pgfqpoint{1.284126in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{1.283971in}{1.215711in}}%
\pgfpathlineto{\pgfqpoint{1.283783in}{1.207972in}}%
\pgfpathlineto{\pgfqpoint{1.283562in}{1.200301in}}%
\pgfpathlineto{\pgfqpoint{1.283309in}{1.192697in}}%
\pgfpathlineto{\pgfqpoint{1.283023in}{1.185156in}}%
\pgfpathlineto{\pgfqpoint{1.282706in}{1.177676in}}%
\pgfpathlineto{\pgfqpoint{1.282357in}{1.170254in}}%
\pgfpathlineto{\pgfqpoint{1.281977in}{1.162889in}}%
\pgfpathlineto{\pgfqpoint{1.281566in}{1.155577in}}%
\pgfpathlineto{\pgfqpoint{1.281124in}{1.148316in}}%
\pgfpathlineto{\pgfqpoint{1.280651in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{1.280148in}{1.133939in}}%
\pgfpathlineto{\pgfqpoint{1.279614in}{1.126817in}}%
\pgfpathlineto{\pgfqpoint{1.279050in}{1.119736in}}%
\pgfpathlineto{\pgfqpoint{1.278454in}{1.112694in}}%
\pgfpathlineto{\pgfqpoint{1.277828in}{1.105687in}}%
\pgfpathlineto{\pgfqpoint{1.277171in}{1.098714in}}%
\pgfpathlineto{\pgfqpoint{1.276482in}{1.091770in}}%
\pgfpathlineto{\pgfqpoint{1.275761in}{1.084853in}}%
\pgfpathlineto{\pgfqpoint{1.275008in}{1.077959in}}%
\pgfpathlineto{\pgfqpoint{1.274223in}{1.071085in}}%
\pgfpathlineto{\pgfqpoint{1.273403in}{1.064227in}}%
\pgfpathlineto{\pgfqpoint{1.272550in}{1.057380in}}%
\pgfpathlineto{\pgfqpoint{1.271661in}{1.050538in}}%
\pgfpathlineto{\pgfqpoint{1.270736in}{1.043697in}}%
\pgfpathlineto{\pgfqpoint{1.269773in}{1.036850in}}%
\pgfpathlineto{\pgfqpoint{1.268772in}{1.029988in}}%
\pgfpathlineto{\pgfqpoint{1.267731in}{1.023102in}}%
\pgfpathlineto{\pgfqpoint{1.266647in}{1.016181in}}%
\pgfpathlineto{\pgfqpoint{1.265518in}{1.009209in}}%
\pgfpathlineto{\pgfqpoint{1.264343in}{1.002165in}}%
\pgfpathlineto{\pgfqpoint{1.263108in}{0.995031in}}%
\pgfpathlineto{\pgfqpoint{1.261743in}{0.987863in}}%
\pgfpathlineto{\pgfqpoint{1.260338in}{0.980747in}}%
\pgfpathlineto{\pgfqpoint{1.258891in}{0.973677in}}%
\pgfpathlineto{\pgfqpoint{1.257402in}{0.966649in}}%
\pgfpathlineto{\pgfqpoint{1.255869in}{0.959656in}}%
\pgfpathlineto{\pgfqpoint{1.254290in}{0.952693in}}%
\pgfpathlineto{\pgfqpoint{1.252664in}{0.945752in}}%
\pgfpathlineto{\pgfqpoint{1.250987in}{0.938827in}}%
\pgfpathlineto{\pgfqpoint{1.249178in}{0.931996in}}%
\pgfpathlineto{\pgfqpoint{1.247349in}{0.925388in}}%
\pgfpathlineto{\pgfqpoint{1.245546in}{0.919005in}}%
\pgfpathlineto{\pgfqpoint{1.243755in}{0.912808in}}%
\pgfpathlineto{\pgfqpoint{1.241967in}{0.906770in}}%
\pgfpathlineto{\pgfqpoint{1.240178in}{0.900871in}}%
\pgfpathlineto{\pgfqpoint{1.238382in}{0.895095in}}%
\pgfpathlineto{\pgfqpoint{1.236577in}{0.889429in}}%
\pgfpathlineto{\pgfqpoint{1.234760in}{0.883863in}}%
\pgfpathlineto{\pgfqpoint{1.232928in}{0.878389in}}%
\pgfpathlineto{\pgfqpoint{1.231080in}{0.872999in}}%
\pgfpathlineto{\pgfqpoint{1.229214in}{0.867687in}}%
\pgfpathlineto{\pgfqpoint{1.227328in}{0.862447in}}%
\pgfpathlineto{\pgfqpoint{1.225422in}{0.857274in}}%
\pgfpathlineto{\pgfqpoint{1.223494in}{0.852163in}}%
\pgfpathlineto{\pgfqpoint{1.221543in}{0.847111in}}%
\pgfpathlineto{\pgfqpoint{1.219568in}{0.842112in}}%
\pgfpathlineto{\pgfqpoint{1.217568in}{0.837165in}}%
\pgfpathlineto{\pgfqpoint{1.215540in}{0.832265in}}%
\pgfpathlineto{\pgfqpoint{1.213484in}{0.827410in}}%
\pgfpathlineto{\pgfqpoint{1.211399in}{0.822597in}}%
\pgfpathlineto{\pgfqpoint{1.209283in}{0.817822in}}%
\pgfpathlineto{\pgfqpoint{1.207135in}{0.813084in}}%
\pgfpathlineto{\pgfqpoint{1.204953in}{0.808379in}}%
\pgfpathlineto{\pgfqpoint{1.202735in}{0.803704in}}%
\pgfpathlineto{\pgfqpoint{1.200481in}{0.799057in}}%
\pgfpathlineto{\pgfqpoint{1.198187in}{0.794435in}}%
\pgfpathlineto{\pgfqpoint{1.195853in}{0.789835in}}%
\pgfpathlineto{\pgfqpoint{1.193476in}{0.785253in}}%
\pgfpathlineto{\pgfqpoint{1.191054in}{0.780685in}}%
\pgfpathlineto{\pgfqpoint{1.188583in}{0.776129in}}%
\pgfpathlineto{\pgfqpoint{1.186060in}{0.771582in}}%
\pgfpathlineto{\pgfqpoint{1.183482in}{0.767038in}}%
\pgfpathlineto{\pgfqpoint{1.180844in}{0.762492in}}%
\pgfpathlineto{\pgfqpoint{1.178140in}{0.757939in}}%
\pgfpathlineto{\pgfqpoint{1.175365in}{0.753370in}}%
\pgfpathlineto{\pgfqpoint{1.172510in}{0.748776in}}%
\pgfpathlineto{\pgfqpoint{1.169567in}{0.744143in}}%
\pgfpathlineto{\pgfqpoint{1.166522in}{0.739453in}}%
\pgfpathlineto{\pgfqpoint{1.163350in}{0.734687in}}%
\pgfpathlineto{\pgfqpoint{1.160003in}{0.729884in}}%
\pgfpathlineto{\pgfqpoint{1.156584in}{0.725107in}}%
\pgfpathlineto{\pgfqpoint{1.153064in}{0.720385in}}%
\pgfpathlineto{\pgfqpoint{1.149523in}{0.715760in}}%
\pgfpathlineto{\pgfqpoint{1.145960in}{0.711225in}}%
\pgfpathlineto{\pgfqpoint{1.142366in}{0.706771in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.702393in}}%
\pgfpathlineto{\pgfqpoint{1.135062in}{0.698103in}}%
\pgfpathlineto{\pgfqpoint{1.131366in}{0.693945in}}%
\pgfpathlineto{\pgfqpoint{1.127726in}{0.689944in}}%
\pgfpathlineto{\pgfqpoint{1.124121in}{0.686076in}}%
\pgfpathlineto{\pgfqpoint{1.120540in}{0.682324in}}%
\pgfpathlineto{\pgfqpoint{1.116972in}{0.678678in}}%
\pgfpathlineto{\pgfqpoint{1.113413in}{0.675127in}}%
\pgfpathlineto{\pgfqpoint{1.109855in}{0.671666in}}%
\pgfpathlineto{\pgfqpoint{1.106296in}{0.668287in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{0.664987in}}%
\pgfpathlineto{\pgfqpoint{1.099160in}{0.661762in}}%
\pgfpathlineto{\pgfqpoint{1.095579in}{0.658609in}}%
\pgfpathlineto{\pgfqpoint{1.091986in}{0.655524in}}%
\pgfpathlineto{\pgfqpoint{1.088380in}{0.652506in}}%
\pgfpathlineto{\pgfqpoint{1.084760in}{0.649552in}}%
\pgfpathlineto{\pgfqpoint{1.081124in}{0.646661in}}%
\pgfpathlineto{\pgfqpoint{1.077470in}{0.643832in}}%
\pgfpathlineto{\pgfqpoint{1.073799in}{0.641062in}}%
\pgfpathlineto{\pgfqpoint{1.070110in}{0.638350in}}%
\pgfpathlineto{\pgfqpoint{1.066400in}{0.635696in}}%
\pgfpathlineto{\pgfqpoint{1.062669in}{0.633098in}}%
\pgfpathlineto{\pgfqpoint{1.058916in}{0.630555in}}%
\pgfpathlineto{\pgfqpoint{1.055140in}{0.628067in}}%
\pgfpathlineto{\pgfqpoint{1.051339in}{0.625632in}}%
\pgfpathlineto{\pgfqpoint{1.047511in}{0.623249in}}%
\pgfpathlineto{\pgfqpoint{1.043656in}{0.620918in}}%
\pgfpathlineto{\pgfqpoint{1.039771in}{0.618638in}}%
\pgfpathlineto{\pgfqpoint{1.035853in}{0.616407in}}%
\pgfpathlineto{\pgfqpoint{1.031901in}{0.614225in}}%
\pgfpathlineto{\pgfqpoint{1.027910in}{0.612091in}}%
\pgfpathlineto{\pgfqpoint{1.023878in}{0.610003in}}%
\pgfpathlineto{\pgfqpoint{1.019800in}{0.607961in}}%
\pgfpathlineto{\pgfqpoint{1.015670in}{0.605964in}}%
\pgfpathlineto{\pgfqpoint{1.011482in}{0.604010in}}%
\pgfpathlineto{\pgfqpoint{1.007229in}{0.602097in}}%
\pgfpathlineto{\pgfqpoint{1.002901in}{0.600223in}}%
\pgfpathlineto{\pgfqpoint{0.998483in}{0.598387in}}%
\pgfpathlineto{\pgfqpoint{0.993959in}{0.596584in}}%
\pgfpathlineto{\pgfqpoint{0.989304in}{0.594810in}}%
\pgfpathlineto{\pgfqpoint{0.984476in}{0.593058in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{0.591317in}}%
\pgfpathlineto{\pgfqpoint{0.974404in}{0.589672in}}%
\pgfpathlineto{\pgfqpoint{0.969530in}{0.588112in}}%
\pgfpathlineto{\pgfqpoint{0.964735in}{0.586658in}}%
\pgfpathlineto{\pgfqpoint{0.959998in}{0.585301in}}%
\pgfpathlineto{\pgfqpoint{0.955302in}{0.584031in}}%
\pgfpathlineto{\pgfqpoint{0.950635in}{0.582844in}}%
\pgfpathlineto{\pgfqpoint{0.945985in}{0.581734in}}%
\pgfpathlineto{\pgfqpoint{0.941342in}{0.580698in}}%
\pgfpathlineto{\pgfqpoint{0.936697in}{0.579732in}}%
\pgfpathlineto{\pgfqpoint{0.932042in}{0.578836in}}%
\pgfpathlineto{\pgfqpoint{0.927379in}{0.578010in}}%
\pgfpathlineto{\pgfqpoint{0.922751in}{0.577259in}}%
\pgfpathlineto{\pgfqpoint{0.918149in}{0.576580in}}%
\pgfpathlineto{\pgfqpoint{0.913563in}{0.575971in}}%
\pgfpathlineto{\pgfqpoint{0.908987in}{0.575430in}}%
\pgfpathlineto{\pgfqpoint{0.904416in}{0.574955in}}%
\pgfpathlineto{\pgfqpoint{0.899842in}{0.574547in}}%
\pgfpathlineto{\pgfqpoint{0.895263in}{0.574204in}}%
\pgfpathlineto{\pgfqpoint{0.890671in}{0.573926in}}%
\pgfpathlineto{\pgfqpoint{0.886065in}{0.573713in}}%
\pgfpathlineto{\pgfqpoint{0.881438in}{0.573566in}}%
\pgfpathlineto{\pgfqpoint{0.876786in}{0.573486in}}%
\pgfpathlineto{\pgfqpoint{0.872107in}{0.573473in}}%
\pgfpathlineto{\pgfqpoint{0.867394in}{0.573529in}}%
\pgfpathlineto{\pgfqpoint{0.862645in}{0.573656in}}%
\pgfpathlineto{\pgfqpoint{0.857854in}{0.573855in}}%
\pgfpathlineto{\pgfqpoint{0.853016in}{0.574129in}}%
\pgfpathlineto{\pgfqpoint{0.848126in}{0.574480in}}%
\pgfpathlineto{\pgfqpoint{0.843179in}{0.574913in}}%
\pgfpathlineto{\pgfqpoint{0.838167in}{0.575429in}}%
\pgfpathlineto{\pgfqpoint{0.833084in}{0.576034in}}%
\pgfpathlineto{\pgfqpoint{0.827922in}{0.576733in}}%
\pgfpathlineto{\pgfqpoint{0.822669in}{0.577532in}}%
\pgfpathlineto{\pgfqpoint{0.817315in}{0.578431in}}%
\pgfpathlineto{\pgfqpoint{0.811841in}{0.579448in}}%
\pgfpathlineto{\pgfqpoint{0.806341in}{0.580570in}}%
\pgfpathlineto{\pgfqpoint{0.800861in}{0.581787in}}%
\pgfpathlineto{\pgfqpoint{0.795391in}{0.583103in}}%
\pgfpathlineto{\pgfqpoint{0.789924in}{0.584520in}}%
\pgfpathlineto{\pgfqpoint{0.784454in}{0.586041in}}%
\pgfpathlineto{\pgfqpoint{0.778973in}{0.587670in}}%
\pgfpathlineto{\pgfqpoint{0.773478in}{0.589410in}}%
\pgfpathlineto{\pgfqpoint{0.767963in}{0.591266in}}%
\pgfpathlineto{\pgfqpoint{0.762424in}{0.593243in}}%
\pgfpathlineto{\pgfqpoint{0.756857in}{0.595346in}}%
\pgfpathlineto{\pgfqpoint{0.751257in}{0.597580in}}%
\pgfpathlineto{\pgfqpoint{0.745622in}{0.599953in}}%
\pgfpathlineto{\pgfqpoint{0.739946in}{0.602471in}}%
\pgfpathlineto{\pgfqpoint{0.734226in}{0.605142in}}%
\pgfpathlineto{\pgfqpoint{0.728457in}{0.607976in}}%
\pgfpathlineto{\pgfqpoint{0.722708in}{0.610944in}}%
\pgfpathlineto{\pgfqpoint{0.717035in}{0.614018in}}%
\pgfpathlineto{\pgfqpoint{0.711429in}{0.617200in}}%
\pgfpathlineto{\pgfqpoint{0.705885in}{0.620494in}}%
\pgfpathlineto{\pgfqpoint{0.700398in}{0.623902in}}%
\pgfpathlineto{\pgfqpoint{0.694966in}{0.627427in}}%
\pgfpathlineto{\pgfqpoint{0.689586in}{0.631072in}}%
\pgfpathlineto{\pgfqpoint{0.684258in}{0.634839in}}%
\pgfpathlineto{\pgfqpoint{0.678982in}{0.638730in}}%
\pgfpathlineto{\pgfqpoint{0.673758in}{0.642747in}}%
\pgfpathlineto{\pgfqpoint{0.668588in}{0.646890in}}%
\pgfpathlineto{\pgfqpoint{0.663473in}{0.651162in}}%
\pgfpathlineto{\pgfqpoint{0.658416in}{0.655564in}}%
\pgfpathlineto{\pgfqpoint{0.653420in}{0.660096in}}%
\pgfpathlineto{\pgfqpoint{0.648487in}{0.664759in}}%
\pgfpathlineto{\pgfqpoint{0.643622in}{0.669553in}}%
\pgfpathlineto{\pgfqpoint{0.638829in}{0.674475in}}%
\pgfpathlineto{\pgfqpoint{0.634111in}{0.679527in}}%
\pgfpathlineto{\pgfqpoint{0.629475in}{0.684705in}}%
\pgfpathlineto{\pgfqpoint{0.624925in}{0.690007in}}%
\pgfpathlineto{\pgfqpoint{0.620467in}{0.695430in}}%
\pgfpathlineto{\pgfqpoint{0.616106in}{0.700969in}}%
\pgfpathlineto{\pgfqpoint{0.611848in}{0.706621in}}%
\pgfpathlineto{\pgfqpoint{0.607700in}{0.712379in}}%
\pgfpathlineto{\pgfqpoint{0.603666in}{0.718236in}}%
\pgfpathlineto{\pgfqpoint{0.599752in}{0.724186in}}%
\pgfpathlineto{\pgfqpoint{0.595963in}{0.730222in}}%
\pgfpathlineto{\pgfqpoint{0.592305in}{0.736335in}}%
\pgfpathlineto{\pgfqpoint{0.588780in}{0.742517in}}%
\pgfpathlineto{\pgfqpoint{0.585393in}{0.748759in}}%
\pgfpathlineto{\pgfqpoint{0.582147in}{0.755054in}}%
\pgfpathlineto{\pgfqpoint{0.579043in}{0.761392in}}%
\pgfpathlineto{\pgfqpoint{0.576084in}{0.767767in}}%
\pgfpathlineto{\pgfqpoint{0.573269in}{0.774170in}}%
\pgfpathlineto{\pgfqpoint{0.570601in}{0.780595in}}%
\pgfpathlineto{\pgfqpoint{0.568078in}{0.787034in}}%
\pgfpathlineto{\pgfqpoint{0.565699in}{0.793482in}}%
\pgfpathlineto{\pgfqpoint{0.563463in}{0.799933in}}%
\pgfpathlineto{\pgfqpoint{0.561370in}{0.806383in}}%
\pgfpathlineto{\pgfqpoint{0.559416in}{0.812826in}}%
\pgfpathlineto{\pgfqpoint{0.557599in}{0.819258in}}%
\pgfpathlineto{\pgfqpoint{0.555918in}{0.825677in}}%
\pgfpathlineto{\pgfqpoint{0.554370in}{0.832078in}}%
\pgfpathlineto{\pgfqpoint{0.552952in}{0.838460in}}%
\pgfpathlineto{\pgfqpoint{0.551662in}{0.844820in}}%
\pgfpathlineto{\pgfqpoint{0.550497in}{0.851156in}}%
\pgfpathlineto{\pgfqpoint{0.549453in}{0.857465in}}%
\pgfpathlineto{\pgfqpoint{0.548530in}{0.863748in}}%
\pgfpathlineto{\pgfqpoint{0.547723in}{0.870002in}}%
\pgfpathlineto{\pgfqpoint{0.547030in}{0.876226in}}%
\pgfpathlineto{\pgfqpoint{0.546449in}{0.882420in}}%
\pgfpathlineto{\pgfqpoint{0.545977in}{0.888584in}}%
\pgfpathlineto{\pgfqpoint{0.545611in}{0.894716in}}%
\pgfpathlineto{\pgfqpoint{0.545302in}{0.900826in}}%
\pgfpathlineto{\pgfqpoint{0.545302in}{0.936749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487246in}{0.523250in}}{\pgfqpoint{0.841813in}{1.104911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545302in}{0.523250in}}%
\pgfpathlineto{\pgfqpoint{0.545302in}{1.628160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545302in}{0.523250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545302in,y=0.460750in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487246in}{0.523250in}}{\pgfqpoint{0.841813in}{1.104911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.835582in}{0.523250in}}%
\pgfpathlineto{\pgfqpoint{0.835582in}{1.628160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835582in}{0.523250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835582in,y=0.460750in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487246in}{0.523250in}}{\pgfqpoint{0.841813in}{1.104911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.125863in}{0.523250in}}%
\pgfpathlineto{\pgfqpoint{1.125863in}{1.628160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125863in}{0.523250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125863in,y=0.460750in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908153in,y=0.372861in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$ (m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487246in}{0.523250in}}{\pgfqpoint{0.841813in}{1.104911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487246in}{0.790157in}}%
\pgfpathlineto{\pgfqpoint{1.329059in}{0.790157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487246in}{0.790157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211014in, y=0.761240in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487246in}{0.523250in}}{\pgfqpoint{0.841813in}{1.104911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487246in}{1.080437in}}%
\pgfpathlineto{\pgfqpoint{1.329059in}{1.080437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487246in}{1.080437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291260in, y=1.051521in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487246in}{0.523250in}}{\pgfqpoint{0.841813in}{1.104911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487246in}{1.370718in}}%
\pgfpathlineto{\pgfqpoint{1.329059in}{1.370718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487246in}{1.370718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291260in, y=1.341801in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197125in,y=1.075705in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$ (m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487246in}{0.523250in}}{\pgfqpoint{0.841813in}{1.104911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545302in}{1.080437in}}%
\pgfpathlineto{\pgfqpoint{0.582863in}{1.081532in}}%
\pgfpathlineto{\pgfqpoint{0.620296in}{1.084812in}}%
\pgfpathlineto{\pgfqpoint{0.657474in}{1.090265in}}%
\pgfpathlineto{\pgfqpoint{0.694273in}{1.097875in}}%
\pgfpathlineto{\pgfqpoint{0.730565in}{1.107614in}}%
\pgfpathlineto{\pgfqpoint{0.766229in}{1.119449in}}%
\pgfpathlineto{\pgfqpoint{0.801143in}{1.133342in}}%
\pgfpathlineto{\pgfqpoint{0.835189in}{1.149243in}}%
\pgfpathlineto{\pgfqpoint{0.868252in}{1.167100in}}%
\pgfpathlineto{\pgfqpoint{0.900218in}{1.186852in}}%
\pgfpathlineto{\pgfqpoint{0.930980in}{1.208432in}}%
\pgfpathlineto{\pgfqpoint{0.960434in}{1.231767in}}%
\pgfpathlineto{\pgfqpoint{0.988479in}{1.256776in}}%
\pgfpathlineto{\pgfqpoint{1.015020in}{1.283377in}}%
\pgfpathlineto{\pgfqpoint{1.039967in}{1.311477in}}%
\pgfpathlineto{\pgfqpoint{1.063235in}{1.340983in}}%
\pgfpathlineto{\pgfqpoint{1.084746in}{1.371793in}}%
\pgfpathlineto{\pgfqpoint{1.104427in}{1.403804in}}%
\pgfpathlineto{\pgfqpoint{1.122210in}{1.436906in}}%
\pgfpathlineto{\pgfqpoint{1.138036in}{1.470987in}}%
\pgfpathlineto{\pgfqpoint{1.151850in}{1.505933in}}%
\pgfpathlineto{\pgfqpoint{1.163606in}{1.541623in}}%
\pgfpathlineto{\pgfqpoint{1.173264in}{1.577937in}}%
\pgfpathlineto{\pgfqpoint{1.173264in}{1.577937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487246in}{0.523250in}}{\pgfqpoint{0.841813in}{1.104911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545302in}{0.936749in}}%
\pgfpathlineto{\pgfqpoint{0.545596in}{0.936846in}}%
\pgfpathlineto{\pgfqpoint{0.548367in}{0.907051in}}%
\pgfpathlineto{\pgfqpoint{0.552569in}{0.882893in}}%
\pgfpathlineto{\pgfqpoint{0.558708in}{0.858562in}}%
\pgfpathlineto{\pgfqpoint{0.566932in}{0.834244in}}%
\pgfpathlineto{\pgfqpoint{0.577334in}{0.810224in}}%
\pgfpathlineto{\pgfqpoint{0.589902in}{0.786899in}}%
\pgfpathlineto{\pgfqpoint{0.604474in}{0.764749in}}%
\pgfpathlineto{\pgfqpoint{0.620755in}{0.744235in}}%
\pgfpathlineto{\pgfqpoint{0.638395in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{0.657083in}{0.709262in}}%
\pgfpathlineto{\pgfqpoint{0.676598in}{0.694963in}}%
\pgfpathlineto{\pgfqpoint{0.696843in}{0.682713in}}%
\pgfpathlineto{\pgfqpoint{0.717900in}{0.672392in}}%
\pgfpathlineto{\pgfqpoint{0.744341in}{0.662207in}}%
\pgfpathlineto{\pgfqpoint{0.769921in}{0.655285in}}%
\pgfpathlineto{\pgfqpoint{0.795184in}{0.651072in}}%
\pgfpathlineto{\pgfqpoint{0.819389in}{0.649172in}}%
\pgfpathlineto{\pgfqpoint{0.846110in}{0.649653in}}%
\pgfpathlineto{\pgfqpoint{0.871449in}{0.652546in}}%
\pgfpathlineto{\pgfqpoint{0.896313in}{0.657688in}}%
\pgfpathlineto{\pgfqpoint{0.921412in}{0.665227in}}%
\pgfpathlineto{\pgfqpoint{0.947157in}{0.675563in}}%
\pgfpathlineto{\pgfqpoint{0.971760in}{0.688357in}}%
\pgfpathlineto{\pgfqpoint{0.993470in}{0.701992in}}%
\pgfpathlineto{\pgfqpoint{1.017131in}{0.719635in}}%
\pgfpathlineto{\pgfqpoint{1.039661in}{0.739501in}}%
\pgfpathlineto{\pgfqpoint{1.061454in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.080060in}{0.784253in}}%
\pgfpathlineto{\pgfqpoint{1.098843in}{0.810055in}}%
\pgfpathlineto{\pgfqpoint{1.115883in}{0.836960in}}%
\pgfpathlineto{\pgfqpoint{1.132260in}{0.866708in}}%
\pgfpathlineto{\pgfqpoint{1.148468in}{0.900958in}}%
\pgfpathlineto{\pgfqpoint{1.163004in}{0.936956in}}%
\pgfpathlineto{\pgfqpoint{1.176504in}{0.976435in}}%
\pgfpathlineto{\pgfqpoint{1.188124in}{1.016897in}}%
\pgfpathlineto{\pgfqpoint{1.198624in}{1.060653in}}%
\pgfpathlineto{\pgfqpoint{1.208223in}{1.109488in}}%
\pgfpathlineto{\pgfqpoint{1.216718in}{1.164297in}}%
\pgfpathlineto{\pgfqpoint{1.223441in}{1.221705in}}%
\pgfpathlineto{\pgfqpoint{1.228522in}{1.283544in}}%
\pgfpathlineto{\pgfqpoint{1.231767in}{1.351936in}}%
\pgfpathlineto{\pgfqpoint{1.232608in}{1.412254in}}%
\pgfpathlineto{\pgfqpoint{1.231396in}{1.477884in}}%
\pgfpathlineto{\pgfqpoint{1.228236in}{1.536523in}}%
\pgfpathlineto{\pgfqpoint{1.225922in}{1.565563in}}%
\pgfpathlineto{\pgfqpoint{1.225922in}{1.565563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487246in}{0.523250in}}{\pgfqpoint{0.841813in}{1.104911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545302in}{0.900826in}}%
\pgfpathlineto{\pgfqpoint{0.547723in}{0.870002in}}%
\pgfpathlineto{\pgfqpoint{0.551662in}{0.844820in}}%
\pgfpathlineto{\pgfqpoint{0.557599in}{0.819258in}}%
\pgfpathlineto{\pgfqpoint{0.565699in}{0.793482in}}%
\pgfpathlineto{\pgfqpoint{0.576084in}{0.767767in}}%
\pgfpathlineto{\pgfqpoint{0.588780in}{0.742517in}}%
\pgfpathlineto{\pgfqpoint{0.603666in}{0.718236in}}%
\pgfpathlineto{\pgfqpoint{0.620467in}{0.695430in}}%
\pgfpathlineto{\pgfqpoint{0.638829in}{0.674475in}}%
\pgfpathlineto{\pgfqpoint{0.658416in}{0.655564in}}%
\pgfpathlineto{\pgfqpoint{0.678982in}{0.638730in}}%
\pgfpathlineto{\pgfqpoint{0.700398in}{0.623902in}}%
\pgfpathlineto{\pgfqpoint{0.722708in}{0.610944in}}%
\pgfpathlineto{\pgfqpoint{0.745622in}{0.599953in}}%
\pgfpathlineto{\pgfqpoint{0.773478in}{0.589410in}}%
\pgfpathlineto{\pgfqpoint{0.800861in}{0.581787in}}%
\pgfpathlineto{\pgfqpoint{0.827922in}{0.576733in}}%
\pgfpathlineto{\pgfqpoint{0.853016in}{0.574129in}}%
\pgfpathlineto{\pgfqpoint{0.881438in}{0.573566in}}%
\pgfpathlineto{\pgfqpoint{0.908987in}{0.575430in}}%
\pgfpathlineto{\pgfqpoint{0.936697in}{0.579732in}}%
\pgfpathlineto{\pgfqpoint{0.964735in}{0.586658in}}%
\pgfpathlineto{\pgfqpoint{0.993959in}{0.596584in}}%
\pgfpathlineto{\pgfqpoint{1.019800in}{0.607961in}}%
\pgfpathlineto{\pgfqpoint{1.043656in}{0.620918in}}%
\pgfpathlineto{\pgfqpoint{1.066400in}{0.635696in}}%
\pgfpathlineto{\pgfqpoint{1.088380in}{0.652506in}}%
\pgfpathlineto{\pgfqpoint{1.109855in}{0.671666in}}%
\pgfpathlineto{\pgfqpoint{1.131366in}{0.693945in}}%
\pgfpathlineto{\pgfqpoint{1.149523in}{0.715760in}}%
\pgfpathlineto{\pgfqpoint{1.166522in}{0.739453in}}%
\pgfpathlineto{\pgfqpoint{1.186060in}{0.771582in}}%
\pgfpathlineto{\pgfqpoint{1.202735in}{0.803704in}}%
\pgfpathlineto{\pgfqpoint{1.217568in}{0.837165in}}%
\pgfpathlineto{\pgfqpoint{1.231080in}{0.872999in}}%
\pgfpathlineto{\pgfqpoint{1.243755in}{0.912808in}}%
\pgfpathlineto{\pgfqpoint{1.254290in}{0.952693in}}%
\pgfpathlineto{\pgfqpoint{1.263108in}{0.995031in}}%
\pgfpathlineto{\pgfqpoint{1.271661in}{1.050538in}}%
\pgfpathlineto{\pgfqpoint{1.277828in}{1.105687in}}%
\pgfpathlineto{\pgfqpoint{1.281977in}{1.162889in}}%
\pgfpathlineto{\pgfqpoint{1.284126in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{1.284065in}{1.288943in}}%
\pgfpathlineto{\pgfqpoint{1.281832in}{1.351663in}}%
\pgfpathlineto{\pgfqpoint{1.277672in}{1.411429in}}%
\pgfpathlineto{\pgfqpoint{1.270893in}{1.473623in}}%
\pgfpathlineto{\pgfqpoint{1.261533in}{1.537389in}}%
\pgfpathlineto{\pgfqpoint{1.257831in}{1.558064in}}%
\pgfpathlineto{\pgfqpoint{1.257831in}{1.558064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487246in}{0.523250in}}%
\pgfpathlineto{\pgfqpoint{0.487246in}{1.628160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329059in}{0.523250in}}%
\pgfpathlineto{\pgfqpoint{1.329059in}{1.628160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487246in}{0.523250in}}%
\pgfpathlineto{\pgfqpoint{1.329059in}{0.523250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487246in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{1.329059in}{1.628160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208386in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.607919in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.623197in}{0.100000in}}{\pgfqpoint{1.623197in}{0.115278in}}%
\pgfpathlineto{\pgfqpoint{1.623197in}{0.226697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.623197in}{0.241975in}}{\pgfqpoint{1.607919in}{0.241975in}}%
\pgfpathlineto{\pgfqpoint{0.208386in}{0.241975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.193109in}{0.241975in}}{\pgfqpoint{0.193109in}{0.226697in}}%
\pgfpathlineto{\pgfqpoint{0.193109in}{0.115278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.193109in}{0.100000in}}{\pgfqpoint{0.208386in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.208386in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.223664in}{0.184683in}}%
\pgfpathlineto{\pgfqpoint{0.300053in}{0.184683in}}%
\pgfpathlineto{\pgfqpoint{0.376442in}{0.184683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437553in,y=0.157947in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Reference}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984040in}{0.157947in}}%
\pgfpathlineto{\pgfqpoint{1.136817in}{0.157947in}}%
\pgfpathlineto{\pgfqpoint{1.136817in}{0.211419in}}%
\pgfpathlineto{\pgfqpoint{0.984040in}{0.211419in}}%
\pgfpathlineto{\pgfqpoint{0.984040in}{0.157947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197928in,y=0.157947in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$e_y$ bound}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/generated/roa/full-kappa/C4/roa_intersection_bin1_bin20.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.533159in}{1.717809in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.533159in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.533159in}{1.717809in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.717809in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565205in}{0.531032in}}%
\pgfpathlineto{\pgfqpoint{2.967954in}{0.531032in}}%
\pgfpathlineto{\pgfqpoint{2.967954in}{1.588893in}}%
\pgfpathlineto{\pgfqpoint{0.565205in}{1.588893in}}%
\pgfpathlineto{\pgfqpoint{0.565205in}{0.531032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653144in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789539in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.857736in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721342in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.789539in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.721342in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493790in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561988in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630185in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.630185in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698382in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811817in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834777in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902974in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971171in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084606in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948212in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357396in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221001in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675423in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{0.675423in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039369in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107566in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.107566in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152804in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{1.152804in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016409in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.084606in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425593in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{1.493790in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{1.425593in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289198in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{1.357396in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.289198in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880014in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{0.948212in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{0.880014in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743620in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{0.811817in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.579950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.609951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.639952in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.639952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.669953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.699953in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.699953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.729954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.759955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.789956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.819956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.849957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.879958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.909959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.939959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.969960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{0.999961in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.999961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.029962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.059962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.089963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.119964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.149965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.209966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.239967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516750in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.269968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584947in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.653144in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{1.179965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243961in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.479973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175763in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.509974in}}%
\pgfpathlineto{\pgfqpoint{2.243961in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.175763in}{1.509974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.299968in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.299968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448553in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.329969in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.329969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.359970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380355in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.448553in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.389971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.419971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312158in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{2.380355in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.312158in}{1.449972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.565205in}{0.531032in}}%
\pgfpathlineto{\pgfqpoint{0.565205in}{1.588893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565205in}{0.531032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565205in,y=0.468532in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.09}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.766579in}{0.531032in}}%
\pgfpathlineto{\pgfqpoint{1.766579in}{1.588893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766579in}{0.531032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766579in,y=0.468532in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.967954in}{0.531032in}}%
\pgfpathlineto{\pgfqpoint{2.967954in}{1.588893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967954in}{0.531032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967954in,y=0.468532in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.09}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766579in,y=0.380643in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$e_y$ (m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.565205in}{0.531032in}}%
\pgfpathlineto{\pgfqpoint{2.967954in}{0.531032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565205in}{0.531032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238048in, y=0.502115in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.73}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.565205in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.967954in}{1.059962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565205in}{1.059962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318294in, y=1.031046in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.565205in}{1.588893in}}%
\pgfpathlineto{\pgfqpoint{2.967954in}{1.588893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565205in}{1.588893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318294in, y=1.559976in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.73}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224159in,y=1.059962in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$e_{\theta}$ (rad)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565205in}{0.531032in}}%
\pgfpathlineto{\pgfqpoint{0.565205in}{1.588893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967954in}{0.531032in}}%
\pgfpathlineto{\pgfqpoint{2.967954in}{1.588893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565205in}{0.531032in}}%
\pgfpathlineto{\pgfqpoint{2.967954in}{0.531032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565205in}{1.588893in}}%
\pgfpathlineto{\pgfqpoint{2.967954in}{1.588893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565205in}{0.531032in}}{\pgfqpoint{2.402750in}{1.057861in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290196,0.564706,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.337255,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623834in}{1.048776in}}%
\pgfpathcurveto{\pgfqpoint{1.644376in}{1.028605in}}{\pgfqpoint{1.679120in}{1.010436in}}{\pgfqpoint{1.720414in}{0.998271in}}%
\pgfpathcurveto{\pgfqpoint{1.761708in}{0.986106in}}{\pgfqpoint{1.806181in}{0.980937in}}{\pgfqpoint{1.844037in}{0.983904in}}%
\pgfpathcurveto{\pgfqpoint{1.881894in}{0.986870in}}{\pgfqpoint{1.910043in}{0.997730in}}{\pgfqpoint{1.922286in}{1.014090in}}%
\pgfpathcurveto{\pgfqpoint{1.934530in}{1.030451in}}{\pgfqpoint{1.929867in}{1.050977in}}{\pgfqpoint{1.909325in}{1.071148in}}%
\pgfpathcurveto{\pgfqpoint{1.888783in}{1.091319in}}{\pgfqpoint{1.854039in}{1.109488in}}{\pgfqpoint{1.812745in}{1.121654in}}%
\pgfpathcurveto{\pgfqpoint{1.771451in}{1.133819in}}{\pgfqpoint{1.726978in}{1.138988in}}{\pgfqpoint{1.689122in}{1.136021in}}%
\pgfpathcurveto{\pgfqpoint{1.651265in}{1.133054in}}{\pgfqpoint{1.623116in}{1.122195in}}{\pgfqpoint{1.610872in}{1.105834in}}%
\pgfpathcurveto{\pgfqpoint{1.598629in}{1.089473in}}{\pgfqpoint{1.603292in}{1.068947in}}{\pgfqpoint{1.623834in}{1.048776in}}%
\pgfpathlineto{\pgfqpoint{1.623834in}{1.048776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.115278in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.417881in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433159in}{0.100000in}}{\pgfqpoint{3.433159in}{0.115278in}}%
\pgfpathlineto{\pgfqpoint{3.433159in}{0.244830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433159in}{0.260108in}}{\pgfqpoint{3.417881in}{0.260108in}}%
\pgfpathlineto{\pgfqpoint{0.115278in}{0.260108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.260108in}}{\pgfqpoint{0.100000in}{0.244830in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.115278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.115278in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.115278in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{8.030000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130556in}{0.202817in}}%
\pgfpathlineto{\pgfqpoint{0.206944in}{0.202817in}}%
\pgfpathlineto{\pgfqpoint{0.283333in}{0.202817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in,y=0.176080in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Unsafe}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{8.030000pt}%
\definecolor{currentstroke}{rgb}{0.176471,0.615686,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772299in}{0.202817in}}%
\pgfpathlineto{\pgfqpoint{0.848688in}{0.202817in}}%
\pgfpathlineto{\pgfqpoint{0.925077in}{0.202817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.986188in,y=0.176080in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{A}_{\kappa \in [-0.950, -0.850]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{8.030000pt}%
\definecolor{currentstroke}{rgb}{0.494118,0.784314,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026278in}{0.202817in}}%
\pgfpathlineto{\pgfqpoint{2.102667in}{0.202817in}}%
\pgfpathlineto{\pgfqpoint{2.179056in}{0.202817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.240167in,y=0.176080in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{A}_{\kappa \in [0.850, 0.950]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290196,0.564706,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.337255,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129792in}{0.176080in}}%
\pgfpathlineto{\pgfqpoint{3.282570in}{0.176080in}}%
\pgfpathlineto{\pgfqpoint{3.282570in}{0.229553in}}%
\pgfpathlineto{\pgfqpoint{3.129792in}{0.229553in}}%
\pgfpathlineto{\pgfqpoint{3.129792in}{0.176080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.343681in,y=0.176080in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{E}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/tikz/simplex_concept.tex <==
\begin{tikzpicture}[circuit logic CDH]
    \node[arcnode, minimum width=1.5cm] (p) at (1.25,-0.95) {Plant $\plant$};
    \node[or gate US, draw,logic gate inputs=pp, text width=1.5cm, align=center, fill=white, minimum height=2cm] (d) at (3.25,0.5) {Decision $\decision$};

    \node[arcnode, minimum width=1.75cm] (c) at ($(d.input 1) + (-2.25,0)$) {High-Perf. $C_{HP}(x)$};
    
    \node[arcnode, minimum width=1.75cm] (s3) at ($(d.input 2) + (-2.25,0) + (0.15,-0.35)$) {High-Ass. $C_{HA,M}(x)$};
    \node[arcnode, minimum width=1.75cm] (s2) at ($(d.input 2) + (-2.25,0) + (0.075,-0.175)$) {High-Ass. $C_{HA,2}(x)$};
    \node[arcnode, minimum width=1.75cm] (s) at ($(d.input 2) + (-2.25,0)$) {High-Ass. $C_{HA,1}(x)$};

    \Sensor[90][2.5][Sensor]{$(c.west)!0.5!(s.west) + (-0.25*\shift,0)$}
    \node[anchor=north] (SensorLabel) at ($(Sensor.west) + (0.0, 0.05*\shift)$){Sensor};

    \draw[flowedge] (c.east) -- node[above] {$u_{HP}$} (d.input 1);
    
    \begin{pgfonlayer}{background}
        \draw[flowedge] (s3.east) -- ($(d.input 2) + (0,-0.35)$);
        \draw[flowedge] (s2.east) -- ($(d.input 2) + (0,-0.175)$);
    \end{pgfonlayer}
    \draw[flowedge] (s.east) -- node[above] {$u_{HA}$} (d.input 2);
    
    \draw[flowedge] (d.output) |- node[above, pos=0.8] {$u$} (p.east);
    \draw[flowedge] (p.west) -| node[above, pos=0.2] {$y$} ($(Sensor.west) + (0,-0.5)$) -- ($(Sensor.west)+(0,-0.35)$);
    \draw[flowedge] (Sensor.south) -- ([xshift=0.25cm]Sensor.south) |- node[above,pos=0.75] {$x$} (c.west);
    \draw[flowedge] (Sensor.south) -- ([xshift=0.25cm]Sensor.south) |- node[above,pos=0.75] {$x$} (s.west);
\end{tikzpicture}
